Individual Dynamical Masses of Ultracool Dwarfs

We present the full results of our decade-long astrometric monitoring programs targeting 31 ultracool binaries with component spectral types M7-T5. Joint analysis of resolved imaging from Keck Observatory and Hubble Space Telescope and unresolved astrometry from CFHT/WIRCam yields parallactic distances for all systems, robust orbit determinations for 23 systems, and photocenter orbits for 19 systems. As a result, we measure 38 precise individual masses spanning 30-115 $M_{\rm Jup}$. We determine a model-independent substellar boundary that is $\approx$70 $M_{\rm Jup}$ in mass ($\approx$L4 in spectral type), and we validate Baraffe et al. (2015) evolutionary model predictions for the lithium-depletion boundary (60 $M_{\rm Jup}$ at field ages). Assuming each binary is coeval, we test models of the substellar mass-luminosity relation and find that in the L/T transition, only the Saumon & Marley (2008) "hybrid" models accounting for cloud clearing match our data. We derive a precise, mass-calibrated spectral type-effective temperature relation covering 1100-2800 K. Our masses enable a novel direct determination of the age distribution of field brown dwarfs spanning L4-T5 and 30-70 $M_{\rm Jup}$. We determine a median age of 1.3 Gyr, and our population synthesis modeling indicates our sample is consistent with a constant star formation history modulated by dynamical heating in the Galactic disk. We discover two triple-brown-dwarf systems, the first with directly measured masses and eccentricities. We examine the eccentricity distribution, carefully considering biases and completeness, and find that low-eccentricity orbits are significantly more common among ultracool binaries than solar-type binaries, possibly indicating the early influence of long-lived dissipative gas disks. Overall, this work represents a major advance in the empirical view of very low-mass stars and brown dwarfs.

==> (inline-0) <==
\begin{deluxetable}{lcclccccccc}
\setlength{\tabcolsep}{0.065in}
\tabletypesize{\tiny}
\tablecaption{Orbit Monitoring Sample \label{tbl:sample}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{} &
\multicolumn{3}{c}{Binary Discovery} &
\colhead{} &
\multicolumn{2}{c}{Integrated-Light Spec.\ Type} &
\colhead{} &
\multicolumn{2}{c}{Component Spec.\ Types} \\

\cline{3-5}
\cline{7-8}
\cline{10-11}

\colhead{} &
\colhead{} &
\colhead{Sep.} &
\colhead{Epoch (UT)} &
\colhead{Ref.} &
\colhead{} &
\colhead{optical/IR} &
\colhead{Ref.} &
\colhead{} &
\colhead{A+B} &
\colhead{Ref.}
}
\startdata
LP~349-25AB                   & & 0$\farcs$125 & 2004-07-03 & Forv05  & & M8/M8~\intg\    & Gizi00, Dupu16b  & & M7:+M8:                     & Dupu12  \\
LP~415-20AB                   & & 0$\farcs$119 & 2002-02-07 & Sieg03  & & M7.5/\nodata    & Gizi00           & & M6:+M8                      & Dupu16b \\
SDSSp~J042348.57$-$041403.5AB & & 0$\farcs$164 & 2004-07-22 & Burg05  & & L7.5/T0         & Cruz03, Burg06a  & & L6.5:+T2                    & Dupu12  \\
2MASS~J05185995$-$2828372AB   & & 0$\farcs$051 & 2004-09-07 & Burg06b & & L7/T1p          & Kirk08, Burg06a  & & L6:+T4                      & Dupu12  \\
2MASS~J07003664+3157266AB     & & 0$\farcs$170 & 2004-12-29 & Reid06a & & L3.5/\nodata    & Thor03           & & L3:+L6.5:.                  & Dupu12  \\
LHS~1901AB                    & & 0$\farcs$275 & 2004-01-08 & Mont06  & & M7/M7           & Lepi09, Dupu10   & & M7:+M7:                     & Dupu12  \\
2MASSI~J0746425+200032AB      & & 0$\farcs$220 & 2000-04-25 & Reid01  & & L0.5/L1         & Kirk00, Knap04   & & L0+L1.5\tablenotemark{*}    & Bouy04  \\
2MASSs~J0850359+105716AB      & & 0$\farcs$160 & 2000-02-01 & Reid01  & & L6/\nodata      & Kirk99           & & L6.5:+L8.5:                 & Dupu12  \\
2MASSI~J0856479+223518AB      & & 0$\farcs$098 & 2001-04-24 & Bouy03  & & L3:/\nodata     & Cruz03           & & \nodata                     & \nodata \\
2MASSW~J0920122+351742AB      & & 0$\farcs$070 & 2000-02-09 & Reid01  & & L6.5/T0p        & Kirk00, Burg06a  & & L5.5:+L9:.                  & Dupu12  \\
SDSS~J092615.38+584720.9AB    & & 0$\farcs$070 & 2004-02-05 & Burg06b & & \nodata/T4.5    & Burg06a          & & T3.5:+T5:                   & Dupu12  \\
2MASSI~J1017075+130839AB      & & 0$\farcs$100 & 2001-04-16 & Gizi03  & & L2:/L1          & Cruz03, Wils03   & & L1.5:+L3:                   & Dupu12  \\
SDSS~J102109.69$-$030420.1AB  & & 0$\farcs$172 & 2004-05-02 & Burg06b & & T3.5/T3         & Kirk08, Burg06a  & & T0:+T5                      & Dupu12  \\
2MASSW~J1047138+402649AB      & & 0$\farcs$122 & 2002-04-25 & Clos03  & & M8/\nodata      & Gizi00a          & & M8+L0:                      & Dupu16b \\
SDSS~J105213.51+442255.7AB    & & 0$\farcs$042 & 2005-05-01 & Dupu15  & & \nodata/T0.5    & Chiu06           & & L6.5:.+T1.5:                & Dupu15  \\
Gl~417BC                      & & 0$\farcs$070 & 2001-02-14 & Bouy03  & & L4.5/\nodata    & Kirk00           & & L4.5:+L6:                   & Dupu12  \\
LHS~2397aAB                   & & 0$\farcs$270 & 1997-04-12 & Free03  & & M8/\nodata      & Kirk95           & & M8\tablenotemark{*}+\nodata & Dupu09b \\
DENIS-P~J1228.2$-$1547AB      & & 0$\farcs$275 & 1998-06-02 & Mart99  & & L5/L$6\pm2$     & Kirk99, Knap04   & & L5.5:+L5.5:                 & Dupu12  \\
Kelu-1AB                      & & 0$\farcs$291 & 2005-05-01 & Liu05   & & L2/\nodata      & Kirk99           & & L2:+L4:                     & Dupu12  \\
2MASS~J14044948$-$3159330AB   & & 0$\farcs$134 & 2006-06-03 & Loop08  & & T0/T2.5         & Loop08, Loop07   & & L9:+T5                      & Dupu16b \\
HD~130948BC                   & & 0$\farcs$134 & 2001-02-24 & Pott02  & & \nodata/\nodata & \nodata          & & L4:+L4:                     & Goto02  \\
Gl~569Bab                     & & 0$\farcs$101 & 1999-08-28 & Mart00  & & M8.5/\nodata    & Henr90           & & M8.5+M9                     & Lane01  \\
SDSS~J153417.05+161546.1AB    & & 0$\farcs$110 & 2005-05-01 & Liu06   & & \nodata/T3.5    & Chiu06           & & T0:+T5.5                    & Dupu12  \\
2MASS~J15344984$-$2952274AB   & & 0$\farcs$065 & 2000-08-18 & Burg03b & & T6/T5.5         & Burg03a, Burg06a & & T4.5+T5                     & Dupu12  \\
2MASSW~J1728114+394859AB      & & 0$\farcs$130 & 2000-08-12 & Gizi03  & & L7/\nodata      & Kirk00           & & L5:+L7:                     & Dupu12  \\
LSPM~J1735+2634AB             & & 0$\farcs$290 & 2005-06-05 & Law06   & & M7.5/\nodata    & Schm07           & & M7.5+L0:                    & Dupu12  \\
2MASSW~J1750129+442404AB      & & 0$\farcs$158 & 2002-04-25 & Sieg03  & & M7.5/M8         & Gizi00b, Dupu12  & & M6.5:+M8.5:                 & Dupu12  \\
2MASSI~J1847034+552243AB      & & 0$\farcs$082 & 2003-07-10 & Sieg05  & & M6.5/\nodata    & Cruz03           & & M6+M7                       & Dupu12  \\
SDSS~J205235.31$-$160929.8AB  & & 0$\farcs$103 & 2008-06-24 & Stum11  & & \nodata/T1:     & Chiu06           & & L8.5:.+T1.5                 & Dupu12  \\
2MASSI~J2132114+134158AB      & & 0$\farcs$066 & 2006-06-17 & Sieg07  & & L6/\nodata      & Cruz07           & & L4.5:.+L8.5:.               & Dupu12  \\
2MASSW~J2140293+162518AB      & & 0$\farcs$155 & 2001-09-22 & Clos02b & & M8.5/\nodata    & Gizi00b          & & M8+L0.5:                    & Dupu16b \\
2MASSW~J2206228$-$204705AB    & & 0$\farcs$168 & 2001-09-22 & Clos02b & & M8/M8           & Gizi00b, Dupu09a & & M8+M8                       & Dupu09a \\
DENIS-P~J225210.7$-$173013AB  & & 0$\farcs$130 & 2005-06-21 & Reid06b & & \nodata/L7.5    & Kend04           & & L4:+T3.5                    & Dupu16b \\
\cline{1-11}
\multicolumn{11}{c}{} \\[-4pt]
\multicolumn{11}{c}{Other Ultracool Visual Binaries with Published Orbits and Parallaxes} \\
\cline{1-11}                                
LHS~1070BC                    & & 0$\farcs$267 & 1993-07-29 & Lein94  & & M8.5/\nodata    & Lein00           & & M9.5+L0\tablenotemark{*}    & Rajp12  \\
LSPM~J1314+1320AB             & & 0$\farcs$130 & 2005-06-15 & Law06   & & M7/M6~\fldg\    & Lepi09, Dupu16a  & & \nodata                     & \nodata \\
$\epsilon$~Ind~Bab            & & 0$\farcs$732 & 2003-08-13 & McCa04  & & \nodata/T2.5    & Scho03           & & T1+T6                       & King10  \\

\enddata

\tablerefs{
Bouy03  = \citet{2003AJ....126.1526B};
Bouy04  = \citet{2004A&A...423..341B};                     
Burg03a = \citet{2003ApJ...594..510B};
Burg03b = \citet{2003ApJ...586..512B};
Burg05  = \citet{2005ApJ...634L.177B};
Burg06a = \citet{2006ApJ...637.1067B};                     
Burg06b = \citet{2006ApJS..166..585B};
Chiu06  = \citet{2006AJ....131.2722C};                                         
Clos02a = \citet{2002ApJ...566.1095C};
Clos02b = \citet{2002ApJ...567L..53C};
Clos03  = \citet{2003ApJ...587..407C};
Cruz03  = \citet{2003AJ....126.2421C};                                         
Cruz07  = \citet{2007AJ....133..439C};                                         
Dupu09a = \citet{2009ApJ...706..328D}; 
Dupu09b = \citet{2009ApJ...699..168D};                     
Dupu10  = \citet{2010ApJ...721.1725D};                     
Dupu12  = \citet{2012ApJS..201...19D};                     
Dupu15  = \citet{2015ApJ...805...56D};
Dupu16a = \citet{2016ApJ...827...23D};
Dupu16b = this work;
Forv05  = \citet{2005A&A...435L...5F};
Free03  = \citet{2003ApJ...584..453F};
Gizi00a = \citet{2000MNRAS.311..385G};                                         
Gizi00b = \citet{2000AJ....120.1085G};                                         
Gizi03  = \citet{2003AJ....125.3302G};
Henr90  = \citet{1990ApJ...354L..29H};                                         
Kend04  = \citet{2004A&A...416L..17K};                                         
King10  = \citet{2010A&A...510A..99K};
Kirk00  = \citet{2000AJ....120..447K};
Kirk08  = \citet{2008ApJ...689.1295K};
Kirk95  = \citet{1995AJ....109..797K};                                         
Kirk99  = \citet{1999ApJ...519..802K};                                         
Knap04  = \citet{2004AJ....127.3553K};                     
Lane01  = \citet{2001ApJ...560..390L}; 
Law06   = \citet{2006MNRAS.368.1917L};
Lein00  = \citet{2000A&A...353..691L};                                         
Lein94  = \citet{1994A&A...291L..47L};
Lepi09  = \citet{2009AJ....137.4109L};
Liu05   = \citet{2005ApJ...634..616L};
Liu06   = \citet{2006ApJ...647.1393L};
Loop07  = \citet{2007AJ....134.1162L};                     
Loop08  = \citet{2008ApJ...685.1183L};
Mart00  = \citet{2000ApJ...529L..37M};
Mart06  = \citet{2006A&A...456..253M};                     
Mart99  = \citet{1999Sci...283.1718M};
McCa04  = \citet{2004A&A...413.1029M};
Mont06  = \citet{2006A&A...460L..19M};
Phan05  = \citet{2005A&A...439L..19P};                                         
Phan06  = \citet{2006ApJ...645L.153P};
Pott02  = \citet{2002ApJ...567L.133P};
Rajp12  = \citet{2012A&A...545A..85R};                     
Reid01  = \citet{2001AJ....121..489R};
Reid06a = \citet{2006AJ....132..891R};
Reid06b = \citet{2006ApJ...639.1114R};
Schm07  = \citet{2007AJ....133.2258S};                                         
Scho03  = \citet{2003A&A...398L..29S};
Sieg03  = \citet{2003ApJ...598.1265S};
Sieg05  = \citet{2005ApJ...621.1023S};
Sieg07  = \citet{2007AJ....133.2320S};
Stum05  = \citet{2005prpl.conf.8571S};
Stum11  = \citet{2011A&A...525A.123S};
Thor03  = \citet{2003PASP..115.1207T};                                         
Wils03  = \citet{2003IAUS..211..197W}.
}

\tablenotetext{*}{The component spectral types in these cases come
  from resolved optical spectroscopy.  All other component types are
  based on near-IR spectra, either resolved or deconvolved from the
  integrated-light near-IR spectrum using near-IR resolved photometry.
  For LHS~2397aAB, the primary spectral type is assumed to be the same
  as the optical integrated-light type given the large contrast ratio
  in the optical.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccl}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\multicolumn{2}{c}{Observation Date} &
\colhead{Separation}    &
\colhead{PA}      &
\colhead{$\Delta{m}$} &
\colhead{Bandpass}  &
\colhead{$N_{\rm frames}$}      &
\colhead{Notes}     \\
\colhead{(UT)}   &
\colhead{(MJD)}   &
\colhead{(mas)}    &
\colhead{(\degree)}      &
\colhead{(mag)} &
\colhead{} &
\colhead{} &
\colhead{} }
\tablecaption{Relative astrometry from Keck/NIRC2 Adaptive Optics Imaging and Masking \label{tbl:keck}}
\startdata
\multicolumn{8}{c}{LP~349-25AB ($N_{\rm ep} = 8, \Delta{t} =  3.99$\,yr)} \\ \cline{1-8}                                2008~Jan~16 & 54481.25 & $137.25\pm0.24  $ & $208.07\pm0.06  $ & $ 0.335\pm0.016$ & $\Ks       $ & 10 & I                    \\
2008~Jun~30 & 54647.55 & $114.88\pm0.25  $ & $194.94\pm0.12  $ & $ 0.285\pm0.011$ & $\Ks       $ &  9 & I                    \\
2008~Jun~30 & 54647.56 & $114.67\pm0.23  $ & $195.13\pm0.08  $ & $ 0.303\pm0.004$ & $H         $ &  7 & I                    \\
2008~Jun~30 & 54647.56 & $ 114.5\pm0.6   $ & $195.20\pm0.17  $ & $ 0.345\pm0.011$ & $J         $ & 11 & I                    \\
2008~Aug~20 & 54698.61 & $105.71\pm0.10  $ & $189.90\pm0.05  $ & $ 0.353\pm0.010$ & $\Ks       $ & 12 & I                    \\
2008~Sep~9  & 54718.58 & $102.17\pm0.14  $ & $187.62\pm0.09  $ & $ 0.243\pm0.005$ & $\Lp       $ & 12 & I                    \\
2009~Sep~28 & 55102.56 & $ 71.20\pm0.30  $ & $  98.4\pm0.6   $ & $ 0.230\pm0.030$ & $\Ks       $ & 14 & I                    \\
2009~Dec~15 & 55180.37 & $  83.6\pm0.4   $ & $ 81.40\pm0.30  $ & $  0.37\pm0.06 $ & $K         $ & 14 & I                    \\
2010~May~22 & 55338.62 & $112.76\pm0.18  $ & $ 59.93\pm0.09  $ & $ 0.397\pm0.019$ & $K         $ & 13 & I\tablenotemark{*}   \\
2012~Jan~14 & 55940.25 & $ 131.4\pm0.7   $ & $ 19.52\pm0.12  $ & $ 0.258\pm0.011$ & $K         $ & 15 & I                    \\
  \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{LP~415-20AB ($N_{\rm ep} = 7, \Delta{t} =  4.16$\,yr)} \\ \cline{1-8}                                2007~Dec~2  & 54436.38 & $  85.0\pm0.5   $ & $ 55.11\pm0.27  $ & $  0.71\pm0.08 $ & $\Kp       $ &  6 & I                    \\
2007~Dec~2  & 54436.40 & $  85.2\pm0.8   $ & $ 55.47\pm0.23  $ & $  0.71\pm0.05 $ & $J         $ &  6 & I                    \\
2008~Jan~15 & 54480.26 & $  89.4\pm0.4   $ & $  56.3\pm0.5   $ & $  0.60\pm0.07 $ & $\Ks       $ & 10 & I                    \\
2008~Sep~8  & 54717.56 & $ 107.2\pm0.8   $ & $ 61.00\pm0.30  $ & $ 0.596\pm0.027$ & $\Ks       $ &  8 & I                    \\
2008~Sep~8  & 54717.56 & $ 106.1\pm1.1   $ & $ 61.38\pm0.22  $ & $ 0.652\pm0.011$ & $H         $ &  6 & I                    \\
2008~Sep~8  & 54717.56 & $ 106.8\pm0.5   $ & $ 61.23\pm0.24  $ & $ 0.716\pm0.027$ & $J         $ &  7 & I                    \\
2008~Dec~18 & 54818.40 & $ 112.3\pm1.3   $ & $ 63.30\pm0.30  $ & $  0.45\pm0.06 $ & $\Kp       $ &  8 & I                    \\
2009~Sep~28 & 55102.63 & $130.18\pm0.28  $ & $ 66.81\pm0.22  $ & $ 0.537\pm0.017$ & $\Ks       $ &  9 & I                    \\
2010~Jan~9  & 55205.34 & $136.08\pm0.18  $ & $ 68.19\pm0.08  $ & $ 0.571\pm0.010$ & $\Ks       $ & 11 & I                    \\
2012~Jan~28 & 55954.38 & $159.56\pm0.27  $ & $ 74.79\pm0.15  $ & $ 0.566\pm0.009$ & $K         $ & 12 & I                    \\
2012~Jan~28 & 55954.39 & $ 158.7\pm0.8   $ & $ 75.31\pm0.24  $ & $ 0.481\pm0.027$ & $\Lp       $ &  6 & I                    \\
  \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{SDSS~J0423$-$0414AB ($N_{\rm ep} = 1, \Delta{t} =  0.00$\,yr)} \\ \cline{1-8}                        2007~Sep~6  & 54349.59 & $  54.5\pm1.5   $ & $  97.0\pm1.4   $ & $  1.19\pm0.08 $ & $\Ks       $ & 18 & M                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J0700+3157AB ($N_{\rm ep} = 14, \Delta{t} =  8.04$\,yr)} \\ \cline{1-8}                        2007~Mar~25 & 54184.32 & $  37.2\pm0.6   $ & $ 264.3\pm0.7   $ & $ 1.348\pm0.029$ & $\Ks       $ & 12 & M                    \\
2007~Apr~23 & 54213.29 & $  44.2\pm0.8   $ & $ 265.3\pm0.8   $ & $  1.40\pm0.04 $ & $\Ks       $ & 12 & M                    \\
2008~Jan~15 & 54480.38 & $ 114.7\pm0.5   $ & $276.91\pm0.20  $ & $  1.49\pm0.04 $ & $\Ks       $ & 12 & M                    \\
2008~Jan~15 & 54480.39 & $ 115.2\pm1.6   $ & $ 275.6\pm0.9   $ & $  1.45\pm0.17 $ & $\Ks       $ &  9 & I                    \\
2008~Mar~29 & 54554.26 & $ 130.4\pm2.5   $ & $ 278.5\pm0.4   $ & $ 1.378\pm0.027$ & $\Ks       $ &  9 & I                    \\
2008~Sep~17 & 54726.63 & $   173\pm4     $ & $ 280.0\pm0.9   $ & $  1.26\pm0.10 $ & $\Ks       $ &  5 & I                    \\
2008~Nov~3  & 54773.59 & $188.34\pm0.23  $ & $279.62\pm0.09  $ & $ 1.391\pm0.011$ & $\Ks       $ &  9 & I                    \\
2008~Nov~3  & 54773.60 & $ 187.8\pm0.5   $ & $279.49\pm0.23  $ & $ 1.487\pm0.021$ & $J         $ &  9 & I                    \\
2008~Nov~3  & 54773.60 & $ 187.8\pm0.4   $ & $279.46\pm0.08  $ & $ 1.403\pm0.017$ & $H         $ &  8 & I                    \\
2008~Nov~3  & 54773.61 & $ 185.4\pm1.8   $ & $279.31\pm0.17  $ & $ 0.926\pm0.027$ & $\Lp       $ &  9 & I                    \\
2009~Jan~22 & 54853.46 & $ 207.3\pm1.3   $ & $280.18\pm0.19  $ & $  1.45\pm0.04 $ & $\Ks       $ &  8 & I                    \\
2009~Dec~18 & 55183.56 & $275.60\pm0.30  $ & $280.95\pm0.06  $ & $ 1.389\pm0.009$ & $\Ks       $ & 15 & I                    \\
2010~Mar~22 & 55277.26 & $293.00\pm0.30  $ & $281.15\pm0.06  $ & $ 1.401\pm0.020$ & $K         $ &  8 & I                    \\
2011~Apr~22 & 55673.26 & $348.16\pm0.13  $ & $281.88\pm0.030 $ & $ 1.404\pm0.010$ & $K         $ & 13 & I                    \\
2013~Jan~17 & 56309.50 & $377.20\pm0.30  $ & $282.79\pm0.04  $ & $ 1.407\pm0.016$ & $K         $ & 38 & I                    \\
2014~Jan~22 & 56679.36 & $ 358.8\pm0.4   $ & $283.34\pm0.06  $ & $ 1.397\pm0.017$ & $K         $ & 15 & I                    \\
2015~Jan~14 & 57036.41 & $317.47\pm0.12  $ & $283.90\pm0.030 $ & $ 1.360\pm0.012$ & $K         $ & 27 & I                    \\
2015~Apr~10 & 57122.32 & $304.05\pm0.23  $ & $284.09\pm0.06  $ & $ 1.394\pm0.008$ & $K         $ &  8 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{LHS~1901AB ($N_{\rm ep} = 7, \Delta{t} =  4.04$\,yr)} \\ \cline{1-8}                                 2008~Jan~15 & 54480.46 & $  60.3\pm1.5   $ & $308.72\pm0.12  $ & $ 0.163\pm0.015$ & $\Ks       $ &  9 & I                    \\
2008~Sep~9  & 54718.62 & $  57.2\pm1.3   $ & $   1.4\pm0.5   $ & $ 0.270\pm0.030$ & $H         $ & 12 & I                    \\
2008~Sep~9  & 54718.63 & $  57.4\pm0.6   $ & $   1.1\pm0.4   $ & $  0.28\pm0.04 $ & $J         $ &  9 & I                    \\
2008~Sep~9  & 54718.63 & $  57.8\pm1.0   $ & $  1.72\pm0.27  $ & $ 0.150\pm0.014$ & $\Ks       $ & 18 & I                    \\
2009~Sep~28 & 55102.65 & $177.88\pm0.06  $ & $179.68\pm0.010 $ & $ 0.079\pm0.008$ & $\Ks       $ &  5 & I                    \\
2009~Dec~15 & 55180.43 & $ 206.5\pm0.4   $ & $181.50\pm0.04  $ & $ 0.098\pm0.004$ & $\Kc       $ &  5 & I                    \\
2009~Dec~16 & 55181.37 & $ 206.8\pm0.5   $ & $181.49\pm0.030 $ & $ 0.096\pm0.004$ & $\Ks       $ & 12 & I                    \\
2010~Mar~22 & 55277.25 & $236.59\pm0.30  $ & $183.30\pm0.030 $ & $ 0.088\pm0.018$ & $J         $ &  6 & I                    \\
2010~Mar~22 & 55277.25 & $ 237.0\pm0.4   $ & $183.29\pm0.030 $ & $ 0.092\pm0.004$ & $\Lp       $ &  6 & I                    \\
2010~Mar~22 & 55277.25 & $236.65\pm0.15  $ & $183.25\pm0.020 $ & $ 0.111\pm0.008$ & $H         $ &  7 & I                    \\
2010~Mar~22 & 55277.25 & $236.72\pm0.08  $ & $183.25\pm0.010 $ & $ 0.105\pm0.005$ & $K         $ &  6 & I                    \\
2012~Jan~28 & 55954.37 & $363.00\pm0.12  $ & $189.62\pm0.020 $ & $ 0.092\pm0.009$ & $K         $ &  9 & I                    \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J0746+2000AB ($N_{\rm ep} = 3, \Delta{t} =  2.05$\,yr)} \\ \cline{1-8}                         2007~Dec~1  & 54435.62 & $334.13\pm0.19  $ & $224.14\pm0.020 $ & $ 0.360\pm0.012$ & $\Kp       $ &  7 & I\tablenotemark{*}   \\
2007~Dec~1  & 54435.63 & $ 334.1\pm0.5   $ & $224.09\pm0.06  $ & $ 0.526\pm0.010$ & $J         $ &  7 & I\tablenotemark{*}   \\
2008~Dec~18 & 54818.48 & $351.09\pm0.29  $ & $215.00\pm0.20  $ & $ 0.352\pm0.013$ & $\Kp       $ &  9 & I\tablenotemark{*}   \\
2009~Dec~18 & 55183.50 & $347.97\pm0.15  $ & $206.45\pm0.020 $ & $ 0.345\pm0.004$ & $K         $ & 18 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J0850+1057AB ($N_{\rm ep} = 6, \Delta{t} =  8.07$\,yr)} \\ \cline{1-8}                         2006~Dec~19 & 54088.61 & $ 100.8\pm2.4   $ & $ 144.9\pm0.8   $ & $  1.02\pm0.05 $ & $K         $ &  4 & I                    \\
2007~Mar~25 & 54184.27 & $  97.8\pm2.0   $ & $ 147.8\pm0.6   $ & $  1.06\pm0.09 $ & $H         $ &  6 & I                    \\
2007~Mar~25 & 54184.28 & $ 101.0\pm2.6   $ & $ 146.3\pm1.8   $ & $  1.34\pm0.13 $ & $J         $ &  5 & I                    \\
2010~Jan~10 & 55206.60 & $  66.2\pm1.7   $ & $ 182.4\pm0.6   $ & $  0.84\pm0.10 $ & $\Ks       $ &  6 & I                    \\
2011~Apr~22 & 55673.26 & $  64.3\pm0.7   $ & $ 204.0\pm0.8   $ & $  0.85\pm0.04 $ & $K         $ & 13 & M                    \\
2014~Mar~14 & 56730.37 & $  82.3\pm1.5   $ & $ 248.7\pm0.6   $ & $  0.80\pm0.08 $ & $K         $ & 10 & I                    \\
2015~Jan~14 & 57036.58 & $  94.1\pm0.7   $ & $256.30\pm0.30  $ & $ 0.800\pm0.030$ & $K         $ & 19 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J0920+3517AB ($N_{\rm ep} = 17, \Delta{t} =  6.99$\,yr)} \\ \cline{1-8}                        2006~May~5  & 53860.26 & $  49.0\pm1.6   $ & $ 242.5\pm1.6   $ & $ 0.323\pm0.010$ & $\Ks       $ &  6 & I                    \\
2006~May~5  & 53860.27 & $ 49.20\pm0.29  $ & $ 242.7\pm0.9   $ & $ 0.227\pm0.025$ & $H         $ &  6 & I                    \\
2006~May~5  & 53860.28 & $  48.8\pm0.4   $ & $ 242.5\pm1.2   $ & $  0.24\pm0.07 $ & $J         $ &  6 & I                    \\
2007~Jan~26 & 54126.54 & $    73\pm6     $ & $   247\pm6     $ & $  0.42\pm0.05 $ & $K         $ &  3 & I                    \\
2007~Mar~25 & 54184.42 & $  73.4\pm0.9   $ & $ 245.8\pm0.4   $ & $ 0.320\pm0.014$ & $\Ks       $ &  4 & I                    \\
2007~Mar~26 & 54185.29 & $ 74.30\pm0.30  $ & $245.00\pm0.30  $ & $ 0.277\pm0.018$ & $J         $ &  5 & I                    \\
2007~Dec~2  & 54436.53 & $  74.8\pm0.6   $ & $ 246.0\pm1.0   $ & $  0.41\pm0.07 $ & $\Kp       $ &  8 & I\tablenotemark{*}   \\
2007~Dec~12 & 54446.65 & $ 74.60\pm0.30  $ & $247.40\pm0.30  $ & $  0.31\pm0.04 $ & $\Ks       $ &  8 & I                    \\
2008~Jan~14 & 54479.50 & $  72.5\pm0.4   $ & $ 246.7\pm0.6   $ & $ 0.341\pm0.029$ & $\Ks       $ &  9 & I                    \\
2008~Jan~14 & 54479.52 & $  73.2\pm0.8   $ & $ 246.4\pm0.8   $ & $ 0.203\pm0.025$ & $H         $ & 14 & I                    \\
2008~Mar~29 & 54554.32 & $  68.6\pm0.7   $ & $ 248.2\pm0.4   $ & $ 0.409\pm0.010$ & $\Ks       $ &  7 & I                    \\
2008~Mar~29 & 54554.33 & $  68.0\pm0.4   $ & $ 247.7\pm0.6   $ & $  0.27\pm0.04 $ & $H         $ &  6 & I                    \\
2008~Apr~27 & 54583.35 & $  66.2\pm0.8   $ & $ 248.4\pm0.4   $ & $ 0.525\pm0.028$ & $\Ks       $ & 11 & I                    \\
2008~May~30 & 54616.27 & $  63.0\pm0.5   $ & $247.79\pm0.27  $ & $  0.41\pm0.09 $ & $\Kp       $ &  7 & I\tablenotemark{*}   \\
2008~Nov~3  & 54773.66 & $  46.7\pm0.8   $ & $ 249.3\pm0.7   $ & $ 0.415\pm0.015$ & $\Ks       $ &  7 & I                    \\
2006~Dec~19 & 54088.68 & $  65.7\pm2.7   $ & $ 247.1\pm1.5   $ & $  0.45\pm0.12 $ & $K         $ &  8 & M                    \\
2007~Mar~25 & 54184.41 & $  72.9\pm2.7   $ & $ 246.5\pm2.2   $ & $  0.33\pm0.07 $ & $\Ks       $ &  8 & M                    \\
2008~Dec~22 & 54822.57 & $ 37.85\pm0.25  $ & $ 249.8\pm0.9   $ & $ 0.339\pm0.019$ & $\Kp       $ &  8 & M                    \\
2009~Jan~22 & 54853.59 & $ 33.04\pm0.19  $ & $ 253.4\pm1.1   $ & $  0.12\pm0.05 $ & $\Ks       $ & 12 & M                    \\
2009~Dec~18 & 55183.60 & $ 25.70\pm0.30  $ & $  61.0\pm2.5   $ & $  0.20\pm0.07 $ & $\Ks       $ & 12 & M                    \\
2010~May~23 & 55339.25 & $  47.5\pm1.0   $ & $  67.5\pm1.1   $ & $  0.54\pm0.05 $ & $K         $ & 10 & M                    \\
2013~Apr~30 & 56412.24 & $ 37.51\pm0.26  $ & $ 241.7\pm0.5   $ & $ 0.454\pm0.015$ & $K         $ &  9 & M                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1017+1308AB ($N_{\rm ep} = 5, \Delta{t} =  5.28$\,yr)} \\ \cline{1-8}                         2008~Jan~16 & 54481.65 & $ 132.4\pm0.4   $ & $ 233.5\pm0.4   $ & $ 0.134\pm0.015$ & $\Ks       $ &  8 & I                    \\
2009~Jan~23 & 54854.46 & $ 137.3\pm0.4   $ & $245.84\pm0.13  $ & $ 0.114\pm0.012$ & $\Ks       $ &  8 & I                    \\
2009~Dec~18 & 55183.54 & $ 139.0\pm0.7   $ & $256.60\pm0.30  $ & $ 0.087\pm0.020$ & $\Ks       $ & 15 & I                    \\
2011~Apr~21 & 55672.38 & $ 133.9\pm0.4   $ & $272.48\pm0.19  $ & $ 0.155\pm0.010$ & $K         $ & 11 & I                    \\
2013~Apr~29 & 56411.32 & $   119\pm5     $ & $ 300.8\pm2.4   $ & $  0.14\pm0.06 $ & $\Lp       $ &  6 & I                    \\
2013~Apr~29 & 56411.32 & $ 115.7\pm1.0   $ & $301.60\pm0.30  $ & $  0.15\pm0.04 $ & $H         $ &  7 & I                    \\
2013~Apr~29 & 56411.32 & $ 114.4\pm0.4   $ & $ 302.1\pm1.0   $ & $ 0.090\pm0.024$ & $K         $ &  8 & I                    \\
2013~Apr~29 & 56411.32 & $ 116.8\pm0.8   $ & $ 301.3\pm0.4   $ & $ 0.201\pm0.018$ & $J         $ &  5 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{SDSS~J1021$-$0304AB ($N_{\rm ep} = 3, \Delta{t} =  7.14$\,yr)} \\ \cline{1-8}                        2005~Nov~26 & 53700.60 & $159.98\pm0.15  $ & $ 232.7\pm0.4   $ & $-0.104\pm0.012$ & $J         $ &  8 & I                    \\
2005~Nov~26 & 53700.60 & $ 158.8\pm1.1   $ & $232.62\pm0.21  $ & $ 0.989\pm0.018$ & $\Ks       $ &  5 & I                    \\
2005~Nov~26 & 53700.61 & $159.38\pm0.22  $ & $232.78\pm0.10  $ & $ 0.745\pm0.023$ & $H         $ &  7 & I                    \\
2008~Dec~18 & 54818.54 & $ 148.3\pm0.5   $ & $204.36\pm0.11  $ & $ 1.002\pm0.014$ & $\Kp       $ &  6 & I                    \\
2013~Jan~17 & 56309.51 & $ 150.3\pm0.7   $ & $163.46\pm0.13  $ & $ 1.134\pm0.022$ & $K         $ &  7 & I                    \\
2013~Jan~17 & 56309.52 & $ 153.0\pm3.0   $ & $ 163.8\pm0.5   $ & $ 0.518\pm0.030$ & $\CHs      $ &  3 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1047+4026AB~(a.k.a.~LP~213-68) ($N_{\rm ep} = 8, \Delta{t} =  7.27$\,yr)} \\ \cline{1-8}      2009~Jan~22 & 54853.62 & $ 113.0\pm1.0   $ & $ 334.3\pm0.4   $ & $ 0.265\pm0.026$ & $\Ks       $ & 14 & I                    \\
2009~Dec~18 & 55183.59 & $  94.0\pm1.8   $ & $ 349.4\pm0.8   $ & $ 0.241\pm0.029$ & $\Ks       $ & 17 & I                    \\
2011~Jun~26 & 55738.27 & $  31.5\pm0.9   $ & $  66.0\pm2.0   $ & $  0.23\pm0.08 $ & $H         $ &  6 & M                    \\
2011~Jun~26 & 55738.27 & $ 31.58\pm0.27  $ & $  63.4\pm1.1   $ & $  0.38\pm0.09 $ & $K         $ &  8 & M                    \\
2011~Jul~1  & 55743.26 & $ 30.95\pm0.10  $ & $  66.1\pm0.4   $ & $ 0.311\pm0.009$ & $K         $ &  9 & M                    \\
2012~Jan~28 & 55954.48 & $ 43.41\pm0.22  $ & $ 257.6\pm0.6   $ & $ 0.291\pm0.010$ & $K         $ & 11 & M                    \\
2012~Jan~28 & 55954.48 & $  42.7\pm0.4   $ & $ 258.7\pm0.5   $ & $  0.39\pm0.04 $ & $H         $ &  6 & M                    \\
2012~Apr~12 & 56029.37 & $ 58.20\pm0.13  $ & $272.59\pm0.21  $ & $ 0.278\pm0.012$ & $K         $ & 13 & M                    \\
2014~Mar~14 & 56730.47 & $116.72\pm0.17  $ & $315.29\pm0.20  $ & $ 0.345\pm0.015$ & $K         $ & 14 & I                    \\
2016~May~2  & 57510.39 & $ 101.1\pm1.0   $ & $ 345.6\pm0.7   $ & $ 0.240\pm0.030$ & $K         $ &  3 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{SDSS~J1052+4422AB ($N_{\rm ep} = 12, \Delta{t} =  9.02$\,yr)} \\ \cline{1-8}                         2005~May~1  & 53491.39 & $  42.4\pm0.7   $ & $  81.1\pm1.7   $ & $ 0.510\pm0.030$ & $\Kp       $ &  5 & I                    \\
2006~May~5  & 53860.36 & $  70.3\pm0.7   $ & $ 112.2\pm0.7   $ & $  0.49\pm0.05 $ & $\Ks       $ &  6 & I                    \\
2006~May~5  & 53860.39 & $  70.5\pm1.4   $ & $ 112.2\pm0.7   $ & $  0.00\pm0.13 $ & $H         $ &  6 & I                    \\
2006~May~5  & 53860.41 & $  69.2\pm0.9   $ & $ 112.2\pm0.7   $ & $ -0.61\pm0.11 $ & $J         $ &  6 & I                    \\
2006~Dec~19 & 54088.65 & $  79.8\pm1.9   $ & $ 124.5\pm1.4   $ & $  0.49\pm0.15 $ & $K         $ &  4 & I                    \\
2007~Mar~8  & 54167.45 & $  80.3\pm0.5   $ & $ 125.4\pm0.6   $ & $  0.45\pm0.06 $ & $\Kp       $ & 12 & I                    \\
2007~Mar~25 & 54184.37 & $  80.9\pm0.5   $ & $ 128.1\pm1.0   $ & $ -0.36\pm0.05 $ & $J         $ &  7 & I                    \\
2008~Apr~1  & 54557.50 & $  72.2\pm1.7   $ & $ 142.3\pm1.2   $ & $  0.42\pm0.07 $ & $K         $ &  8 & I                    \\
2008~Nov~3  & 54773.65 & $  55.2\pm1.0   $ & $ 160.2\pm2.1   $ & $ -0.01\pm0.07 $ & $H         $ &  9 & I                    \\
2008~Dec~22 & 54822.59 & $  50.3\pm0.7   $ & $ 162.4\pm0.9   $ & $ 0.510\pm0.030$ & $\Kp       $ &  6 & M                    \\
2010~Jan~10 & 55206.50 & $  34.4\pm0.5   $ & $ 234.9\pm1.1   $ & $ 0.140\pm0.030$ & $H         $ & 10 & M                    \\
2010~Jan~10 & 55206.51 & $  33.1\pm0.6   $ & $ 235.1\pm1.2   $ & $  0.57\pm0.05 $ & $K         $ & 10 & M                    \\
2010~May~22 & 55338.32 & $  39.9\pm0.7   $ & $ 261.0\pm1.1   $ & $  0.56\pm0.04 $ & $K         $ &  9 & M                    \\
2011~Apr~21 & 55672.38 & $ 58.90\pm0.30  $ & $297.91\pm0.29  $ & $ 0.545\pm0.016$ & $K         $ & 11 & M                    \\
2014~May~10 & 56787.36 & $  54.9\pm0.9   $ & $  97.2\pm1.0   $ & $  0.51\pm0.04 $ & $K         $ & 12 & M                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{Gl~417BC ($N_{\rm ep} = 9, \Delta{t} =  7.12$\,yr)} \\ \cline{1-8}                                   2007~Mar~25 & 54184.51 & $ 140.4\pm0.9   $ & $278.84\pm0.28  $ & $ 0.319\pm0.014$ & $K         $ &  6 & I                    \\
2008~Jan~15 & 54480.65 & $ 128.6\pm1.2   $ & $ 276.3\pm0.8   $ & $  0.35\pm0.04 $ & $\Ks       $ &  6 & I                    \\
2008~Apr~1  & 54557.49 & $ 125.2\pm0.8   $ & $ 275.3\pm1.0   $ & $ 0.407\pm0.030$ & $\Ks       $ & 10 & I                    \\
2008~Apr~27 & 54583.44 & $ 124.7\pm0.6   $ & $ 274.2\pm0.6   $ & $  0.47\pm0.04 $ & $\Ks       $ &  7 & I                    \\
2009~Jun~29 & 55011.28 & $  83.8\pm1.5   $ & $ 266.1\pm1.4   $ & $  0.47\pm0.11 $ & $\Ks       $ &  7 & I                    \\
2010~Jan~9  & 55205.53 & $  63.3\pm1.3   $ & $ 258.0\pm1.8   $ & $  0.43\pm0.08 $ & $\Ks       $ & 46 & I                    \\
2012~Apr~12 & 56029.38 & $  65.3\pm1.8   $ & $ 123.4\pm2.8   $ & $  0.34\pm0.14 $ & $K         $ & 29 & I                    \\
2013~Apr~28 & 56410.38 & $ 101.0\pm1.4   $ & $ 110.0\pm2.2   $ & $  0.28\pm0.13 $ & $K         $ &  9 & I                    \\
2013~Apr~28 & 56410.38 & $ 100.8\pm0.5   $ & $ 108.4\pm1.9   $ & $  0.26\pm0.09 $ & $H         $ &  4 & I                    \\
2014~May~9  & 56786.32 & $ 116.8\pm0.8   $ & $ 101.2\pm0.4   $ & $  0.44\pm0.04 $ & $J         $ & 10 & I                    \\
2014~May~9  & 56786.34 & $ 115.8\pm0.6   $ & $102.00\pm0.30  $ & $  0.40\pm0.04 $ & $Y         $ &  6 & I                    \\
     \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{LHS~2397aAB ($N_{\rm ep} = 6, \Delta{t} =  6.89$\,yr)} \\ \cline{1-8}                                2007~Apr~22 & 54212.32 & $ 117.7\pm2.6   $ & $ 349.3\pm0.7   $ & $  2.93\pm0.09 $ & $\Ks       $ &  6 & I                    \\
2007~Apr~22 & 54212.33 & $ 112.6\pm2.8   $ & $ 347.3\pm1.3   $ & $  3.37\pm0.24 $ & $\CHs      $ &  9 & M                    \\
2007~Apr~22 & 54212.42 & $ 115.7\pm1.7   $ & $ 349.7\pm1.0   $ & $  2.78\pm0.11 $ & $\Ks       $ & 13 & M                    \\
2008~Jan~15 & 54480.62 & $   143\pm4     $ & $  24.9\pm0.5   $ & $  2.71\pm0.10 $ & $\Ks       $ &  5 & I                    \\
2008~Jan~15 & 54480.62 & $ 144.5\pm2.4   $ & $  25.8\pm0.7   $ & $  2.98\pm0.13 $ & $\Ks       $ &  8 & M                    \\
2009~Jan~23 & 54854.54 & $ 203.6\pm1.6   $ & $ 53.29\pm0.30  $ & $ 2.800\pm0.030$ & $\Ks       $ &  9 & I                    \\
2009~Jan~23 & 54854.55 & $ 200.3\pm2.5   $ & $  52.8\pm0.5   $ & $  2.94\pm0.05 $ & $H         $ & 11 & I                    \\
2009~Jan~23 & 54854.56 & $   197\pm4     $ & $  53.0\pm0.9   $ & $  3.07\pm0.09 $ & $J         $ &  7 & I                    \\
2009~Jan~23 & 54854.57 & $ 200.0\pm3.0   $ & $  53.2\pm0.4   $ & $  1.92\pm0.06 $ & $\Lp       $ & 12 & I                    \\
2012~Jan~29 & 55955.57 & $ 272.4\pm0.4   $ & $ 91.89\pm0.06  $ & $  2.76\pm0.04 $ & $K         $ & 13 & I                    \\
2014~Jan~22 & 56679.50 & $ 246.5\pm2.7   $ & $ 113.8\pm0.9   $ & $  2.79\pm0.06 $ & $K         $ & 62 & I                    \\
2014~Mar~14 & 56730.50 & $246.00\pm0.19  $ & $116.67\pm0.13  $ & $ 2.724\pm0.010$ & $K         $ &  8 & I                    \\
  \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{DENIS~J1228$-$1557AB ($N_{\rm ep} = 3, \Delta{t} =  4.55$\,yr)} \\ \cline{1-8}                       2008~Jun~30 & 54647.28 & $241.26\pm0.25  $ & $314.70\pm0.08  $ & $ 0.126\pm0.013$ & $\Ks       $ &  6 & I                    \\
2013~Jan~17 & 56309.56 & $ 281.6\pm0.7   $ & $279.61\pm0.12  $ & $ 0.113\pm0.012$ & $H         $ & 16 & I                    \\
2013~Jan~17 & 56309.56 & $ 281.4\pm1.4   $ & $ 279.3\pm0.4   $ & $  0.08\pm0.04 $ & $J         $ & 14 & I                    \\
2013~Jan~17 & 56309.56 & $280.89\pm0.28  $ & $279.58\pm0.08  $ & $ 0.123\pm0.005$ & $K         $ & 17 & I                    \\
2013~Jan~17 & 56309.57 & $ 279.9\pm1.5   $ & $ 279.7\pm0.6   $ & $  0.07\pm0.04 $ & $\Lp       $ &  6 & I                    \\
2013~Jan~17 & 56309.57 & $   280\pm4     $ & $ 279.9\pm1.1   $ & $ 0.010\pm0.030$ & $Y         $ &  6 & I                    \\
2013~Jan~18 & 56310.57 & $ 279.8\pm1.8   $ & $279.30\pm0.30  $ & $  0.09\pm0.04 $ & $K         $ & 17 & I                    \\
2013~Jan~18 & 56310.58 & $ 278.5\pm2.1   $ & $ 279.6\pm0.4   $ & $ 0.110\pm0.030$ & $H         $ & 17 & I                    \\
2013~Jan~18 & 56310.59 & $   274\pm4     $ & $279.48\pm0.28  $ & $  0.13\pm0.04 $ & $J         $ & 10 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{Kelu-1AB ($N_{\rm ep} = 12, \Delta{t} = 10.10$\,yr)} \\ \cline{1-8}                                  2005~Mar~4  & 53433.51 & $284.60\pm0.30  $ & $221.57\pm0.04  $ & $ 0.421\pm0.018$ & $\Kp       $ & 11 & I                    \\
2005~May~1  & 53491.37 & $290.05\pm0.21  $ & $221.64\pm0.030 $ & $ 0.409\pm0.012$ & $\Kp       $ &  6 & I                    \\
2005~May~1  & 53491.38 & $ 289.8\pm1.1   $ & $221.58\pm0.22  $ & $  0.70\pm0.05 $ & $J         $ &  6 & I                    \\
2005~May~1  & 53491.38 & $ 290.1\pm0.5   $ & $221.66\pm0.06  $ & $ 0.525\pm0.007$ & $H         $ &  6 & I                    \\
2007~Apr~23 & 54213.47 & $ 345.1\pm0.4   $ & $223.03\pm0.04  $ & $ 0.420\pm0.004$ & $K         $ &  4 & I                    \\
2008~Jun~30 & 54647.26 & $ 366.4\pm0.9   $ & $223.73\pm0.030 $ & $ 0.407\pm0.011$ & $\Ks       $ &  6 & I                    \\
2009~Apr~29 & 54950.40 & $ 377.3\pm0.6   $ & $224.21\pm0.11  $ & $ 0.457\pm0.020$ & $K         $ &  6 & I                    \\
2010~May~23 & 55339.32 & $ 386.1\pm0.6   $ & $224.57\pm0.06  $ & $ 0.422\pm0.012$ & $K         $ & 21 & I                    \\
2011~Apr~22 & 55673.40 & $ 388.7\pm0.4   $ & $225.04\pm0.020 $ & $ 0.407\pm0.015$ & $K         $ & 21 & I                    \\
2013~Jan~17 & 56309.58 & $382.60\pm0.26  $ & $225.88\pm0.05  $ & $ 0.404\pm0.013$ & $K         $ &  8 & I                    \\
2013~Apr~28 & 56410.45 & $ 380.3\pm1.2   $ & $ 225.8\pm0.5   $ & $ 0.454\pm0.016$ & $K         $ &  5 & I                    \\
2014~Jan~22 & 56679.60 & $ 369.4\pm1.3   $ & $226.50\pm0.30  $ & $  0.47\pm0.05 $ & $K         $ & 15 & I                    \\
2014~Mar~14 & 56730.50 & $370.43\pm0.19  $ & $226.47\pm0.030 $ & $ 0.403\pm0.006$ & $K         $ & 14 & I                    \\
2015~Apr~11 & 57123.44 & $352.80\pm0.30  $ & $227.02\pm0.030 $ & $ 0.431\pm0.013$ & $K         $ & 12 & I                    \\
    \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1404$-$3159AB ($N_{\rm ep} = 7, \Delta{t} =  8.85$\,yr)} \\ \cline{1-8}                       2006~Jun~3  & 53889.29 & $ 133.3\pm0.5   $ & $312.23\pm0.17  $ & $ 1.206\pm0.010$ & $\Ks       $ &  6 & I                    \\
2006~Jun~3  & 53889.30 & $133.27\pm0.18  $ & $312.18\pm0.16  $ & $ 0.519\pm0.019$ & $H         $ &  5 & I                    \\
2006~Jun~3  & 53889.31 & $ 132.7\pm0.9   $ & $ 310.1\pm1.1   $ & $-0.540\pm0.030$ & $J         $ &  7 & I                    \\
2010~Jul~9  & 55386.26 & $ 136.0\pm3.0   $ & $  18.6\pm0.4   $ & $ 1.440\pm0.030$ & $K         $ &  3 & I                    \\
2012~Jan~28 & 55954.65 & $ 189.8\pm2.1   $ & $  6.10\pm0.25  $ & $ 1.401\pm0.008$ & $K         $ & 11 & I                    \\
2013~Jan~17 & 56309.66 & $ 210.1\pm2.3   $ & $  0.90\pm0.30  $ & $  0.61\pm0.06 $ & $H         $ &  3 & I                    \\
2013~Apr~29 & 56411.37 & $ 212.0\pm1.2   $ & $359.62\pm0.29  $ & $ 1.374\pm0.024$ & $K         $ &  6 & I                    \\
2014~Mar~14 & 56730.51 & $ 224.9\pm0.4   $ & $355.36\pm0.15  $ & $ 0.310\pm0.017$ & $\CHs      $ &  9 & I                    \\
2015~Apr~10 & 57122.49 & $ 236.0\pm1.0   $ & $ 351.4\pm0.4   $ & $ 0.552\pm0.012$ & $H         $ &  8 & I                    \\
2015~Apr~10 & 57122.49 & $ 235.0\pm1.0   $ & $ 351.8\pm0.4   $ & $ 1.410\pm0.016$ & $K         $ &  6 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{HD~130948BC ($N_{\rm ep} = 14, \Delta{t} =  8.17$\,yr)} \\ \cline{1-8}                               2005~Feb~25 & 53426.48 & $  56.3\pm0.4   $ & $ 145.0\pm1.4   $ & $  0.24\pm0.05 $ & $H         $ & 10 & I\tablenotemark{**}  \\
2007~Jan~26 & 54126.59 & $ 111.6\pm0.8   $ & $ 132.8\pm0.4   $ & $ 0.156\pm0.021$ & $K         $ & 10 & I                    \\
2007~Mar~25 & 54184.53 & $ 108.9\pm0.4   $ & $132.61\pm0.11  $ & $ 0.189\pm0.008$ & $\Kc       $ &  6 & I                    \\
2007~May~11 & 54231.47 & $105.80\pm0.12  $ & $132.10\pm0.08  $ & $ 0.273\pm0.014$ & $H         $ & 12 & I\tablenotemark{*}   \\
2007~Jul~25 & 54306.24 & $ 97.89\pm0.25  $ & $131.16\pm0.13  $ & $ 0.236\pm0.013$ & $H         $ &  8 & I                    \\
2007~Jul~25 & 54306.25 & $ 98.20\pm0.30  $ & $131.10\pm0.24  $ & $ 0.250\pm0.030$ & $\Hc       $ &  6 & I                    \\
2008~Jan~15 & 54480.69 & $ 71.90\pm0.22  $ & $ 127.9\pm0.4   $ & $ 0.150\pm0.030$ & $\Ks       $ & 11 & I                    \\
2008~Mar~29 & 54554.57 & $ 57.97\pm0.16  $ & $ 124.9\pm0.4   $ & $ 0.178\pm0.007$ & $K         $ & 10 & I                    \\
2008~Mar~29 & 54554.59 & $  57.3\pm0.6   $ & $ 124.6\pm0.6   $ & $  0.13\pm0.05 $ & $J         $ &  9 & I                    \\
2008~Mar~29 & 54554.66 & $  58.4\pm2.3   $ & $ 124.1\pm0.7   $ & $  0.30\pm0.30 $ & $H         $ &  8 & I                    \\
2008~Apr~27 & 54583.61 & $  51.7\pm0.4   $ & $ 124.1\pm0.5   $ & $ 0.185\pm0.010$ & $\Ks       $ &  4 & I                    \\
2009~Dec~18 & 55183.70 & $ 84.60\pm0.30  $ & $318.55\pm0.14  $ & $ 0.151\pm0.011$ & $\Ks       $ & 24 & I                    \\
2010~Jan~9  & 55205.69 & $  88.8\pm0.4   $ & $318.31\pm0.25  $ & $ 0.226\pm0.013$ & $\Ks       $ & 12 & I                    \\
2010~Mar~22 & 55277.65 & $100.04\pm0.15  $ & $316.95\pm0.07  $ & $0.2010\pm0.002$ & $K         $ &  8 & I                    \\
2011~Mar~25 & 55645.56 & $ 128.4\pm0.8   $ & $ 313.3\pm0.4   $ & $ 0.258\pm0.009$ & $H         $ &  8 & I\tablenotemark{**}  \\
2012~Jan~14 & 55940.59 & $119.26\pm0.08  $ & $310.42\pm0.04  $ & $ 0.237\pm0.004$ & $H         $ & 10 & I                    \\
2013~Apr~28 & 56410.60 & $ 63.26\pm0.22  $ & $ 301.1\pm0.4   $ & $ 0.355\pm0.023$ & $K         $ & 10 & I                    \\
  \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{Gl~569Bab ($N_{\rm ep} = 14, \Delta{t} = 11.07$\,yr)} \\ \cline{1-8}                                 2003~Apr~15 & 52744.48 & $  60.9\pm0.9   $ & $ 267.1\pm1.1   $ & $  0.50\pm0.06 $ & $\Kc       $ & 27 & I\tablenotemark{**}  \\
2004~Aug~10 & 53227.25 & $ 101.2\pm0.4   $ & $ 69.00\pm0.30  $ & $ 0.559\pm0.027$ & $FeII      $ & 24 & I\tablenotemark{**}  \\
2004~Dec~24 & 53363.68 & $  93.8\pm0.4   $ & $ 110.9\pm0.4   $ & $ 0.700\pm0.030$ & $H         $ &  7 & I                    \\
2005~Feb~25 & 53426.50 & $  83.9\pm0.7   $ & $ 133.6\pm0.7   $ & $  0.49\pm0.08 $ & $\Hc       $ & 18 & I                    \\
2005~Feb~25 & 53426.50 & $  84.0\pm1.4   $ & $ 133.8\pm2.1   $ & $  0.49\pm0.08 $ & $\Kc       $ & 12 & I                    \\
2008~Jan~16 & 54481.69 & $ 61.43\pm0.15  $ & $ 272.4\pm1.3   $ & $ 0.520\pm0.030$ & $\Hc       $ & 10 & I                    \\
2009~Apr~29 & 54950.52 & $ 100.4\pm0.7   $ & $  66.6\pm0.7   $ & $  0.36\pm0.04 $ & $\Kc       $ &  8 & I                    \\
2009~May~29 & 54980.46 & $  99.7\pm0.6   $ & $  75.9\pm0.8   $ & $  0.58\pm0.04 $ & $\Kc       $ &  9 & I                    \\
2010~Mar~22 & 55277.66 & $ 55.78\pm0.19  $ & $207.10\pm0.30  $ & $ 0.464\pm0.009$ & $K         $ &  8 & I                    \\
2010~May~23 & 55339.45 & $  58.1\pm1.2   $ & $ 266.5\pm1.4   $ & $  0.81\pm0.12 $ & $J         $ & 18 & I                    \\
2010~May~23 & 55339.48 & $  58.1\pm1.3   $ & $ 266.7\pm1.1   $ & $  0.60\pm0.08 $ & $\Lp       $ &  9 & I                    \\
2010~May~23 & 55339.48 & $  59.6\pm0.9   $ & $ 267.5\pm0.8   $ & $  0.56\pm0.05 $ & $H         $ & 16 & I                    \\
2010~May~23 & 55339.49 & $  59.6\pm0.4   $ & $ 267.2\pm0.9   $ & $  0.56\pm0.04 $ & $K         $ & 19 & I                    \\
2011~Mar~25 & 55645.56 & $105.69\pm0.15  $ & $ 21.05\pm0.07  $ & $ 0.515\pm0.017$ & $H         $ &  9 & I\tablenotemark{**}  \\
2012~Jan~14 & 55940.62 & $ 95.57\pm0.13  $ & $103.64\pm0.07  $ & $ 0.672\pm0.013$ & $H         $ & 10 & I                    \\
2013~Apr~28 & 56410.43 & $ 103.5\pm0.4   $ & $353.90\pm0.30  $ & $ 0.427\pm0.007$ & $K         $ &  5 & I                    \\
2014~Jan~22 & 56679.62 & $ 104.2\pm1.9   $ & $  64.5\pm1.1   $ & $  0.40\pm0.07 $ & $K         $ & 18 & I                    \\
2014~May~9  & 56786.55 & $  96.5\pm0.4   $ & $  98.2\pm0.5   $ & $ 0.460\pm0.030$ & $\Kc       $ & 16 & I                    \\
     \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{SDSS~J1534+1615AB ($N_{\rm ep} = 4, \Delta{t} = 10.23$\,yr)} \\ \cline{1-8}                          2005~May~1  & 53491.56 & $ 109.0\pm3.0   $ & $ 289.8\pm2.3   $ & $ 0.914\pm0.015$ & $\Kp       $ &  5 & I                    \\
2005~May~1  & 53491.56 & $ 111.1\pm2.5   $ & $ 288.3\pm1.9   $ & $ 0.587\pm0.017$ & $H         $ &  5 & I                    \\
2005~May~1  & 53491.57 & $ 113.6\pm2.5   $ & $ 286.4\pm1.9   $ & $-0.179\pm0.005$ & $J         $ &  3 & I                    \\
2011~Apr~21 & 55672.58 & $ 122.6\pm2.0   $ & $ 335.6\pm0.7   $ & $  1.16\pm0.06 $ & $K         $ &  7 & I                    \\
2013~Mar~20 & 56371.58 & $ 119.5\pm0.5   $ & $349.21\pm0.26  $ & $ 0.366\pm0.022$ & $\CHs      $ &  9 & I                    \\
2015~Jul~23 & 57226.39 & $ 119.1\pm0.9   $ & $  6.60\pm0.30  $ & $  0.29\pm0.05 $ & $\CHs      $ &  8 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1534$-$2952AB ($N_{\rm ep} = 13, \Delta{t} =  9.94$\,yr)} \\ \cline{1-8}                      2005~May~1  & 53491.51 & $ 211.7\pm1.0   $ & $ 14.12\pm0.30  $ & $ 0.296\pm0.009$ & $\Kp       $ &  5 & I                    \\
2005~May~1  & 53491.52 & $ 211.2\pm0.8   $ & $ 14.25\pm0.13  $ & $ 0.301\pm0.004$ & $H         $ &  5 & I                    \\
2005~May~1  & 53491.52 & $ 210.3\pm1.5   $ & $ 13.97\pm0.30  $ & $ 0.151\pm0.022$ & $J         $ &  5 & I                    \\
2006~May~5  & 53860.44 & $190.51\pm0.20  $ & $ 15.83\pm0.09  $ & $ 0.289\pm0.023$ & $\Ks       $ &  3 & I                    \\
2007~Mar~25 & 54184.59 & $ 157.4\pm0.6   $ & $ 17.61\pm0.19  $ & $ 0.315\pm0.012$ & $K         $ &  6 & I                    \\
2007~Apr~22 & 54212.53 & $153.80\pm0.30  $ & $ 17.99\pm0.10  $ & $ 0.257\pm0.015$ & $\Ks       $ &  7 & I                    \\
2008~Jan~15 & 54480.66 & $ 115.2\pm1.1   $ & $  20.9\pm0.9   $ & $ 0.269\pm0.023$ & $\Ks       $ &  4 & I                    \\
2008~Apr~1  & 54557.56 & $ 104.5\pm1.3   $ & $  22.4\pm0.8   $ & $ 0.218\pm0.018$ & $\Ks       $ &  7 & I                    \\
2008~Apr~1  & 54557.59 & $ 103.3\pm1.5   $ & $  23.3\pm1.5   $ & $ 0.122\pm0.019$ & $\CHs      $ &  5 & I                    \\
2008~Jun~30 & 54647.31 & $  90.2\pm0.5   $ & $  22.3\pm0.5   $ & $  0.27\pm0.05 $ & $\Ks       $ & 12 & I                    \\
2010~Jul~8  & 55385.28 & $  45.8\pm0.5   $ & $ 172.8\pm0.8   $ & $  0.24\pm0.04 $ & $K         $ &  8 & M                    \\
2011~Apr~21 & 55672.54 & $  90.9\pm1.7   $ & $ 185.4\pm0.9   $ & $  0.34\pm0.10 $ & $K         $ &  9 & I                    \\
2011~Apr~22 & 55673.51 & $  91.9\pm0.8   $ & $ 183.7\pm0.5   $ & $  0.25\pm0.05 $ & $K         $ &  9 & M                    \\
2013~Jul~1  & 56474.33 & $ 192.1\pm0.4   $ & $191.60\pm0.09  $ & $0.2860\pm0.003$ & $H         $ &  8 & I                    \\
2014~Mar~14 & 56730.61 & $ 208.6\pm0.6   $ & $ 192.9\pm0.4   $ & $ 0.354\pm0.023$ & $H         $ &  7 & I                    \\
2015~Apr~10 & 57122.56 & $213.30\pm0.29  $ & $194.00\pm0.21  $ & $ 0.287\pm0.024$ & $\CHs      $ &  9 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1728+3948AB ($N_{\rm ep} = 10, \Delta{t} =  7.93$\,yr)} \\ \cline{1-8}                        2006~Jun~3  & 53889.54 & $ 194.0\pm0.7   $ & $ 89.31\pm0.13  $ & $ 0.573\pm0.008$ & $\Ks       $ &  7 & I                    \\
2006~Jun~3  & 53889.55 & $ 194.7\pm0.5   $ & $ 89.35\pm0.19  $ & $ 0.418\pm0.012$ & $H         $ &  7 & I                    \\
2006~Jun~3  & 53889.56 & $194.45\pm0.20  $ & $ 89.28\pm0.11  $ & $ 0.236\pm0.021$ & $J         $ &  7 & I                    \\
2007~Mar~25 & 54184.61 & $203.50\pm0.30  $ & $ 94.52\pm0.18  $ & $ 0.599\pm0.011$ & $\Ks       $ &  5 & I                    \\
2007~Aug~7  & 54319.37 & $ 204.4\pm1.7   $ & $ 96.90\pm0.30  $ & $ 0.521\pm0.026$ & $\Ks       $ &  6 & I                    \\
2008~Jun~30 & 54647.37 & $ 213.8\pm0.4   $ & $101.66\pm0.030 $ & $ 0.618\pm0.014$ & $\Ks       $ &  8 & I                    \\
2009~May~30 & 54981.59 & $ 216.3\pm1.9   $ & $ 106.0\pm0.5   $ & $  0.56\pm0.08 $ & $\Ks       $ &  5 & I                    \\
2010~May~1  & 55317.59 & $ 220.4\pm0.8   $ & $111.36\pm0.11  $ & $ 0.677\pm0.018$ & $K         $ &  6 & I                    \\
2011~Jul~1  & 55743.50 & $ 216.9\pm1.0   $ & $117.18\pm0.19  $ & $ 0.607\pm0.020$ & $K         $ & 10 & I                    \\
2012~Sep~7  & 56177.25 & $210.05\pm0.26  $ & $123.96\pm0.05  $ & $ 0.636\pm0.009$ & $K         $ & 16 & I                    \\
2013~Jul~1  & 56474.44 & $ 203.1\pm0.4   $ & $128.60\pm0.11  $ & $ 0.634\pm0.007$ & $K         $ &  4 & I                    \\
2013~Jul~1  & 56474.45 & $ 203.0\pm0.9   $ & $128.78\pm0.08  $ & $ 0.294\pm0.009$ & $J         $ &  3 & I                    \\
2013~Jul~1  & 56474.46 & $ 202.6\pm0.5   $ & $128.90\pm0.30  $ & $ 0.428\pm0.011$ & $H         $ &  6 & I                    \\
2014~May~9  & 56786.57 & $193.55\pm0.20  $ & $134.15\pm0.09  $ & $ 0.616\pm0.011$ & $K         $ & 11 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{LSPM~J1735+2634AB ($N_{\rm ep} = 9, \Delta{t} =  6.19$\,yr)} \\ \cline{1-8}                          2007~Apr~22 & 54212.54 & $ 192.9\pm0.8   $ & $197.80\pm0.10  $ & $  0.55\pm0.05 $ & $\Ks       $ &  4 & I                    \\
2007~Aug~1  & 54313.39 & $ 171.9\pm0.4   $ & $ 204.3\pm0.7   $ & $ 0.491\pm0.017$ & $K         $ & 16 & I\tablenotemark{**}  \\
2007~Aug~1  & 54313.41 & $ 173.7\pm1.9   $ & $ 204.8\pm1.7   $ & $  0.54\pm0.07 $ & $H         $ &  8 & I\tablenotemark{**}  \\
2007~Aug~1  & 54313.42 & $   171\pm4     $ & $ 203.1\pm1.3   $ & $  0.60\pm0.09 $ & $J         $ & 16 & I\tablenotemark{**}  \\
2008~May~28 & 54614.54 & $107.54\pm0.08  $ & $234.56\pm0.26  $ & $ 0.573\pm0.023$ & $\Ks       $ & 12 & I                    \\
2008~Sep~8  & 54717.29 & $  92.1\pm1.2   $ & $254.00\pm0.29  $ & $  0.46\pm0.11 $ & $\Ks       $ & 12 & I                    \\
2009~May~30 & 54981.56 & $ 101.7\pm0.9   $ & $ 314.0\pm0.4   $ & $ 0.463\pm0.029$ & $\Ks       $ & 10 & I                    \\
2010~May~1  & 55317.60 & $159.39\pm0.07  $ & $352.10\pm0.020 $ & $0.4850\pm0.001$ & $K         $ &  4 & I                    \\
2010~May~23 & 55339.52 & $ 162.4\pm0.6   $ & $353.63\pm0.15  $ & $ 0.469\pm0.014$ & $K         $ & 12 & I                    \\
2010~May~23 & 55339.52 & $ 163.8\pm1.4   $ & $353.10\pm0.30  $ & $  0.52\pm0.04 $ & $J         $ & 11 & I                    \\
2010~May~23 & 55339.53 & $ 162.7\pm0.5   $ & $353.65\pm0.09  $ & $ 0.526\pm0.016$ & $H         $ &  8 & I                    \\
2010~May~23 & 55339.53 & $ 159.5\pm1.6   $ & $353.82\pm0.20  $ & $ 0.350\pm0.030$ & $\Lp       $ &  8 & I                    \\
2011~Apr~21 & 55672.62 & $193.58\pm0.18  $ & $13.010\pm0.030 $ & $ 0.491\pm0.018$ & $K         $ & 15 & I                    \\
2013~Jun~30 & 56473.49 & $206.47\pm0.22  $ & $ 49.22\pm0.16  $ & $ 0.450\pm0.030$ & $K         $ &  6 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1750+4424AB ($N_{\rm ep} = 4, \Delta{t} =  3.86$\,yr)} \\ \cline{1-8}                         2006~Jun~20 & 53906.55 & $   163\pm5     $ & $  36.0\pm3.0   $ & $  0.69\pm0.09 $ & $\Kp       $ &  9 & I                    \\
2008~May~28 & 54614.55 & $185.40\pm0.30  $ & $ 53.35\pm0.06  $ & $ 0.637\pm0.005$ & $\Ks       $ & 11 & I                    \\
2008~May~28 & 54614.55 & $185.16\pm0.30  $ & $ 53.24\pm0.05  $ & $ 0.782\pm0.019$ & $J         $ &  6 & I                    \\
2009~May~1  & 54952.47 & $202.19\pm0.30  $ & $ 60.90\pm0.05  $ & $ 0.663\pm0.008$ & $\Kp       $ &  8 & I                    \\
2010~May~1  & 55317.61 & $ 221.5\pm0.4   $ & $ 67.68\pm0.05  $ & $ 0.605\pm0.010$ & $K         $ & 10 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1847+5522AB ($N_{\rm ep} = 8, \Delta{t} =  5.65$\,yr)} \\ \cline{1-8}                         2007~Sep~6  & 54349.37 & $179.49\pm0.15  $ & $115.39\pm0.04  $ & $ 0.282\pm0.007$ & $\Ks       $ &  9 & I                    \\
2008~May~20 & 54606.60 & $191.64\pm0.22  $ & $117.03\pm0.05  $ & $ 0.220\pm0.025$ & $\Kp       $ &  9 & I\tablenotemark{*}   \\
2008~May~20 & 54606.62 & $191.67\pm0.21  $ & $116.97\pm0.09  $ & $ 0.242\pm0.011$ & $H         $ &  6 & I\tablenotemark{*}   \\
2008~May~28 & 54614.56 & $192.21\pm0.11  $ & $117.18\pm0.020 $ & $0.2810\pm0.003$ & $\Ks       $ & 12 & I                    \\
2008~Sep~8  & 54717.30 & $196.85\pm0.14  $ & $117.78\pm0.030 $ & $ 0.277\pm0.007$ & $\Ks       $ & 12 & I                    \\
2009~May~4  & 54955.47 & $206.76\pm0.10  $ & $119.15\pm0.04  $ & $ 0.275\pm0.008$ & $\Kp       $ &  9 & I\tablenotemark{*}   \\
2010~May~1  & 55317.62 & $219.50\pm0.15  $ & $121.02\pm0.020 $ & $0.2670\pm0.003$ & $K         $ & 17 & I                    \\
2011~Jun~26 & 55738.48 & $229.81\pm0.26  $ & $122.98\pm0.04  $ & $ 0.268\pm0.007$ & $K         $ & 14 & I                    \\
2013~Apr~29 & 56411.56 & $237.56\pm0.07  $ & $125.78\pm0.020 $ & $ 0.257\pm0.006$ & $K         $ &  9 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{SDSS~J2052$-$1609AB ($N_{\rm ep} = 7, \Delta{t} =  8.58$\,yr)} \\ \cline{1-8}                        2005~Oct~11 & 53654.30 & $ 120.4\pm0.5   $ & $  13.9\pm0.5   $ & $ 0.839\pm0.028$ & $K         $ &  5 & I                    \\
2005~Oct~11 & 53654.32 & $ 120.4\pm0.4   $ & $  13.2\pm0.4   $ & $ 0.324\pm0.027$ & $H         $ &  5 & I                    \\
2005~Oct~11 & 53654.33 & $ 119.2\pm0.6   $ & $ 12.91\pm0.25  $ & $-0.003\pm0.019$ & $J         $ &  8 & I                    \\
2007~Apr~23 & 54213.63 & $ 110.4\pm0.9   $ & $  33.8\pm0.5   $ & $  0.11\pm0.07 $ & $J         $ &  3 & I                    \\
2007~Aug~7  & 54319.48 & $ 107.4\pm0.6   $ & $ 37.39\pm0.30  $ & $ 0.321\pm0.025$ & $H         $ &  4 & I                    \\
2009~Aug~15 & 55058.44 & $ 106.4\pm0.4   $ & $ 68.40\pm0.30  $ & $  0.37\pm0.10 $ & $H         $ &  3 & I\tablenotemark{*}   \\
2009~Aug~15 & 55058.45 & $ 105.2\pm1.2   $ & $  70.5\pm1.7   $ & $ 0.056\pm0.028$ & $J         $ &  3 & I\tablenotemark{*}   \\
2009~Aug~15 & 55058.45 & $105.90\pm0.30  $ & $  67.0\pm1.0   $ & $  0.80\pm0.09 $ & $\Ks       $ &  3 & I\tablenotemark{*}   \\
2010~May~1  & 55317.63 & $ 108.3\pm0.5   $ & $ 79.19\pm0.19  $ & $  0.86\pm0.04 $ & $K         $ &  8 & I                    \\
2011~Jun~26 & 55738.52 & $ 117.9\pm0.7   $ & $  94.6\pm0.8   $ & $ 0.925\pm0.026$ & $K         $ &  7 & I                    \\
2014~May~9  & 56786.63 & $ 146.1\pm0.8   $ & $124.01\pm0.20  $ & $ 0.861\pm0.025$ & $K         $ & 10 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J2132+1341AB ($N_{\rm ep} = 11, \Delta{t} =  6.19$\,yr)} \\ \cline{1-8}                        2008~Aug~20 & 54698.50 & $  58.9\pm0.4   $ & $ 351.6\pm1.4   $ & $ 0.750\pm0.030$ & $H         $ & 13 & I                    \\
2008~Aug~20 & 54698.50 & $  57.9\pm0.8   $ & $   354\pm6     $ & $  0.63\pm0.04 $ & $J         $ & 15 & I                    \\
2008~Aug~20 & 54698.50 & $  58.2\pm0.9   $ & $ 352.4\pm1.1   $ & $ 0.813\pm0.010$ & $\Ks       $ & 13 & I                    \\
2009~May~29 & 54980.60 & $  72.1\pm0.6   $ & $ 318.5\pm0.8   $ & $ 0.820\pm0.030$ & $\Ks       $ & 11 & I                    \\
2009~Sep~28 & 55102.46 & $  80.0\pm1.0   $ & $ 306.4\pm0.5   $ & $  1.12\pm0.06 $ & $\Ks       $ & 11 & I                    \\
2009~Dec~15 & 55180.21 & $  85.6\pm0.6   $ & $ 301.7\pm0.5   $ & $  0.94\pm0.04 $ & $\Ks       $ &  9 & I                    \\
2010~May~22 & 55338.58 & $  93.8\pm0.6   $ & $ 289.8\pm0.4   $ & $  0.82\pm0.06 $ & $K         $ & 17 & I                    \\
2011~Jul~1  & 55743.56 & $ 108.8\pm0.7   $ & $269.11\pm0.20  $ & $  0.85\pm0.04 $ & $K         $ & 15 & I                    \\
2013~Oct~14 & 56579.39 & $104.30\pm0.30  $ & $233.01\pm0.14  $ & $ 0.932\pm0.023$ & $K         $ & 14 & I                    \\
2007~Aug~7  & 54319.56 & $  56.8\pm0.4   $ & $  57.0\pm0.4   $ & $ 0.850\pm0.030$ & $\Ks       $ & 17 & M                    \\
2007~Sep~6  & 54349.31 & $ 56.65\pm0.24  $ & $ 51.96\pm0.22  $ & $ 0.831\pm0.015$ & $\Ks       $ & 12 & M                    \\
2008~Apr~27 & 54583.62 & $  54.4\pm1.5   $ & $  10.5\pm1.6   $ & $  1.19\pm0.12 $ & $\Ks       $ &  8 & M                    \\
2008~Aug~20 & 54698.51 & $ 58.50\pm0.30  $ & $ 352.8\pm0.4   $ & $ 0.800\pm0.030$ & $\Ks       $ & 15 & M                    \\
2008~Sep~8  & 54717.31 & $  58.9\pm0.4   $ & $ 350.3\pm0.4   $ & $ 0.829\pm0.023$ & $\Ks       $ &  9 & M                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J2140+1625AB ($N_{\rm ep} = 12, \Delta{t} =  7.87$\,yr)} \\ \cline{1-8}                        2008~Jun~30 & 54647.54 & $ 110.0\pm0.9   $ & $246.41\pm0.22  $ & $ 0.674\pm0.027$ & $\Ks       $ &  8 & I                    \\
2008~Dec~1  & 54801.26 & $ 115.4\pm2.6   $ & $ 254.0\pm3.0   $ & $  0.82\pm0.10 $ & $\Ks       $ &  5 & I                    \\
2009~Dec~16 & 55181.22 & $ 114.8\pm0.9   $ & $ 272.7\pm0.4   $ & $  0.78\pm0.04 $ & $\Ks       $ & 14 & I                    \\
2010~May~23 & 55339.58 & $ 113.4\pm1.7   $ & $ 280.1\pm0.4   $ & $  0.68\pm0.12 $ & $K         $ & 21 & I                    \\
2011~Apr~22 & 55673.63 & $ 113.8\pm1.6   $ & $ 297.3\pm0.5   $ & $  0.64\pm0.04 $ & $K         $ & 12 & I                    \\
2012~Sep~7  & 56177.43 & $106.62\pm0.20  $ & $323.58\pm0.10  $ & $ 0.813\pm0.022$ & $K         $ & 10 & I                    \\
2013~Jun~30 & 56473.50 & $104.10\pm0.30  $ & $ 340.8\pm0.6   $ & $ 0.694\pm0.015$ & $K         $ &  5 & I                    \\
2013~Oct~14 & 56579.32 & $ 104.1\pm0.4   $ & $347.39\pm0.14  $ & $ 0.772\pm0.022$ & $K         $ & 21 & I                    \\
2014~Jun~16 & 56824.48 & $105.00\pm0.30  $ & $  1.81\pm0.23  $ & $ 0.769\pm0.009$ & $H         $ & 14 & I                    \\
2014~Jun~16 & 56824.48 & $ 105.5\pm0.7   $ & $   2.1\pm0.4   $ & $ 0.795\pm0.018$ & $J         $ & 16 & I                    \\
2014~Jun~16 & 56824.49 & $ 105.1\pm1.2   $ & $   2.1\pm0.6   $ & $ 0.970\pm0.030$ & $Y         $ &  3 & I                    \\
2014~Jun~16 & 56824.49 & $ 105.0\pm0.5   $ & $  1.84\pm0.16  $ & $ 0.712\pm0.010$ & $K         $ & 14 & I                    \\
2014~Jun~16 & 56824.50 & $ 106.5\pm0.8   $ & $  1.40\pm0.30  $ & $ 0.602\pm0.016$ & $\Lp       $ & 10 & I                    \\
2014~Oct~17 & 56947.22 & $ 106.9\pm0.4   $ & $  8.82\pm0.23  $ & $ 0.794\pm0.013$ & $K         $ & 15 & I                    \\
2015~Jul~27 & 57230.60 & $ 112.7\pm0.9   $ & $ 24.44\pm0.18  $ & $  0.60\pm0.04 $ & $K         $ &  8 & I                    \\
2016~May~13 & 57521.61 & $ 119.3\pm0.5   $ & $ 37.40\pm0.30  $ & $ 0.812\pm0.015$ & $K         $ &  4 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J2206$-$2047AB ($N_{\rm ep} = 6, \Delta{t} =  6.54$\,yr)} \\ \cline{1-8}                       2007~Dec~2  & 54436.25 & $120.06\pm0.10  $ & $159.30\pm0.30  $ & $ 0.062\pm0.016$ & $\Kp       $ &  3 & I\tablenotemark{*}   \\
2008~May~29 & 54615.62 & $119.10\pm0.14  $ & $170.07\pm0.09  $ & $ 0.068\pm0.010$ & $\Ks       $ & 11 & I                    \\
2008~Sep~8  & 54717.35 & $119.60\pm0.30  $ & $176.02\pm0.10  $ & $ 0.080\pm0.019$ & $H         $ &  6 & I                    \\
2008~Sep~8  & 54717.35 & $ 120.1\pm0.4   $ & $175.89\pm0.10  $ & $ 0.059\pm0.022$ & $\Ks       $ &  8 & I                    \\
2008~Sep~8  & 54717.36 & $ 119.7\pm0.5   $ & $175.91\pm0.14  $ & $ 0.107\pm0.017$ & $J         $ & 15 & I                    \\
2008~Sep~8  & 54717.37 & $ 120.9\pm0.6   $ & $ 176.0\pm0.4   $ & $ 0.030\pm0.026$ & $\Lp       $ &  9 & I                    \\
2008~Dec~1  & 54801.24 & $ 120.9\pm1.6   $ & $ 180.7\pm0.7   $ & $  0.09\pm0.05 $ & $\Ks       $ & 12 & I                    \\
2011~Jul~1  & 55743.62 & $148.20\pm0.15  $ & $225.79\pm0.04  $ & $ 0.042\pm0.008$ & $K         $ & 13 & I                    \\
2014~Jun~16 & 56824.57 & $167.50\pm0.13  $ & $260.77\pm0.030 $ & $ 0.051\pm0.006$ & $K         $ & 16 & I                    \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{DENIS~J2252$-$1730AB ($N_{\rm ep} = 7, \Delta{t} =  8.03$\,yr)} \\ \cline{1-8}                       2005~Oct~11 & 53654.42 & $ 115.0\pm3.0   $ & $ 349.4\pm2.5   $ & $  1.74\pm0.09 $ & $\Ks       $ &  8 & I                    \\
2005~Oct~11 & 53654.43 & $   111\pm8     $ & $ 347.0\pm3.0   $ & $  1.17\pm0.23 $ & $\Lp       $ &  3 & I                    \\
2007~Aug~7  & 54319.53 & $  74.0\pm3.0   $ & $ 193.4\pm2.2   $ & $  1.71\pm0.18 $ & $\Ks       $ & 12 & M                    \\
2007~Sep~6  & 54349.39 & $  76.2\pm1.9   $ & $ 188.9\pm1.2   $ & $  1.55\pm0.12 $ & $\Ks       $ & 12 & M                    \\
2010~Jul~9  & 55386.62 & $    58\pm4     $ & $    51\pm4     $ & $  1.68\pm0.27 $ & $K         $ & 10 & M                    \\
2012~Sep~7  & 56177.43 & $ 143.8\pm0.7   $ & $  7.42\pm0.26  $ & $ 0.987\pm0.028$ & $\CHs      $ &  6 & I                    \\
2012~Sep~7  & 56177.43 & $   146\pm4     $ & $   7.6\pm1.0   $ & $  1.18\pm0.06 $ & $H         $ &  6 & I                    \\
2013~Jul~1  & 56474.58 & $ 148.2\pm0.7   $ & $   1.3\pm0.8   $ & $  0.95\pm0.05 $ & $\CHs      $ &  4 & I                    \\
2013~Oct~22 & 56587.23 & $ 142.5\pm1.4   $ & $357.93\pm0.22  $ & $ 0.569\pm0.021$ & $Y         $ &  6 & I                    \\
2013~Oct~22 & 56587.24 & $ 142.1\pm1.4   $ & $358.20\pm0.30  $ & $  0.77\pm0.04 $ & $J         $ &  6 & I                    \\
 
\enddata
\tablecomments{In the notes column, ``I'' indicates an observation done with direct imaging and ``M'' indicates non-redundant aperture masking.}
\tablenotetext{*}{This denotes a previously published data set that we obtained from the public NIRC2 archive.}
\tablenotetext{**}{This denotes a previously unpublished data set that we obtained from the public NIRC2 archive.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lccccl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
\colhead{Date} &
\colhead{Separation}    &
\colhead{PA}      &
\colhead{$\Delta{m}$} &
\colhead{Bandpass}  &
\colhead{Notes}     \\
\colhead{(UT)}   &
\colhead{(mas)}    &
\colhead{(\degree)}      &
\colhead{(mag)} &
\colhead{} &
\colhead{} }
\tablecaption{Relative astrometry from \HST\ Imaging and the Literature \label{tbl:other}}
\startdata
\multicolumn{6}{c}{LP~349-25AB ($N_{\rm ep} = 2$)} \\ \cline{1-6}                                                       2004~Jul~3  & $   125\pm10    $ & $  12.7\pm2.0   $ &      $0.26\pm0.05$ & $\Kp       $ & CFHT/PUEO~(Forveille~et~al.~2005)                            \\
2004~Sep~26 & $   107\pm10    $ & $   7.1\pm0.5   $ &      $0.38\pm0.05$ & $H         $ & VLT/NACO~(Forveille~et~al.~2005)                             \\
 \cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{LP~415-20AB ($N_{\rm ep} = 1$)} \\ \cline{1-6}                                                       2002~Feb~7  & $ 119.0\pm1.0   $ & $  91.2\pm0.7   $ &      $0.66\pm0.06$ & $\Kp       $ & Gemini/QUIRC~(Siegler~et~al.~2003)                           \\
 \cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{SDSS~J0423$-$0414AB ($N_{\rm ep} = 8$)} \\ \cline{1-6}                                               2004~Jul~22 & $ 159.7\pm0.6   $ & $ 19.73\pm0.30  $ &    $0.535\pm0.022$ & $F110W     $ & HST/NICMOS-NIC1                                              \\
2004~Jul~22 & $ 159.3\pm1.2   $ & $ 19.73\pm0.16  $ &    $0.818\pm0.012$ & $F170M     $ & HST/NICMOS-NIC1                                              \\
2008~Aug~7  & $  84.0\pm3.0   $ & $   183\pm9     $ &        $0.5\pm0.8$ & $F110W     $ & HST/NICMOS-NIC1                                              \\
2008~Aug~7  & $  83.8\pm2.6   $ & $   183\pm5     $ &        $0.7\pm0.6$ & $F170M     $ & HST/NICMOS-NIC1                                              \\
2009~Dec~10 & $ 148.1\pm0.6   $ & $ 216.4\pm0.7   $ &    $1.139\pm0.017$ & $F814W     $ & HST/ACS-WFC                                                  \\
2010~Jul~29 & $ 151.2\pm0.6   $ & $ 223.3\pm0.7   $ &    $1.052\pm0.018$ & $F814W     $ & HST/ACS-WFC                                                  \\
2011~Feb~14 & $ 146.3\pm0.6   $ & $ 232.2\pm0.7   $ &    $1.137\pm0.010$ & $F814W     $ & HST/ACS-WFC                                                  \\
2011~Aug~14 & $ 134.1\pm0.6   $ & $ 238.9\pm0.7   $ &      $1.18\pm0.03$ & $F814W     $ & HST/ACS-WFC                                                  \\
2012~Feb~17 & $ 118.6\pm0.6   $ & $ 249.9\pm0.7   $ &    $1.187\pm0.021$ & $F814W     $ & HST/ACS-WFC                                                  \\
2012~Aug~30 & $ 103.8\pm0.6   $ & $ 263.7\pm0.7   $ &      $1.03\pm0.03$ & $F814W     $ & HST/ACS-WFC                                                  \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{2MASS~J0700+3157AB ($N_{\rm ep} = 1$)} \\ \cline{1-6}                                                2004~Dec~29 & $ 180.4\pm1.3   $ & $105.54\pm0.27  $ &      $1.60\pm0.05$ & $F110W     $ & HST/NICMOS-NIC1                                              \\
2004~Dec~29 & $ 179.7\pm2.4   $ & $ 105.8\pm0.5   $ &    $1.476\pm0.021$ & $F170M     $ & HST/NICMOS-NIC1                                              \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{LHS~1901AB ($N_{\rm ep} = 3$)} \\ \cline{1-6}                                                        2004~Jan~8  & $   275\pm5     $ & $ 208.0\pm0.5   $ &    $0.130\pm0.030$ & $\Kp       $ & CFHT/PUEO~(Montagnier~et~al.~2006)                           \\
2005~Apr~27 & $   204\pm5     $ & $ 215.0\pm0.5   $ &    $0.070\pm0.030$ & $\Kp       $ & CFHT/PUEO~(Montagnier~et~al.~2006)                           \\
2005~Oct~14 & $   174\pm5     $ & $ 219.6\pm0.5   $ &      $0.14\pm0.05$ & $H         $ & CFHT/PUEO~(Montagnier~et~al.~2006)                           \\
  \cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{2MASS~J0746+2000AB ($N_{\rm ep} = 6$)} \\ \cline{1-6}                                                2000~Apr~15 & $ 217.8\pm2.9   $ & $ 168.8\pm0.5   $ &    $0.624\pm0.022$ & $F814W     $ & HST/WFPC2-PC1                                                \\
2002~Feb~7  & $   121\pm8     $ & $    86\pm4     $ &      $0.44\pm0.15$ & $\Kp       $ & Gemini/QUIRC~(Bouy~et~al.~2004)                              \\
2002~Oct~21 & $121.78\pm0.10  $ & $ 33.80\pm0.28  $ &  $0.6320\pm0.0030$ & $F850LP    $ & HST/ACS-HRC                                                  \\
2003~Mar~22 & $ 123.5\pm2.1   $ & $   4.6\pm1.0   $ &      $0.46\pm0.15$ & $H         $ & VLT/NACO~(Bouy~et~al.~2004)                                  \\
2003~Dec~4  & $ 126.5\pm1.8   $ & $ 317.9\pm0.7   $ &    $0.520\pm0.030$ & $\Ks       $ & Keck~I/NIRC~speckle~(Bouy~et~al.~2004)                       \\
2004~Jan~9  & $ 134.5\pm3.0   $ & $ 311.1\pm1.2   $ &            \nodata & $F28X50LP  $ & HST/STIS~(Bouy~et~al.~2004)                                  \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{2MASS~J0850+1057AB ($N_{\rm ep} = 3$)} \\ \cline{1-6}                                                2000~Feb~1  & $   156\pm4     $ & $ 114.2\pm1.2   $ &      $1.22\pm0.09$ & $F814W     $ & HST/WFPC2-PC1                                                \\
2002~Oct~21 & $ 143.0\pm3.0   $ & $ 123.2\pm1.1   $ &      $0.98\pm0.10$ & $F850LP    $ & HST/ACS-HRC                                                  \\
2003~Nov~9  & $ 132.6\pm1.1   $ & $128.40\pm0.30  $ &      $1.19\pm0.05$ & $F110W     $ & HST/NICMOS-NIC1                                              \\
2003~Nov~9  & $ 128.0\pm3.0   $ & $ 127.8\pm0.8   $ &      $0.92\pm0.04$ & $F170M     $ & HST/NICMOS-NIC1                                              \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{2MASS~J0920+3517AB ($N_{\rm ep} = 3$)} \\ \cline{1-6}                                                2000~Feb~9  & $  74.0\pm3.0   $ & $ 247.2\pm1.5   $ &      $0.30\pm0.10$ & $F814W     $ & HST/WFPC2-PC1                                                \\
2002~Oct~19 & $    27\pm8     $ & $    57\pm7     $ &        $0.3\pm0.6$ & $F850LP    $ & HST/ACS-HRC                                                  \\
2006~Apr~8  & $    51\pm5     $ & $   241\pm9     $ &      $0.52\pm0.17$ & $F850LP    $ & HST/ACS-HRC                                                  \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{SDSS~J0926+5847AB ($N_{\rm ep} = 6$)} \\ \cline{1-6}                                                 2004~Feb~5  & $  66.6\pm1.9   $ & $ 132.9\pm1.4   $ &      $0.41\pm0.12$ & $F110W     $ & HST/NICMOS-NIC1                                              \\
2004~Feb~5  & $    67\pm6     $ & $ 133.2\pm3.0   $ &      $0.84\pm0.11$ & $F170M     $ & HST/NICMOS-NIC1                                              \\
2009~Nov~13 & $    64\pm4     $ & $315.50\pm0.30  $ &      $0.61\pm0.12$ & $F814W     $ & HST/ACS-WFC                                                  \\
2010~Jun~17 & $  70.6\pm0.8   $ & $ 314.3\pm0.8   $ &      $0.58\pm0.08$ & $F814W     $ & HST/ACS-WFC                                                  \\
2010~Nov~30 & $  72.7\pm0.9   $ & $ 313.8\pm0.6   $ &    $0.565\pm0.018$ & $F814W     $ & HST/ACS-WFC                                                  \\
2012~Apr~7  & $  63.3\pm0.8   $ & $ 313.2\pm0.9   $ &    $0.585\pm0.026$ & $F814W     $ & HST/ACS-WFC                                                  \\
2012~Nov~9  & $    33\pm5     $ & $   283\pm30    $ &            \nodata & $F814W     $ & HST/ACS-WFC;~$\Delta{F814W}$~fixed~at~0.56\,mag              \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{2MASS~J1017+1308AB ($N_{\rm ep} = 1$)} \\ \cline{1-6}                                                2001~Apr~16 & $  99.7\pm1.6   $ & $  89.6\pm1.2   $ &      $0.27\pm0.05$ & $F814W     $ & HST/WFPC2-PC1                                                \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{SDSS~J1021$-$0304AB ($N_{\rm ep} = 1$)} \\ \cline{1-6}                                               2004~May~2  & $   172\pm5     $ & $ 244.6\pm0.8   $ &    $1.030\pm0.019$ & $F170M     $ & HST/NICMOS-NIC1~(Burgasser~et~al.~2006)                      \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{2MASS~J1047+4026AB~(a.k.a.~LP~213-68) ($N_{\rm ep} = 1$)} \\ \cline{1-6}                             2002~Apr~25 & $   122\pm8     $ & $   328\pm4     $ &      $0.50\pm0.15$ & $\Kp       $ & Gemini/QUIRC~(Close~et~al.~2003)                             \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{Gl~417BC ($N_{\rm ep} = 1$)} \\ \cline{1-6}                                                          2001~Feb~14 & $  63.9\pm2.3   $ & $  76.2\pm1.5   $ &      $0.55\pm0.07$ & $F814W     $ & HST/WFPC2-PC1~(Dupuy~et~al.~2014)                            \\
    \cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{LHS~2397aAB ($N_{\rm ep} = 3$)} \\ \cline{1-6}                                                       1997~Apr~12 & $   274\pm4     $ & $  87.3\pm0.8   $ &      $4.18\pm0.08$ & $F814W     $ & HST/WFPC2-PC1~(Dupuy~et~al.~2009c)                           \\
2003~May~31 & $   168\pm8     $ & $ 188.6\pm1.2   $ &            \nodata & $\Ks       $ & VLT/NACO~(Dupuy~et~al.~2009c)                                \\
2006~Jan~12 & $   129\pm5     $ & $ 276.2\pm1.4   $ &            \nodata & $\Ks       $ & VLT/NACO~(Dupuy~et~al.~2009c)                                \\
 \cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{DENIS~J1228$-$1557AB ($N_{\rm ep} = 8$)} \\ \cline{1-6}                                              1998~Jun~2  & $ 275.0\pm2.0   $ & $ 41.00\pm0.20  $ &            \nodata & $F110M     $ & HST/NICMOS-NIC1~(Mart\'{i}n~et~al.~1999)                     \\
2001~Mar~4  & $   246\pm20    $ & $  23.0\pm2.0   $ &      $0.44\pm0.09$ & $F814W     $ & HST/WFPC2-PC1~(Bouy~et~al.~2003)                             \\
2001~Jun~16 & $ 255.4\pm2.8   $ & $ 18.30\pm0.30  $ &      $0.36\pm0.07$ & $F814W     $ & HST/WFPC2-PC1~(Bouy~et~al.~2003)                             \\
2002~Jan~3  & $ 252.1\pm2.8   $ & $ 13.70\pm0.30  $ &            \nodata & $F814W     $ & HST/WFPC2-PC1~(Brandner~et~al.~2004)                         \\
2002~Apr~25 & $   250\pm7     $ & $  11.4\pm0.8   $ &            \nodata & $F28X50LP  $ & HST/STIS~(Brandner~et~al.~2004)                              \\
2002~Jun~9  & $ 247.6\pm2.8   $ & $  9.80\pm0.30  $ &            \nodata & $F814W     $ & HST/WFPC2-PC1~(Brandner~et~al.~2004)                         \\
2002~Dec~30 & $ 243.6\pm2.8   $ & $  5.70\pm0.30  $ &            \nodata & $F814W     $ & HST/WFPC2-PC1~(Brandner~et~al.~2004)                         \\
2003~Dec~29 & $ 239.2\pm2.8   $ & $356.70\pm0.30  $ &            \nodata & $F814W     $ & HST/WFPC2-PC1~(Brandner~et~al.~2004)                         \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{Kelu-1AB ($N_{\rm ep} = 1$)} \\ \cline{1-6}                                                          1998~Aug~14 & $  42.5\pm1.7   $ & $    34\pm5     $ &      $0.58\pm0.21$ & $F110M     $ & HST/NICMOS-NIC1                                              \\
1998~Aug~14 & $    49\pm5     $ & $  30.9\pm2.2   $ &        $1.3\pm0.4$ & $F165M     $ & HST/NICMOS-NIC1                                              \\
   \cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{HD~130948BC ($N_{\rm ep} = 2$)} \\ \cline{1-6}                                                       2002~Sep~6  & $  94.6\pm1.1   $ & $ 306.9\pm1.0   $ &      $0.47\pm0.05$ & $FR914M    $ & HST/ACS-HRC~coronagraph~(Dupuy~et~al.~2009b)                 \\
2005~Feb~23 & $  56.8\pm0.6   $ & $ 146.6\pm0.6   $ &      $0.24\pm0.05$ & $F850LP    $ & HST/ACS-HRC~coronagraph~(Dupuy~et~al.~2009b)                 \\
 \cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{Gl~569Bab ($N_{\rm ep} = 1$)} \\ \cline{1-6}                                                         2002~Jun~26 & $  97.3\pm1.3   $ & $  94.0\pm1.3   $ &    $0.990\pm0.030$ & $F28X50LP  $ & HST/STIS~(Dupuy~et~al.~2010)                                 \\
    \cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{2MASS~J1534$-$2952AB ($N_{\rm ep} = 3$)} \\ \cline{1-6}                                              2000~Aug~18 & $  62.8\pm1.2   $ & $ 357.1\pm0.8   $ &      $0.30\pm0.05$ & $F814W     $ & HST/WFPC2-PC1~(Liu~et~al.~2008)                              \\
2006~Jan~19 & $ 199.0\pm1.1   $ & $  14.5\pm0.6   $ &      $0.28\pm0.06$ & $F814W     $ & HST/ACS-HRC~(Liu~et~al.~2008)                                \\
2006~Apr~11 & $ 191.2\pm1.1   $ & $  15.5\pm0.4   $ &      $0.30\pm0.04$ & $F814W     $ & HST/ACS-HRC~(Liu~et~al.~2008)                                \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{2MASS~J1728+3948AB ($N_{\rm ep} = 5$)} \\ \cline{1-6}                                                2000~Aug~12 & $ 130.1\pm2.4   $ & $  27.2\pm0.8   $ &      $0.41\pm0.07$ & $F814W     $ & HST/WFPC2-PC1                                                \\
2003~Sep~7  & $ 158.0\pm2.0   $ & $ 66.80\pm0.30  $ &    $0.290\pm0.030$ & $F110W     $ & HST/NICMOS-NIC1                                              \\
2003~Sep~7  & $ 158.7\pm1.2   $ & $ 66.85\pm0.22  $ &    $0.465\pm0.012$ & $F170M     $ & HST/NICMOS-NIC1                                              \\
2005~Aug~14 & $   182\pm7     $ & $  82.9\pm0.9   $ &      $0.47\pm0.11$ & $F814W     $ & HST/ACS-HRC                                                  \\
2006~Jan~1  & $   188\pm6     $ & $  86.1\pm1.9   $ &      $0.59\pm0.12$ & $F814W     $ & HST/ACS-HRC                                                  \\
2006~May~18 & $ 195.2\pm2.3   $ & $  88.8\pm2.3   $ &      $0.50\pm0.30$ & $F814W     $ & HST/ACS-HRC                                                  \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{2MASS~J1750+4424AB ($N_{\rm ep} = 1$)} \\ \cline{1-6}                                                2002~Apr~25 & $   158\pm5     $ & $ 339.6\pm0.7   $ &      $0.64\pm0.10$ & $\Kp       $ & Gemini/QUIRC~(Siegler~et~al.~2003)                           \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{2MASS~J1847+5522AB ($N_{\rm ep} = 1$)} \\ \cline{1-6}                                                2003~Jul~10 & $    82\pm5     $ & $  91.1\pm1.4   $ &      $0.16\pm0.10$ & $\Ks       $ & Subaru/CIAO~(Siegler~et~al.~2005)                            \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{SDSS~J2052$-$1609AB ($N_{\rm ep} = 1$)} \\ \cline{1-6}                                               2008~Jun~24 & $   104\pm7     $ & $  50.1\pm1.7   $ &        $0.2\pm0.4$ & $F110W     $ & HST/NICMOS-NIC1                                              \\
2008~Jun~24 & $   101\pm6     $ & $  50.0\pm1.8   $ &      $0.42\pm0.24$ & $F170M     $ & HST/NICMOS-NIC1                                              \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{2MASS~J2140+1625AB ($N_{\rm ep} = 1$)} \\ \cline{1-6}                                                2001~May~31 & $ 157.0\pm2.8   $ & $ 131.5\pm0.6   $ &      $1.26\pm0.04$ & $F814W     $ & HST/WFPC2-PC1                                                \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{2MASS~J2206$-$2047AB ($N_{\rm ep} = 1$)} \\ \cline{1-6}                                              2000~Aug~13 & $ 161.1\pm1.8   $ & $  57.5\pm1.1   $ &    $0.060\pm0.020$ & $F814W     $ & HST/WFPC2-PC1~(Dupuy~et~al.~2009a)                           \\
\cline{1-6} \multicolumn{6}{c}{} \\     
\multicolumn{6}{c}{DENIS~J2252$-$1730AB ($N_{\rm ep} = 2$)} \\ \cline{1-6}                                              2005~Jun~21 & $ 126.4\pm1.0   $ & $ 353.1\pm0.4   $ &    $0.980\pm0.030$ & $F110W     $ & HST/NICMOS-NIC1                                              \\
2005~Jun~21 & $ 127.4\pm1.5   $ & $352.90\pm0.30  $ &    $1.300\pm0.024$ & $F170M     $ & HST/NICMOS-NIC1                                              \\
2008~May~1  & $  87.8\pm2.8   $ & $ 165.0\pm3.0   $ &        $0.7\pm0.4$ & $F110W     $ & HST/NICMOS-NIC1                                              \\
2008~May~1  & $    88\pm5     $ & $   169\pm4     $ &      $1.07\pm0.13$ & $F170M     $ & HST/NICMOS-NIC1                                              \\

\enddata
\tablecomments{The measurements reported in this table are from our
  own analysis of archival data in this paper, unless another
  reference is given in the Notes column.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\multicolumn{2}{c}{Observation Date} &
\colhead{R.A.}    &
\colhead{Dec.}      &
\colhead{$\sigma_{\rm R.A.}\cos{\delta}$} &
\colhead{$\sigma_{\rm Dec.}$}  &
\colhead{Airmass}      &
\colhead{Seeing}     \\
\colhead{(UT)}   &
\colhead{(MJD)}   &
\colhead{(deg)}    &
\colhead{(deg)}      &
\colhead{(mas)} &
\colhead{(mas)} &
\colhead{} &
\colhead{(arcsec)} }
\tablecaption{Integrated-light astrometry from CFHT/WIRCam \label{tbl:cfht}}
\startdata
\multicolumn{8}{c}{LP~349-25AB ($N_{\rm ep} = 20, \Delta{t} =  8.26$\,yr)} \\ \cline{1-8}                               2008~Aug~9  & 54687.5662 & 006.98451510 & $+22.32547171$ &  2.4 &  2.6 & 1.001 & 0.61 \\
2008~Sep~6  & 54715.4857 & 006.98451751 & $+22.32546921$ &  3.0 &  8.6 & 1.001 & 0.48 \\
2008~Oct~8  & 54747.4233 & 006.98451811 & $+22.32545820$ &  2.8 &  3.3 & 1.008 & 0.53 \\
2008~Oct~9  & 54748.3920 & 006.98451801 & $+22.32545770$ &  2.7 &  3.5 & 1.002 & 0.75 \\
2008~Nov~16 & 54786.2900 & 006.98451972 & $+22.32544801$ &  1.9 &  3.2 & 1.002 & 0.90 \\
2009~Jul~29 & 55041.6143 & 006.98463346 & $+22.32542572$ &  2.6 &  4.0 & 1.006 & 0.84 \\
2009~Aug~4  & 55047.6397 & 006.98463611 & $+22.32542544$ &  3.1 &  3.6 & 1.063 & 0.56 \\
2009~Aug~8  & 55051.5876 & 006.98463564 & $+22.32542301$ &  2.0 &  2.3 & 1.006 & 0.68 \\
2009~Aug~25 & 55068.5222 & 006.98463634 & $+22.32542258$ &  2.8 &  2.1 & 1.001 & 0.68 \\
2009~Oct~21 & 55125.3717 & 006.98463934 & $+22.32540909$ &  2.8 &  2.5 & 1.001 & 0.71 \\
2009~Nov~6  & 55141.3542 & 006.98463957 & $+22.32540230$ &  8.4 &  8.7 & 1.016 & 0.79 \\
2009~Dec~22 & 55187.2217 & 006.98464710 & $+22.32538996$ &  1.6 &  1.8 & 1.010 & 0.58 \\
2010~Aug~15 & 55423.5592 & 006.98475726 & $+22.32537588$ &  1.4 &  2.4 & 1.002 & 0.58 \\
2010~Sep~15 & 55454.4572 & 006.98476077 & $+22.32536973$ &  3.1 &  2.8 & 1.003 & 0.47 \\
2010~Oct~22 & 55491.3577 & 006.98475905 & $+22.32536073$ &  5.2 &  3.8 & 1.002 & 0.63 \\
2011~Jul~19 & 55761.6019 & 006.98487661 & $+22.32533064$ &  3.3 &  1.5 & 1.012 & 0.53 \\
2011~Jul~25 & 55767.5641 & 006.98487564 & $+22.32533050$ &  3.1 &  4.2 & 1.039 & 0.69 \\
2016~Aug~17 & 57617.5512 & 006.98549184 & $+22.32509917$ &  4.6 &  5.2 & 1.002 & 0.46 \\
2016~Sep~10 & 57641.4343 & 006.98549407 & $+22.32509416$ &  3.6 &  5.6 & 1.038 & 0.57 \\
2016~Nov~13 & 57705.2584 & 006.98549810 & $+22.32507409$ & 18.4 & 12.0 & 1.040 & 0.51 \\
    \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{LP~415-20AB ($N_{\rm ep} = 29, \Delta{t} =  8.20$\,yr)} \\ \cline{1-8}                               2008~Sep~6  & 54715.6377 & 065.45707764 & $+19.48577984$ &  2.6 &  4.1 & 1.004 & 0.50 \\
2008~Oct~9  & 54748.5746 & 065.45707891 & $+19.48577781$ &  2.0 &  2.0 & 1.003 & 0.62 \\
2008~Nov~7  & 54777.4642 & 065.45707952 & $+19.48577686$ &  3.5 &  3.5 & 1.007 & 0.44 \\
2009~Jan~20 & 54851.2642 & 065.45707825 & $+19.48577261$ &  2.8 &  2.7 & 1.005 & 0.48 \\
2009~Aug~26 & 55069.6266 & 065.45711418 & $+19.48576986$ &  2.4 &  2.7 & 1.060 & 0.49 \\
2009~Oct~21 & 55125.5383 & 065.45711501 & $+19.48576642$ &  2.4 &  2.2 & 1.001 & 0.68 \\
2009~Dec~23 & 55188.3265 & 065.45711472 & $+19.48576463$ &  2.2 &  2.8 & 1.018 & 0.54 \\
2011~Feb~14 & 55606.2458 & 065.45715239 & $+19.48575444$ &  4.1 &  5.7 & 1.017 & 0.43 \\
2011~Feb~15 & 55607.2601 & 065.45715280 & $+19.48575233$ &  1.9 &  2.2 & 1.043 & 0.55 \\
2011~Feb~16 & 55608.2193 & 065.45715244 & $+19.48575193$ &  3.8 &  6.0 & 1.002 & 0.87 \\
2011~Feb~17 & 55609.2185 & 065.45715328 & $+19.48575339$ &  2.9 &  3.6 & 1.003 & 0.47 \\
2011~Feb~18 & 55610.2212 & 065.45715390 & $+19.48575184$ &  3.7 &  5.2 & 1.006 & 0.42 \\
2011~Sep~12 & 55816.6272 & 065.45718873 & $+19.48574905$ &  4.5 &  6.3 & 1.002 & 0.49 \\
2011~Oct~13 & 55847.5666 & 065.45718887 & $+19.48574814$ &  1.8 &  4.0 & 1.003 & 0.51 \\
2011~Dec~29 & 55924.3353 & 065.45718785 & $+19.48574534$ &  5.3 &  4.4 & 1.001 & 0.58 \\
2012~Mar~12 & 55998.2204 & 065.45719159 & $+19.48574187$ &  1.6 &  4.1 & 1.120 & 0.69 \\
2012~Mar~13 & 55999.2149 & 065.45719315 & $+19.48574251$ &  2.8 &  4.6 & 1.111 & 0.66 \\
2012~Sep~2  & 56172.6480 & 065.45722338 & $+19.48573924$ &  4.7 &  8.3 & 1.004 & 0.53 \\
2012~Oct~4  & 56204.5559 & 065.45722569 & $+19.48573706$ &  6.2 &  5.6 & 1.007 & 0.67 \\
2012~Oct~26 & 56226.5337 & 065.45722586 & $+19.48573689$ &  5.1 &  8.5 & 1.005 & 0.49 \\
2013~Oct~20 & 56585.5096 & 065.45726237 & $+19.48572826$ &  2.9 &  4.9 & 1.010 & 0.47 \\
2013~Dec~11 & 56637.3933 & 065.45726175 & $+19.48572620$ &  3.7 &  4.3 & 1.000 & 0.75 \\
2014~Oct~4  & 56934.6139 & 065.45729950 & $+19.48571693$ &  4.7 &  6.3 & 1.024 & 0.69 \\
2014~Oct~15 & 56945.5615 & 065.45729939 & $+19.48571782$ &  4.7 &  5.2 & 1.003 & 0.51 \\
2014~Nov~28 & 56989.4224 & 065.45729962 & $+19.48571765$ &  2.9 &  4.2 & 1.000 & 0.58 \\
2015~Jan~31 & 57053.2523 & 065.45729715 & $+19.48571173$ &  3.6 &  6.4 & 1.000 & 0.46 \\
2016~Aug~19 & 57619.6315 & 065.45736797 & $+19.48569915$ &  3.4 &  3.7 & 1.094 & 0.44 \\
2016~Sep~10 & 57641.6047 & 065.45737049 & $+19.48569838$ &  3.6 &  5.2 & 1.025 & 0.47 \\
2016~Nov~19 & 57711.4847 & 065.45737296 & $+19.48569813$ &  3.4 &  4.1 & 1.021 & 0.51 \\
    \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{SDSS~J0423$-$0414AB ($N_{\rm ep} = 25, \Delta{t} =  9.23$\,yr)} \\ \cline{1-8}                       2007~Aug~29 & 54341.6436 & 065.95181860 & $-04.23391019$ &  2.7 &  2.6 & 1.122 & 0.48 \\
2007~Sep~20 & 54363.6214 & 065.95181115 & $-04.23391064$ &  1.4 &  2.1 & 1.095 & 0.68 \\
2007~Oct~21 & 54394.5392 & 065.95179837 & $-04.23391479$ &  3.6 &  3.7 & 1.096 & 0.54 \\
2008~Sep~6  & 54715.6290 & 065.95172439 & $-04.23388613$ &  2.3 &  3.3 & 1.109 & 0.61 \\
2008~Oct~9  & 54748.5832 & 065.95171189 & $-04.23388825$ &  2.7 &  2.6 & 1.103 & 0.75 \\
2008~Nov~7  & 54777.4729 & 065.95169711 & $-04.23388941$ &  2.6 &  3.6 & 1.098 & 0.51 \\
2009~Jan~22 & 54853.2749 & 065.95165483 & $-04.23388602$ &  2.4 &  3.5 & 1.095 & 0.66 \\
2009~Aug~26 & 55069.6420 & 065.95163530 & $-04.23386030$ &  2.2 &  1.8 & 1.137 & 0.58 \\
2009~Oct~21 & 55125.5477 & 065.95161613 & $-04.23386429$ &  3.0 &  2.1 & 1.101 & 1.02 \\
2009~Oct~23 & 55127.5111 & 065.95161449 & $-04.23386382$ &  1.9 &  3.2 & 1.100 & 0.97 \\
2011~Feb~11 & 55603.2255 & 065.95146664 & $-04.23383042$ &  2.6 &  3.7 & 1.095 & 0.77 \\
2011~Feb~14 & 55606.2283 & 065.95146584 & $-04.23382883$ &  2.3 &  2.9 & 1.098 & 0.50 \\
2011~Sep~19 & 55823.6537 & 065.95144784 & $-04.23381093$ &  3.9 &  4.7 & 1.120 & 0.91 \\
2011~Sep~26 & 55830.6302 & 065.95144604 & $-04.23381120$ &  2.0 &  2.3 & 1.114 & 0.73 \\
2011~Oct~16 & 55850.5521 & 065.95143746 & $-04.23381313$ &  2.6 &  1.8 & 1.095 & 0.72 \\
2011~Dec~6  & 55901.4306 & 065.95140957 & $-04.23381558$ &  2.0 &  2.2 & 1.107 & 0.78 \\
2012~Sep~4  & 56174.6340 & 065.95136483 & $-04.23378537$ &  3.6 &  3.3 & 1.109 & 0.69 \\
2012~Oct~12 & 56212.5810 & 065.95134917 & $-04.23378733$ &  5.2 &  6.0 & 1.109 & 1.01 \\
2012~Oct~28 & 56228.5512 & 065.95134037 & $-04.23378896$ &  3.0 &  3.9 & 1.130 & 0.76 \\
2015~Feb~2  & 57055.2870 & 065.95111041 & $-04.23373150$ &  4.3 &  4.8 & 1.129 & 0.78 \\
2015~Aug~21 & 57255.6458 & 065.95109653 & $-04.23370841$ &  3.7 &  3.2 & 1.163 & 0.68 \\
2015~Oct~22 & 57317.5458 & 065.95107366 & $-04.23371352$ &  2.7 &  2.6 & 1.100 & 0.56 \\
2016~Aug~19 & 57619.6378 & 065.95100546 & $-04.23368359$ &  3.6 &  2.5 & 1.198 & 0.47 \\
2016~Sep~9  & 57640.6240 & 065.95100199 & $-04.23368419$ &  2.7 &  2.6 & 1.106 & 0.47 \\
2016~Nov~21 & 57713.4566 & 065.95096784 & $-04.23368899$ &  2.7 &  3.8 & 1.097 & 0.45 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J0700+3157AB ($N_{\rm ep} = 19, \Delta{t} =  7.85$\,yr)} \\ \cline{1-8}                        2008~Feb~17 & 54513.3004 & 105.15335763 & $+31.95614074$ &  4.1 &  3.5 & 1.027 & 0.45 \\
2008~Feb~23 & 54519.2949 & 105.15335608 & $+31.95613904$ &  2.9 &  6.5 & 1.023 & 0.51 \\
2008~Nov~7  & 54777.5824 & 105.15343295 & $+31.95602426$ &  3.0 &  3.3 & 1.025 & 0.47 \\
2009~Jan~20 & 54851.3886 & 105.15341125 & $+31.95599745$ &  2.0 &  1.9 & 1.023 & 0.83 \\
2009~Mar~12 & 54902.2632 & 105.15340038 & $+31.95597555$ &  2.2 &  4.1 & 1.025 & 0.57 \\
2009~Oct~21 & 55125.6123 & 105.15348317 & $+31.95587559$ &  3.3 &  2.8 & 1.036 & 0.78 \\
2009~Dec~22 & 55187.4874 & 105.15346990 & $+31.95585519$ &  1.4 &  2.5 & 1.027 & 0.66 \\
2010~Mar~24 & 55279.2824 & 105.15344757 & $+31.95581541$ &  1.9 &  2.6 & 1.090 & 0.64 \\
2010~Apr~4  & 55290.2176 & 105.15344673 & $+31.95581009$ &  3.0 &  2.9 & 1.035 & 0.67 \\
2011~Mar~17 & 55637.2585 & 105.15349297 & $+31.95566447$ &  2.7 &  2.7 & 1.029 & 0.66 \\
2011~Sep~30 & 55834.6489 & 105.15357193 & $+31.95557487$ &  3.3 &  2.9 & 1.066 & 0.59 \\
2011~Oct~15 & 55849.6443 & 105.15357411 & $+31.95557031$ &  3.7 &  3.3 & 1.026 & 0.58 \\
2011~Dec~5  & 55900.5321 & 105.15356721 & $+31.95555165$ &  2.9 &  5.1 & 1.026 & 0.71 \\
2012~Mar~2  & 55988.2727 & 105.15353799 & $+31.95551788$ &  3.7 &  2.6 & 1.023 & 0.79 \\
2012~Apr~1  & 56018.2275 & 105.15353912 & $+31.95550288$ &  8.5 &  3.6 & 1.039 & 0.61 \\
2012~Oct~12 & 56212.6295 & 105.15361571 & $+31.95541771$ &  3.5 &  4.1 & 1.043 & 0.65 \\
2012~Oct~26 & 56226.6404 & 105.15361767 & $+31.95541017$ &  3.6 &  4.3 & 1.026 & 0.59 \\
2015~Oct~22 & 57317.6369 & 105.15372454 & $+31.95495739$ &  3.2 &  4.2 & 1.023 & 0.56 \\
2015~Dec~24 & 57380.4323 & 105.15370973 & $+31.95493516$ &  3.2 &  2.9 & 1.043 & 0.52 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{LHS~1901AB ($N_{\rm ep} = 15, \Delta{t} =  3.81$\,yr)} \\ \cline{1-8}                                2008~Feb~17 & 54513.3089 & 107.79887618 & $+43.49844276$ & 17.4 & 16.7 & 1.096 & 0.55 \\
2008~Feb~23 & 54519.3013 & 107.79887797 & $+43.49843496$ & 13.6 &  9.7 & 1.092 & 0.54 \\
2008~Nov~7  & 54777.5905 & 107.79901700 & $+43.49831760$ & 10.2 &  6.6 & 1.093 & 0.56 \\
2009~Jan~20 & 54851.3976 & 107.79901056 & $+43.49829468$ &  3.2 &  2.4 & 1.092 & 0.83 \\
2009~Mar~12 & 54902.2717 & 107.79900991 & $+43.49826914$ &  2.5 &  4.2 & 1.094 & 0.56 \\
2009~Oct~21 & 55125.6209 & 107.79914462 & $+43.49816864$ &  3.1 &  3.3 & 1.104 & 0.83 \\
2009~Dec~23 & 55188.4847 & 107.79914914 & $+43.49814873$ &  3.3 &  3.0 & 1.093 & 0.69 \\
2010~Mar~25 & 55280.2349 & 107.79914829 & $+43.49810699$ &  1.8 &  3.7 & 1.093 & 0.83 \\
2010~Apr~5  & 55291.2182 & 107.79915157 & $+43.49810026$ &  1.3 &  2.0 & 1.101 & 0.67 \\
2011~Feb~10 & 55602.3753 & 107.79927998 & $+43.49797025$ &  1.4 &  4.6 & 1.109 & 0.58 \\
2011~Mar~17 & 55637.2639 & 107.79928238 & $+43.49795582$ &  3.0 &  4.5 & 1.096 & 0.72 \\
2011~Mar~20 & 55640.2380 & 107.79928508 & $+43.49795280$ &  4.2 &  2.9 & 1.092 & 0.76 \\
2011~Apr~16 & 55667.2219 & 107.79929395 & $+43.49793735$ &  3.0 &  4.3 & 1.145 & 0.61 \\
2011~Dec~5  & 55900.5395 & 107.79942454 & $+43.49784055$ &  2.5 &  6.2 & 1.094 & 0.75 \\
2011~Dec~9  & 55904.5536 & 107.79942433 & $+43.49784183$ &  4.0 &  2.6 & 1.115 & 0.64 \\
     \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J0746+2000AB ($N_{\rm ep} = 17, \Delta{t} =  8.73$\,yr)} \\ \cline{1-8}                        2008~Feb~21 & 54517.3357 & 116.67639167 & $+20.00895385$ &  2.0 &  1.7 & 1.000 & 0.66 \\
2008~Feb~24 & 54520.3197 & 116.67638952 & $+20.00895422$ &  1.6 &  1.3 & 1.002 & 0.66 \\
2008~Nov~7  & 54777.6254 & 116.67634931 & $+20.00893836$ &  3.1 &  3.6 & 1.000 & 0.63 \\
2008~Nov~15 & 54785.6035 & 116.67634348 & $+20.00893820$ &  2.6 &  3.0 & 1.000 & 0.63 \\
2009~Jan~20 & 54851.4246 & 116.67630394 & $+20.00893927$ &  1.9 &  1.8 & 1.000 & 0.78 \\
2009~Mar~12 & 54902.3242 & 116.67627084 & $+20.00894205$ &  1.4 &  2.4 & 1.029 & 0.65 \\
2009~Oct~21 & 55125.6377 & 116.67624770 & $+20.00892504$ &  2.6 &  2.3 & 1.021 & 0.83 \\
2010~Apr~22 & 55308.2266 & 116.67614615 & $+20.00892748$ &  1.6 &  1.9 & 1.053 & 0.63 \\
2011~Oct~16 & 55850.6579 & 116.67603021 & $+20.00889689$ &  2.8 &  2.5 & 1.016 & 0.64 \\
2011~Dec~5  & 55900.5863 & 116.67600946 & $+20.00889448$ &  4.0 &  3.6 & 1.022 & 0.62 \\
2012~Jan~1  & 55927.4358 & 116.67599041 & $+20.00889564$ &  3.0 &  3.1 & 1.031 & 0.64 \\
2015~Feb~8  & 57061.3256 & 116.67564015 & $+20.00884914$ &  2.4 &  2.2 & 1.040 & 0.64 \\
2015~Oct~22 & 57317.6571 & 116.67559848 & $+20.00883194$ &  3.4 &  3.8 & 1.003 & 0.55 \\
2016~Mar~20 & 57467.2703 & 116.67551015 & $+20.00883319$ &  3.2 &  4.0 & 1.001 & 0.54 \\
2016~Apr~25 & 57503.2650 & 116.67549896 & $+20.00883141$ &  2.6 &  6.3 & 1.213 & 0.51 \\
2016~Sep~12 & 57643.6452 & 116.67550263 & $+20.00882084$ &  6.9 &  5.3 & 1.414 & 0.74 \\
2016~Nov~12 & 57704.6633 & 116.67548532 & $+20.00881803$ &  4.7 &  4.4 & 1.048 & 0.49 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J0850+1057AB ($N_{\rm ep} = 17, \Delta{t} =  8.97$\,yr)} \\ \cline{1-8}                        2007~Nov~24 & 54428.6123 & 132.64945253 & $+10.95438678$ &  3.2 &  3.4 & 1.015 & 0.62 \\
2008~Feb~22 & 54518.3805 & 132.64943195 & $+10.95438736$ &  3.4 &  2.8 & 1.012 & 0.56 \\
2008~Apr~20 & 54576.2294 & 132.64942188 & $+10.95438818$ &  2.8 &  3.1 & 1.014 & 0.61 \\
2008~Apr~28 & 54584.2268 & 132.64942092 & $+10.95438810$ &  2.1 &  2.2 & 1.027 & 0.48 \\
2008~Nov~9  & 54779.6573 & 132.64941468 & $+10.95438227$ &  1.5 &  1.3 & 1.013 & 0.62 \\
2009~Jan~21 & 54852.4611 & 132.64939969 & $+10.95438154$ &  1.3 &  1.7 & 1.012 & 0.58 \\
2009~Oct~26 & 55130.6511 & 132.64937571 & $+10.95437891$ &  2.4 &  2.1 & 1.065 & 1.11 \\
2010~Mar~24 & 55279.2949 & 132.64934368 & $+10.95437974$ &  1.2 &  2.1 & 1.012 & 0.80 \\
2010~Apr~24 & 55310.2247 & 132.64933835 & $+10.95438151$ &  2.5 &  2.0 & 1.016 & 0.84 \\
2011~Dec~4  & 55899.6309 & 132.64928937 & $+10.95436891$ &  2.5 &  2.6 & 1.033 & 0.56 \\
2012~Jan~23 & 55949.4455 & 132.64927661 & $+10.95437053$ &  2.9 &  2.6 & 1.017 & 0.77 \\
2012~Mar~12 & 55998.3735 & 132.64926492 & $+10.95437218$ &  1.0 &  1.9 & 1.053 & 0.57 \\
2012~Apr~10 & 56027.2801 & 132.64925897 & $+10.95437150$ &  2.2 &  1.7 & 1.031 & 0.54 \\
2012~Oct~29 & 56229.6484 & 132.64925354 & $+10.95436777$ &  2.7 &  2.5 & 1.053 & 0.50 \\
2015~Feb~8  & 57061.4245 & 132.64915069 & $+10.95435940$ &  1.8 &  2.1 & 1.013 & 0.60 \\
2016~Nov~8  & 57700.6490 & 132.64908829 & $+10.95434866$ &  2.0 &  3.2 & 1.018 & 0.46 \\
2016~Nov~11 & 57703.6267 & 132.64908811 & $+10.95435022$ &  2.5 &  2.3 & 1.032 & 0.43 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J0920+3517AB ($N_{\rm ep} = 26, \Delta{t} =  8.96$\,yr)} \\ \cline{1-8}                        2007~Nov~23 & 54427.6629 & 140.05058120 & $+35.29485824$ &  8.6 &  7.4 & 1.041 & 0.95 \\
2007~Nov~24 & 54428.6288 & 140.05058328 & $+35.29485459$ &  3.2 &  2.0 & 1.042 & 0.57 \\
2008~Feb~17 & 54513.4041 & 140.05055711 & $+35.29484718$ &  3.7 &  2.1 & 1.039 & 0.58 \\
2008~Feb~23 & 54519.4006 & 140.05055489 & $+35.29484749$ &  2.6 &  4.5 & 1.038 & 0.81 \\
2008~Apr~20 & 54576.2474 & 140.05053741 & $+35.29483700$ &  3.1 &  2.1 & 1.038 & 0.64 \\
2008~Apr~28 & 54584.2397 & 140.05053460 & $+35.29483313$ &  3.1 &  4.4 & 1.044 & 0.47 \\
2009~Jan~19 & 54850.4910 & 140.05050054 & $+35.29479413$ &  2.1 &  3.2 & 1.037 & 0.93 \\
2009~Apr~7  & 54928.2870 & 140.05047564 & $+35.29478346$ &  1.9 &  2.3 & 1.039 & 0.64 \\
2009~Apr~8  & 54929.2815 & 140.05047440 & $+35.29478416$ &  3.2 &  1.9 & 1.038 & 0.94 \\
2009~Apr~13 & 54934.2309 & 140.05047435 & $+35.29478327$ &  1.3 &  1.7 & 1.053 & 0.75 \\
2009~Nov~6  & 55141.6622 & 140.05045709 & $+35.29474589$ &  3.4 &  3.3 & 1.054 & 0.68 \\
2009~Dec~24 & 55189.5483 & 140.05044400 & $+35.29474044$ &  1.8 &  2.0 & 1.041 & 0.50 \\
2010~Mar~24 & 55279.3186 & 140.05041319 & $+35.29473096$ &  1.4 &  2.2 & 1.037 & 0.58 \\
2010~Apr~4  & 55290.2745 & 140.05040964 & $+35.29472838$ &  1.9 &  1.7 & 1.040 & 0.65 \\
2010~Apr~21 & 55307.2497 & 140.05040606 & $+35.29472527$ &  1.2 &  1.1 & 1.039 & 0.56 \\
2010~May~4  & 55320.2328 & 140.05040261 & $+35.29472258$ &  1.8 &  2.1 & 1.050 & 0.64 \\
2011~Dec~5  & 55900.6128 & 140.05032326 & $+35.29463349$ &  2.7 &  4.6 & 1.037 & 0.60 \\
2012~Mar~14 & 56000.2716 & 140.05029128 & $+35.29462167$ &  2.4 &  2.9 & 1.126 & 0.56 \\
2012~Mar~31 & 56017.2790 & 140.05028517 & $+35.29462035$ &  3.8 &  3.3 & 1.042 & 0.64 \\
2012~Oct~27 & 56227.6377 & 140.05026895 & $+35.29458134$ &  2.2 &  1.7 & 1.159 & 0.64 \\
2015~May~3  & 57145.2758 & 140.05009674 & $+35.29444974$ &  1.7 &  2.0 & 1.117 & 0.56 \\
2015~Dec~24 & 57380.5919 & 140.05007370 & $+35.29441250$ &  3.2 &  2.1 & 1.050 & 0.49 \\
2016~Mar~21 & 57468.3295 & 140.05004438 & $+35.29440250$ &  2.1 &  3.1 & 1.038 & 0.55 \\
2016~Apr~24 & 57502.2504 & 140.05003447 & $+35.29439516$ &  1.8 &  2.0 & 1.044 & 0.70 \\
2016~May~22 & 57530.2493 & 140.05002879 & $+35.29438964$ &  1.5 &  2.7 & 1.204 & 0.72 \\
2016~Nov~9  & 57701.6522 & 140.05001664 & $+35.29435887$ &  5.6 &  5.2 & 1.055 & 0.39 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{SDSS~J0926+5847AB ($N_{\rm ep} = 14, \Delta{t} =  4.12$\,yr)} \\ \cline{1-8}                         2008~Feb~17 & 54513.4135 & 141.56432724 & $+58.78890076$ &  1.8 &  2.4 & 1.286 & 0.59 \\
2008~Apr~20 & 54576.2566 & 141.56431001 & $+58.78888534$ &  3.1 &  3.0 & 1.287 & 0.59 \\
2009~Jan~19 & 54850.5090 & 141.56434228 & $+58.78884176$ &  2.2 &  2.4 & 1.288 & 1.08 \\
2009~Apr~5  & 54926.2877 & 141.56431765 & $+58.78883159$ &  2.3 &  3.6 & 1.285 & 0.87 \\
2010~Mar~24 & 55279.3311 & 141.56432615 & $+58.78877363$ &  0.9 &  2.0 & 1.287 & 0.62 \\
2010~Apr~4  & 55290.2870 & 141.56432437 & $+58.78877051$ &  1.2 &  2.1 & 1.285 & 0.57 \\
2010~Apr~21 & 55307.2624 & 141.56432132 & $+58.78876583$ &  1.1 &  1.9 & 1.290 & 0.60 \\
2010~May~6  & 55322.2278 & 141.56432077 & $+58.78876135$ &  1.4 &  2.3 & 1.295 & 0.60 \\
2011~Jan~22 & 55583.4874 & 141.56435285 & $+58.78872302$ &  1.8 &  1.4 & 1.285 & 0.70 \\
2011~Feb~10 & 55602.4389 & 141.56434613 & $+58.78871998$ &  1.6 &  2.3 & 1.285 & 0.69 \\
2011~Mar~17 & 55637.3323 & 141.56433547 & $+58.78871491$ &  2.4 &  1.6 & 1.286 & 0.70 \\
2011~Mar~20 & 55640.3260 & 141.56433367 & $+58.78871443$ &  3.6 &  3.9 & 1.286 & 0.69 \\
2011~Dec~6  & 55901.5962 & 141.56437142 & $+58.78866537$ &  2.3 &  1.7 & 1.292 & 0.68 \\
2012~Mar~31 & 56017.2886 & 141.56433967 & $+58.78865056$ &  3.2 &  3.4 & 1.287 & 0.67 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1017+1308AB ($N_{\rm ep} = 22, \Delta{t} =  8.73$\,yr)} \\ \cline{1-8}                        2008~Feb~18 & 54514.4408 & 154.28178693 & $+13.14419220$ &  2.2 &  1.4 & 1.009 & 0.61 \\
2008~Feb~23 & 54519.4475 & 154.28178626 & $+13.14419198$ &  2.0 &  1.9 & 1.009 & 0.71 \\
2008~Apr~20 & 54576.2675 & 154.28178328 & $+13.14418986$ &  2.8 &  3.0 & 1.010 & 0.61 \\
2008~Apr~28 & 54584.2617 & 154.28178313 & $+13.14418841$ &  3.5 &  2.7 & 1.007 & 0.49 \\
2009~Jan~19 & 54850.5444 & 154.28180388 & $+13.14416131$ &  2.7 &  3.8 & 1.011 & 0.91 \\
2009~Apr~8  & 54929.3172 & 154.28179646 & $+13.14415595$ &  2.2 &  4.0 & 1.007 & 0.83 \\
2009~Apr~15 & 54936.2737 & 154.28179669 & $+13.14415722$ &  1.8 &  2.9 & 1.016 & 0.75 \\
2010~Mar~24 & 55279.3487 & 154.28181173 & $+13.14412620$ &  1.6 &  3.1 & 1.008 & 0.75 \\
2010~Apr~4  & 55290.3212 & 154.28181172 & $+13.14412566$ &  2.6 &  2.8 & 1.007 & 0.87 \\
2010~Apr~21 & 55307.2751 & 154.28180957 & $+13.14412474$ &  1.9 &  2.0 & 1.007 & 0.56 \\
2010~May~4  & 55320.2434 & 154.28180828 & $+13.14412410$ &  2.0 &  2.3 & 1.007 & 0.49 \\
2011~Feb~10 & 55602.4977 & 154.28182943 & $+13.14409501$ &  2.4 &  2.5 & 1.020 & 0.64 \\
2011~Mar~21 & 55641.3577 & 154.28182553 & $+13.14409305$ &  3.0 &  3.6 & 1.008 & 0.67 \\
2011~Apr~12 & 55663.3229 & 154.28182210 & $+13.14409101$ &  3.2 &  3.8 & 1.013 & 0.63 \\
2012~Apr~1  & 56018.3340 & 154.28183944 & $+13.14406108$ &  3.0 &  3.8 & 1.007 & 0.63 \\
2013~Mar~21 & 56372.3944 & 154.28185286 & $+13.14403045$ &  3.1 &  4.2 & 1.025 & 0.68 \\
2013~Apr~27 & 56409.2801 & 154.28185076 & $+13.14402706$ &  2.8 &  3.8 & 1.013 & 0.53 \\
2014~Nov~30 & 56991.6529 & 154.28188776 & $+13.14397029$ &  3.1 &  3.2 & 1.011 & 0.54 \\
2015~May~3  & 57145.2922 & 154.28187570 & $+13.14396132$ &  2.8 &  3.3 & 1.045 & 0.47 \\
2015~Dec~25 & 57381.5867 & 154.28190039 & $+13.14393577$ &  2.6 &  2.2 & 1.011 & 0.71 \\
2016~Apr~23 & 57501.2788 & 154.28188949 & $+13.14392813$ &  5.2 &  3.9 & 1.008 & 0.49 \\
2016~Nov~9  & 57701.6592 & 154.28191389 & $+13.14390551$ &  4.0 &  4.6 & 1.090 & 0.43 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{SDSS~J1021$-$0304AB ($N_{\rm ep} = 12, \Delta{t} =  3.80$\,yr)} \\ \cline{1-8}                       2008~Feb~18 & 54514.4496 & 155.29018457 & $-03.07199613$ &  2.0 &  2.6 & 1.086 & 0.75 \\
2008~Apr~20 & 54576.2765 & 155.29016960 & $-03.07199666$ &  2.7 &  1.9 & 1.087 & 0.63 \\
2009~Jan~20 & 54851.5353 & 155.29014765 & $-03.07201795$ &  2.7 &  2.2 & 1.086 & 0.81 \\
2009~Apr~13 & 54934.3110 & 155.29012740 & $-03.07201833$ &  2.1 &  2.9 & 1.087 & 0.61 \\
2009~Apr~15 & 54936.2847 & 155.29012581 & $-03.07201846$ &  1.4 &  1.2 & 1.090 & 0.64 \\
2010~Mar~24 & 55279.3573 & 155.29008606 & $-03.07203851$ &  1.8 &  1.7 & 1.086 & 0.82 \\
2010~Apr~25 & 55311.2714 & 155.29007891 & $-03.07203988$ &  2.9 &  3.2 & 1.086 & 0.72 \\
2011~Jan~24 & 55585.5290 & 155.29005805 & $-03.07205911$ &  2.8 &  1.7 & 1.088 & 0.89 \\
2011~Feb~11 & 55603.4648 & 155.29005516 & $-03.07205865$ & 10.0 & 15.7 & 1.087 & 1.24 \\
2011~Feb~12 & 55604.4662 & 155.29005189 & $-03.07205961$ &  1.4 &  2.3 & 1.086 & 0.76 \\
2011~Mar~21 & 55641.3907 & 155.29004152 & $-03.07205976$ &  2.4 &  2.4 & 1.098 & 0.76 \\
2011~Dec~7  & 55902.6550 & 155.29002367 & $-03.07207642$ &  2.6 &  2.1 & 1.086 & 0.88 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1047+4026AB~(a.k.a.~LP~213-68) ($N_{\rm ep} = 26, \Delta{t} =  8.56$\,yr)} \\ \cline{1-8}     2008~Apr~20 & 54576.2863 & 161.80657096 & $+40.44722711$ &  4.8 &  3.3 & 1.072 & 0.59 \\
2009~Jan~20 & 54851.5487 & 161.80650379 & $+40.44721755$ &  5.1 &  4.8 & 1.068 & 0.77 \\
2009~Apr~15 & 54936.2968 & 161.80646366 & $+40.44721696$ &  2.6 &  2.7 & 1.074 & 0.60 \\
2009~Jun~4  & 54986.2354 & 161.80644609 & $+40.44721364$ &  2.3 &  2.6 & 1.120 & 0.54 \\
2010~Mar~25 & 55280.3839 & 161.80636686 & $+40.44721239$ &  2.8 &  5.1 & 1.070 & 0.80 \\
2010~Apr~4  & 55290.3324 & 161.80635982 & $+40.44720998$ &  2.5 &  2.1 & 1.071 & 0.72 \\
2010~Apr~21 & 55307.2859 & 161.80635367 & $+40.44720929$ &  1.9 &  2.7 & 1.071 & 0.48 \\
2010~May~4  & 55320.2546 & 161.80634806 & $+40.44720986$ &  3.5 &  2.8 & 1.070 & 0.42 \\
2011~Feb~11 & 55603.5086 & 161.80628118 & $+40.44720156$ &  2.9 &  3.3 & 1.074 & 0.82 \\
2011~Mar~20 & 55640.4269 & 161.80626511 & $+40.44720146$ &  5.3 &  4.5 & 1.092 & 0.58 \\
2011~Apr~15 & 55666.3487 & 161.80624726 & $+40.44720177$ &  3.5 &  5.4 & 1.084 & 0.74 \\
2011~May~16 & 55697.2344 & 161.80623627 & $+40.44719951$ &  2.0 &  2.8 & 1.068 & 0.53 \\
2011~Dec~9  & 55904.6586 & 161.80620424 & $+40.44718608$ &  4.5 &  4.2 & 1.069 & 0.51 \\
2013~Dec~7  & 56633.6598 & 161.80598681 & $+40.44716786$ &  3.1 &  4.1 & 1.069 & 0.63 \\
2013~Dec~11 & 56637.6453 & 161.80598559 & $+40.44717045$ &  3.6 &  3.1 & 1.071 & 0.60 \\
2014~May~20 & 56797.2681 & 161.80591623 & $+40.44717097$ &  2.9 &  4.2 & 1.104 & 0.52 \\
2014~Dec~2  & 56993.6596 & 161.80588114 & $+40.44715900$ &  1.6 &  2.1 & 1.077 & 0.51 \\
2015~Apr~30 & 57142.3096 & 161.80581589 & $+40.44716468$ &  4.1 &  6.0 & 1.086 & 0.65 \\
2015~May~2  & 57144.2980 & 161.80581355 & $+40.44716705$ &  2.2 &  3.1 & 1.080 & 0.60 \\
2015~Jun~1  & 57174.2330 & 161.80580367 & $+40.44716346$ &  3.5 &  3.3 & 1.099 & 0.46 \\
2015~Dec~23 & 57379.6546 & 161.80576794 & $+40.44715396$ &  3.2 &  3.0 & 1.080 & 0.54 \\
2016~Mar~19 & 57466.3811 & 161.80572670 & $+40.44715861$ &  3.7 &  3.7 & 1.069 & 0.54 \\
2016~Apr~24 & 57502.2785 & 161.80570913 & $+40.44715762$ &  3.4 &  3.4 & 1.070 & 0.61 \\
2016~May~23 & 57531.2822 & 161.80570001 & $+40.44715101$ &  6.6 & 10.5 & 1.153 & 0.63 \\
2016~May~24 & 57532.2317 & 161.80569840 & $+40.44715290$ &  2.7 &  6.4 & 1.076 & 0.57 \\
2016~Nov~11 & 57703.6355 & 161.80567442 & $+40.44713951$ &  4.7 &  4.4 & 1.269 & 0.45 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{SDSS~J1052+4422AB ($N_{\rm ep} = 25, \Delta{t} =  7.85$\,yr)} \\ \cline{1-8}                         2008~Feb~17 & 54513.4691 & 163.05663183 & $+44.38222483$ &  1.7 &  2.1 & 1.100 & 0.55 \\
2008~Feb~23 & 54519.4578 & 163.05663067 & $+44.38222560$ &  1.8 &  2.9 & 1.099 & 0.58 \\
2008~Apr~19 & 54575.3258 & 163.05662028 & $+44.38221962$ &  2.0 &  1.6 & 1.104 & 0.60 \\
2008~Apr~28 & 54584.2898 & 163.05661843 & $+44.38221752$ &  2.6 &  3.3 & 1.100 & 0.53 \\
2009~Apr~15 & 54936.3076 & 163.05662851 & $+44.38218386$ &  1.2 &  2.0 & 1.101 & 0.59 \\
2009~Jun~6  & 54988.2377 & 163.05662468 & $+44.38217404$ &  2.9 &  2.7 & 1.160 & 0.62 \\
2010~Mar~24 & 55279.4032 & 163.05663759 & $+44.38215056$ &  1.8 &  1.5 & 1.107 & 0.90 \\
2010~Apr~4  & 55290.3434 & 163.05663461 & $+44.38214921$ &  1.9 &  1.8 & 1.100 & 0.70 \\
2010~Apr~21 & 55307.2971 & 163.05663322 & $+44.38214642$ &  1.4 &  1.6 & 1.100 & 0.62 \\
2010~May~5  & 55321.2619 & 163.05663170 & $+44.38214527$ &  1.1 &  1.5 & 1.099 & 0.59 \\
2011~Feb~12 & 55604.5235 & 163.05665512 & $+44.38211697$ &  1.6 &  2.2 & 1.117 & 0.62 \\
2011~Mar~20 & 55640.4343 & 163.05664838 & $+44.38211539$ &  3.1 &  2.3 & 1.128 & 0.67 \\
2011~Apr~15 & 55666.3584 & 163.05664344 & $+44.38211172$ &  2.1 &  3.1 & 1.122 & 0.83 \\
2011~May~18 & 55699.2707 & 163.05663914 & $+44.38210543$ &  2.0 &  3.8 & 1.125 & 0.66 \\
2011~Dec~9  & 55904.6656 & 163.05667201 & $+44.38208038$ &  2.2 &  1.9 & 1.099 & 0.55 \\
2012~Jan~2  & 55928.5799 & 163.05667008 & $+44.38207996$ &  2.1 &  2.2 & 1.107 & 0.59 \\
2012~Apr~4  & 56021.3795 & 163.05665410 & $+44.38207716$ &  1.6 &  2.1 & 1.114 & 0.63 \\
2013~Apr~27 & 56409.3155 & 163.05666568 & $+44.38203601$ &  2.2 &  3.2 & 1.112 & 0.58 \\
2013~Dec~17 & 56643.6628 & 163.05669580 & $+44.38200526$ &  3.3 &  1.7 & 1.104 & 0.95 \\
2014~May~10 & 56787.2846 & 163.05667558 & $+44.38199660$ &  1.5 &  1.8 & 1.116 & 0.54 \\
2014~Dec~2  & 56993.6691 & 163.05670678 & $+44.38196556$ &  2.4 &  2.0 & 1.104 & 0.56 \\
2014~Dec~3  & 56994.6475 & 163.05670632 & $+44.38196543$ &  2.6 &  2.7 & 1.121 & 0.55 \\
2015~Jan~21 & 57043.5711 & 163.05670325 & $+44.38196597$ &  2.9 &  1.7 & 1.106 & 0.73 \\
2015~Apr~30 & 57142.3183 & 163.05668496 & $+44.38195896$ &  3.3 &  5.4 & 1.123 & 0.64 \\
2015~Dec~23 & 57379.6622 & 163.05671538 & $+44.38192885$ &  1.5 &  2.0 & 1.115 & 0.78 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{LHS~2397aAB ($N_{\rm ep} = 31, \Delta{t} =  7.84$\,yr)} \\ \cline{1-8}                               2008~Feb~19 & 54515.4849 & 170.45393417 & $-13.21895501$ &  2.6 &  2.3 & 1.195 & 0.56 \\
2008~Feb~24 & 54520.4880 & 170.45393175 & $-13.21895632$ &  3.1 &  3.3 & 1.196 & 0.56 \\
2008~Apr~19 & 54575.3360 & 170.45389292 & $-13.21895070$ &  2.0 &  3.7 & 1.195 & 0.69 \\
2008~Apr~27 & 54583.3142 & 170.45388766 & $-13.21894726$ &  2.9 &  7.4 & 1.195 & 0.61 \\
2008~May~17 & 54603.2433 & 170.45387447 & $-13.21894658$ &  4.9 &  3.6 & 1.196 & 0.80 \\
2008~May~26 & 54612.2329 & 170.45387077 & $-13.21894540$ &  7.3 &  4.6 & 1.194 & 0.46 \\
2009~Jan~20 & 54851.5782 & 170.45380691 & $-13.21896971$ &  6.8 &  8.9 & 1.195 & 0.83 \\
2009~Apr~4  & 54925.3913 & 170.45375594 & $-13.21896681$ &  4.4 &  4.2 & 1.205 & 0.80 \\
2009~Apr~5  & 54926.3742 & 170.45375409 & $-13.21896377$ &  8.0 & 15.9 & 1.195 & 0.97 \\
2009~Apr~15 & 54936.3337 & 170.45374693 & $-13.21896556$ &  2.1 &  3.7 & 1.195 & 0.60 \\
2009~Jun~8  & 54990.2358 & 170.45371862 & $-13.21896059$ &  2.1 &  2.9 & 1.243 & 0.59 \\
2010~Mar~24 & 55279.4161 & 170.45361695 & $-13.21898068$ &  2.3 &  5.0 & 1.200 & 0.77 \\
2010~Apr~21 & 55307.3102 & 170.45360073 & $-13.21897591$ &  4.2 &  4.1 & 1.199 & 0.58 \\
2010~May~5  & 55321.2747 & 170.45359122 & $-13.21897521$ &  3.1 &  3.9 & 1.197 & 0.57 \\
2010~May~22 & 55338.2446 & 170.45358171 & $-13.21897378$ &  3.5 &  3.7 & 1.194 & 0.54 \\
2010~Jun~27 & 55374.2406 & 170.45356788 & $-13.21897340$ &  4.1 &  4.4 & 1.504 & 0.61 \\
2010~Jul~4  & 55381.2376 & 170.45356585 & $-13.21897030$ &  2.8 &  3.5 & 1.648 & 0.57 \\
2011~Feb~13 & 55605.5099 & 170.45350187 & $-13.21899615$ &  2.5 &  4.4 & 1.194 & 0.60 \\
2011~May~16 & 55697.2764 & 170.45344322 & $-13.21898750$ &  2.7 &  7.1 & 1.204 & 0.79 \\
2012~Jan~21 & 55947.6147 & 170.45337949 & $-13.21900456$ &  4.9 &  5.9 & 1.244 & 0.54 \\
2012~Mar~2  & 55988.4692 & 170.45334941 & $-13.21900578$ &  3.0 &  4.8 & 1.196 & 0.63 \\
2012~Mar~14 & 56000.5027 & 170.45334224 & $-13.21900599$ &  6.8 &  4.5 & 1.360 & 0.78 \\
2012~Apr~2  & 56019.3887 & 170.45332834 & $-13.21900195$ &  2.3 &  3.1 & 1.199 & 0.54 \\
2013~Mar~21 & 56372.4318 & 170.45319947 & $-13.21901320$ &  3.0 &  7.8 & 1.208 & 0.66 \\
2013~Apr~28 & 56410.3459 & 170.45317352 & $-13.21900925$ &  5.1 &  5.2 & 1.240 & 0.63 \\
2013~Dec~25 & 56651.6564 & 170.45311593 & $-13.21902717$ &  4.6 &  2.5 & 1.198 & 0.57 \\
2014~May~10 & 56787.2714 & 170.45303497 & $-13.21901997$ &  3.4 &  3.0 & 1.194 & 0.57 \\
2014~Dec~3  & 56994.6556 & 170.45298859 & $-13.21903715$ &  6.1 &  5.7 & 1.259 & 0.58 \\
2015~Jan~21 & 57043.5794 & 170.45297058 & $-13.21904092$ &  6.0 &  5.7 & 1.196 & 0.68 \\
2015~May~4  & 57146.3111 & 170.45290377 & $-13.21903555$ &  4.4 &  2.8 & 1.206 & 0.51 \\
2015~Dec~24 & 57380.6417 & 170.45284960 & $-13.21905205$ &  2.3 &  2.8 & 1.195 & 0.53 \\
    \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{DENIS~J1228$-$1557AB ($N_{\rm ep} = 13, \Delta{t} =  2.37$\,yr)} \\ \cline{1-8}                      2008~Feb~18 & 54514.5363 & 187.06388239 & $-15.79320340$ &  3.6 &  2.9 & 1.231 & 0.80 \\
2008~Apr~21 & 54577.3497 & 187.06387599 & $-15.79321020$ &  1.7 &  3.5 & 1.241 & 0.57 \\
2008~May~19 & 54605.2730 & 187.06387490 & $-15.79321134$ &  3.8 &  4.7 & 1.241 & 0.66 \\
2009~Jan~20 & 54851.6162 & 187.06392184 & $-15.79325372$ &  3.8 &  4.0 & 1.231 & 0.83 \\
2009~Apr~15 & 54936.3617 & 187.06391610 & $-15.79326158$ &  3.1 &  3.1 & 1.247 & 0.75 \\
2009~Jun~6  & 54988.2498 & 187.06391202 & $-15.79326309$ &  4.4 &  3.9 & 1.232 & 0.64 \\
2010~Mar~24 & 55279.4276 & 187.06395723 & $-15.79330972$ &  1.7 &  4.1 & 1.241 & 1.02 \\
2010~Apr~5  & 55291.3812 & 187.06395553 & $-15.79331365$ &  2.2 &  3.7 & 1.261 & 0.80 \\
2010~Apr~21 & 55307.3435 & 187.06395448 & $-15.79331332$ &  1.7 &  1.7 & 1.251 & 0.60 \\
2010~May~5  & 55321.3208 & 187.06395309 & $-15.79331209$ &  1.8 &  2.7 & 1.235 & 0.57 \\
2010~May~22 & 55338.2739 & 187.06395360 & $-15.79331390$ &  3.5 &  5.9 & 1.235 & 0.61 \\
2010~Jun~26 & 55373.2500 & 187.06395113 & $-15.79331667$ &  4.2 &  4.5 & 1.335 & 0.82 \\
2010~Jul~4  & 55381.2459 & 187.06395478 & $-15.79331704$ &  2.4 &  3.1 & 1.415 & 0.63 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{Kelu-1AB ($N_{\rm ep} = 12, \Delta{t} =  2.26$\,yr)} \\ \cline{1-8}                                  2008~Feb~18 & 54514.5646 & 196.41672713 & $-25.68481497$ &  3.1 &  2.2 & 1.428 & 0.87 \\
2008~Apr~22 & 54578.3755 & 196.41669962 & $-25.68480986$ &  7.4 &  6.8 & 1.438 & 0.70 \\
2008~May~19 & 54605.3169 & 196.41668424 & $-25.68480981$ &  4.6 &  4.6 & 1.428 & 0.70 \\
2009~Jan~20 & 54851.6352 & 196.41664490 & $-25.68481781$ &  3.3 &  5.2 & 1.431 & 0.81 \\
2009~Apr~6  & 54927.4596 & 196.41661417 & $-25.68481526$ &  3.0 &  6.5 & 1.446 & 0.92 \\
2009~Apr~7  & 54928.4233 & 196.41661299 & $-25.68481578$ &  2.4 &  4.4 & 1.432 & 0.96 \\
2009~Jun~2  & 54984.2875 & 196.41658911 & $-25.68481053$ &  4.6 &  6.0 & 1.430 & 0.99 \\
2010~Mar~24 & 55279.4542 & 196.41652862 & $-25.68481729$ &  1.7 &  4.6 & 1.440 & 0.90 \\
2010~Apr~5  & 55291.4235 & 196.41652025 & $-25.68481479$ &  2.2 &  5.3 & 1.438 & 0.76 \\
2010~Apr~21 & 55307.3845 & 196.41651449 & $-25.68481218$ &  3.2 &  3.2 & 1.433 & 0.72 \\
2010~May~5  & 55321.3412 & 196.41650781 & $-25.68481368$ &  2.5 &  5.4 & 1.438 & 0.69 \\
2010~May~22 & 55338.2950 & 196.41650001 & $-25.68481168$ &  4.4 &  6.3 & 1.438 & 0.75 \\
      \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1404$-$3159AB ($N_{\rm ep} = 24, \Delta{t} =  7.30$\,yr)} \\ \cline{1-8}                      2008~Feb~18 & 54514.6004 & 211.20710270 & $-31.99247602$ &  3.4 &  7.9 & 1.621 & 1.06 \\
2008~Feb~19 & 54515.6050 & 211.20710291 & $-31.99247591$ &  1.7 &  2.1 & 1.619 & 0.63 \\
2008~Apr~19 & 54575.4435 & 211.20711049 & $-31.99247925$ &  2.5 &  3.3 & 1.619 & 0.58 \\
2008~May~16 & 54602.3622 & 211.20711579 & $-31.99247542$ &  1.9 &  2.4 & 1.620 & 0.58 \\
2008~Jun~19 & 54636.2805 & 211.20711935 & $-31.99247560$ &  3.0 &  3.6 & 1.620 & 0.63 \\
2009~Jan~20 & 54851.6783 & 211.20721132 & $-31.99247962$ &  5.1 & 10.8 & 1.621 & 1.13 \\
2009~Apr~6  & 54927.4981 & 211.20722583 & $-31.99248221$ &  1.8 &  4.0 & 1.637 & 0.86 \\
2009~Jun~2  & 54984.3272 & 211.20723050 & $-31.99247792$ &  2.8 &  3.2 & 1.620 & 0.69 \\
2010~Apr~2  & 55288.4775 & 211.20733781 & $-31.99248293$ &  5.0 &  9.4 & 1.625 & 0.54 \\
2010~Apr~21 & 55307.4108 & 211.20733703 & $-31.99248156$ &  2.7 &  3.8 & 1.649 & 0.65 \\
2010~May~22 & 55338.3406 & 211.20733871 & $-31.99247986$ &  3.0 &  5.6 & 1.625 & 0.67 \\
2010~Jun~26 & 55373.2860 & 211.20734641 & $-31.99247636$ &  6.0 & 12.2 & 1.654 & 0.74 \\
2011~Jan~15 & 55576.6365 & 211.20743288 & $-31.99248450$ &  3.4 &  3.6 & 1.804 & 0.63 \\
2012~Mar~1  & 55987.5736 & 211.20755182 & $-31.99249311$ &  3.1 &  6.0 & 1.619 & 0.77 \\
2012~Mar~2  & 55988.5834 & 211.20755266 & $-31.99249209$ &  3.2 &  3.1 & 1.624 & 0.67 \\
2012~Apr~6  & 56023.4835 & 211.20755733 & $-31.99249163$ &  1.6 &  6.0 & 1.621 & 0.78 \\
2013~Mar~21 & 56372.5107 & 211.20766589 & $-31.99249753$ &  2.6 &  5.9 & 1.624 & 0.76 \\
2013~Apr~30 & 56412.4084 & 211.20767082 & $-31.99249252$ &  3.2 &  6.0 & 1.620 & 0.56 \\
2014~Mar~17 & 56733.5450 & 211.20777526 & $-31.99249900$ &  6.2 &  8.9 & 1.626 & 0.95 \\
2015~Jan~22 & 57044.6432 & 211.20787264 & $-31.99250217$ &  3.7 &  3.4 & 1.681 & 0.47 \\
2015~Jan~29 & 57051.6716 & 211.20787666 & $-31.99250492$ &  2.5 &  4.7 & 1.624 & 0.73 \\
2015~Feb~12 & 57065.6447 & 211.20787867 & $-31.99250555$ &  2.1 &  4.4 & 1.638 & 1.04 \\
2015~May~5  & 57147.4345 & 211.20788885 & $-31.99250223$ &  2.8 &  7.1 & 1.671 & 0.68 \\
2015~Jun~6  & 57179.3359 & 211.20789305 & $-31.99250336$ &  3.5 &  4.5 & 1.643 & 0.53 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{SDSS~J1534+1615AB ($N_{\rm ep} = 16, \Delta{t} =  8.49$\,yr)} \\ \cline{1-8}                         2008~Feb~19 & 54515.6528 & 233.57107853 & $+16.26319385$ &  2.8 &  2.1 & 1.006 & 0.63 \\
2008~Apr~20 & 54576.5006 & 233.57107129 & $+16.26319499$ &  2.3 &  2.4 & 1.002 & 0.69 \\
2008~May~15 & 54601.4253 & 233.57106629 & $+16.26319508$ &  2.1 &  4.4 & 1.003 & 0.56 \\
2008~Jun~18 & 54635.3336 & 233.57106031 & $+16.26319450$ &  2.5 &  3.1 & 1.003 & 0.60 \\
2008~Jul~10 & 54657.2993 & 233.57105768 & $+16.26319333$ &  5.5 &  2.3 & 1.009 & 0.55 \\
2009~Mar~12 & 54902.6052 & 233.57105428 & $+16.26318288$ &  1.7 &  1.9 & 1.002 & 0.61 \\
2009~Apr~6  & 54927.5435 & 233.57105081 & $+16.26318376$ &  1.5 &  1.5 & 1.002 & 0.79 \\
2009~Jun~2  & 54984.3892 & 233.57103968 & $+16.26318442$ &  2.0 &  2.1 & 1.002 & 0.46 \\
2009~Aug~1  & 55044.2753 & 233.57103141 & $+16.26318081$ &  2.4 &  2.4 & 1.060 & 0.94 \\
2009~Aug~9  & 55052.2576 & 233.57103092 & $+16.26318099$ &  2.8 &  2.9 & 1.069 & 1.20 \\
2010~Apr~21 & 55307.4890 & 233.57102514 & $+16.26317503$ &  1.9 &  2.4 & 1.004 & 0.62 \\
2010~May~22 & 55338.4421 & 233.57101915 & $+16.26317365$ &  2.0 &  2.6 & 1.016 & 0.55 \\
2010~Jun~27 & 55374.3395 & 233.57101317 & $+16.26317319$ &  2.5 &  2.5 & 1.012 & 0.51 \\
2010~Aug~15 & 55423.2408 & 233.57100640 & $+16.26316884$ &  2.7 &  1.4 & 1.066 & 0.46 \\
2016~May~24 & 57532.4359 & 233.57088482 & $+16.26311212$ &  1.8 &  2.0 & 1.016 & 0.54 \\
2016~Aug~18 & 57618.2335 & 233.57087361 & $+16.26310676$ &  1.8 &  2.4 & 1.072 & 0.52 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1534$-$2952AB ($N_{\rm ep} = 19, \Delta{t} =  8.26$\,yr)} \\ \cline{1-8}                      2008~Feb~19 & 54515.6620 & 233.70806967 & $-29.87472545$ &  1.8 &  3.5 & 1.548 & 0.58 \\
2008~Feb~24 & 54520.6436 & 233.70807014 & $-29.87472850$ &  2.8 &  6.0 & 1.551 & 0.60 \\
2008~Apr~19 & 54575.5055 & 233.70806543 & $-29.87473855$ &  3.1 &  5.7 & 1.547 & 0.60 \\
2008~Apr~27 & 54583.4879 & 233.70806423 & $-29.87474252$ &  5.0 &  4.9 & 1.548 & 0.76 \\
2008~May~15 & 54601.4346 & 233.70805825 & $-29.87474356$ &  3.4 &  4.0 & 1.547 & 0.60 \\
2008~May~26 & 54612.3866 & 233.70805502 & $-29.87474148$ &  5.8 &  6.2 & 1.557 & 0.60 \\
2008~Jun~18 & 54635.3456 & 233.70805075 & $-29.87474679$ &  4.6 &  9.8 & 1.548 & 0.70 \\
2008~Jun~24 & 54641.3256 & 233.70804914 & $-29.87474715$ &  3.6 &  6.4 & 1.547 & 0.61 \\
2008~Jul~10 & 54657.2903 & 233.70804709 & $-29.87474679$ &  4.3 &  4.6 & 1.551 & 0.75 \\
2008~Jul~17 & 54664.2511 & 233.70804694 & $-29.87474793$ &  3.9 &  9.2 & 1.550 & 0.59 \\
2009~Apr~6  & 54927.5565 & 233.70809689 & $-29.87480987$ &  1.3 &  4.2 & 1.557 & 0.80 \\
2009~Jun~3  & 54985.3607 & 233.70808183 & $-29.87481871$ &  3.8 &  5.0 & 1.564 & 0.60 \\
2009~Aug~4  & 55047.2341 & 233.70807712 & $-29.87482126$ &  5.7 &  6.8 & 1.565 & 0.88 \\
2010~Mar~25 & 55280.5874 & 233.70812939 & $-29.87487714$ &  1.7 &  4.6 & 1.554 & 0.81 \\
2010~Apr~21 & 55307.4981 & 233.70812491 & $-29.87488120$ &  2.0 &  2.9 & 1.547 & 0.60 \\
2010~May~25 & 55341.3951 & 233.70811708 & $-29.87488902$ &  4.5 &  6.7 & 1.552 & 0.84 \\
2010~Jun~29 & 55376.3111 & 233.70810858 & $-29.87489187$ &  2.7 &  2.6 & 1.547 & 0.44 \\
2016~Apr~27 & 57505.5178 & 233.70830566 & $-29.87531397$ &  6.7 &  7.0 & 1.598 & 0.46 \\
2016~May~24 & 57532.4439 & 233.70829858 & $-29.87532008$ &  3.3 &  4.1 & 1.598 & 0.52 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1728+3948AB ($N_{\rm ep} = 22, \Delta{t} =  9.11$\,yr)} \\ \cline{1-8}                        2007~Aug~2  & 54314.2851 & 262.04823420 & $+39.81649657$ &  2.8 &  2.4 & 1.067 & 0.81 \\
2008~Apr~20 & 54576.5891 & 262.04826236 & $+39.81649271$ &  1.6 &  2.2 & 1.066 & 0.53 \\
2008~May~15 & 54601.5019 & 262.04825826 & $+39.81649489$ &  1.9 &  3.1 & 1.065 & 0.48 \\
2008~Jun~18 & 54635.4153 & 262.04825446 & $+39.81649491$ &  2.0 &  2.4 & 1.064 & 0.55 \\
2008~Jul~10 & 54657.3542 & 262.04825014 & $+39.81649376$ &  1.8 &  2.4 & 1.064 & 0.58 \\
2008~Aug~10 & 54688.2645 & 262.04824445 & $+39.81648899$ &  1.2 &  1.2 & 1.065 & 0.58 \\
2009~Apr~7  & 54928.5898 & 262.04827722 & $+39.81648551$ &  1.8 &  2.7 & 1.075 & 0.79 \\
2009~Jun~2  & 54984.4598 & 262.04826943 & $+39.81648942$ &  2.0 &  2.1 & 1.064 & 0.54 \\
2009~Jul~30 & 55042.2988 & 262.04826082 & $+39.81648723$ &  3.2 &  2.5 & 1.065 & 0.93 \\
2009~Aug~9  & 55052.2945 & 262.04825833 & $+39.81648438$ &  2.0 &  1.5 & 1.069 & 0.88 \\
2009~Aug~26 & 55069.2643 & 262.04825542 & $+39.81648319$ &  1.6 &  1.4 & 1.083 & 0.53 \\
2010~Mar~25 & 55280.6480 & 262.04829011 & $+39.81647786$ &  1.0 &  1.8 & 1.064 & 0.94 \\
2010~Apr~21 & 55307.5419 & 262.04828878 & $+39.81648167$ &  0.9 &  1.4 & 1.086 & 0.56 \\
2010~May~22 & 55338.4954 & 262.04828466 & $+39.81648345$ &  1.7 &  2.1 & 1.064 & 0.62 \\
2010~Jun~27 & 55374.4265 & 262.04827659 & $+39.81648364$ &  1.3 &  1.6 & 1.080 & 0.56 \\
2011~Aug~11 & 55784.2845 & 262.04828439 & $+39.81647652$ &  3.2 &  4.9 & 1.066 & 0.60 \\
2011~Aug~14 & 55787.2570 & 262.04828345 & $+39.81647524$ &  1.5 &  1.4 & 1.065 & 0.52 \\
2011~Sep~17 & 55821.2210 & 262.04828376 & $+39.81646863$ &  4.0 &  3.0 & 1.104 & 0.75 \\
2011~Sep~26 & 55830.2057 & 262.04828449 & $+39.81646835$ &  2.2 &  2.0 & 1.122 & 0.74 \\
2015~May~2  & 57144.5494 & 262.04835286 & $+39.81645643$ &  2.8 &  2.1 & 1.064 & 0.55 \\
2016~Aug~17 & 57617.2794 & 262.04835140 & $+39.81644861$ &  2.7 &  2.1 & 1.074 & 0.58 \\
2016~Sep~10 & 57641.2403 & 262.04834974 & $+39.81644336$ &  2.3 &  1.8 & 1.108 & 0.55 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{LSPM~J1735+2634AB ($N_{\rm ep} = 21, \Delta{t} =  8.39$\,yr)} \\ \cline{1-8}                         2008~Apr~20 & 54576.5976 & 263.80451966 & $+26.57929126$ &  2.0 &  4.2 & 1.010 & 0.57 \\
2008~May~15 & 54601.5103 & 263.80451878 & $+26.57928880$ &  4.6 &  3.9 & 1.008 & 0.38 \\
2008~Jun~18 & 54635.4388 & 263.80451228 & $+26.57928409$ &  3.1 &  2.8 & 1.011 & 0.54 \\
2008~Jul~10 & 54657.3627 & 263.80450674 & $+26.57927820$ &  2.3 &  2.8 & 1.007 & 0.55 \\
2008~Aug~10 & 54688.2761 & 263.80450228 & $+26.57926518$ &  2.5 &  1.6 & 1.007 & 0.53 \\
2009~Jul~29 & 55041.3018 & 263.80455016 & $+26.57917970$ &  3.5 &  2.9 & 1.009 & 0.68 \\
2009~Aug~9  & 55052.3071 & 263.80454846 & $+26.57917676$ &  2.2 &  2.5 & 1.018 & 0.99 \\
2009~Aug~26 & 55069.2764 & 263.80454625 & $+26.57916932$ &  3.2 &  2.6 & 1.036 & 0.79 \\
2010~Mar~24 & 55279.6567 & 263.80461245 & $+26.57911366$ &  2.4 &  3.8 & 1.007 & 0.80 \\
2010~May~22 & 55338.5226 & 263.80460872 & $+26.57911181$ &  2.0 &  2.1 & 1.017 & 0.51 \\
2010~Jun~27 & 55374.3966 & 263.80460073 & $+26.57910351$ &  1.8 &  2.5 & 1.007 & 0.59 \\
2011~Mar~23 & 55643.6416 & 263.80465530 & $+26.57902712$ &  4.3 &  2.9 & 1.015 & 0.61 \\
2011~May~15 & 55696.5405 & 263.80465485 & $+26.57902471$ &  2.2 &  2.6 & 1.015 & 0.63 \\
2011~Jul~18 & 55760.3676 & 263.80464409 & $+26.57900872$ &  2.5 &  3.2 & 1.017 & 0.54 \\
2015~May~1  & 57143.5964 & 263.80484196 & $+26.57868228$ &  2.5 &  4.8 & 1.035 & 0.65 \\
2015~Aug~21 & 57255.2744 & 263.80482604 & $+26.57865434$ &  3.7 &  4.8 & 1.017 & 0.67 \\
2016~Apr~23 & 57501.5913 & 263.80489153 & $+26.57859854$ &  6.4 &  3.1 & 1.011 & 0.67 \\
2016~May~22 & 57530.5285 & 263.80488484 & $+26.57859688$ &  2.7 &  3.0 & 1.024 & 0.53 \\
2016~Aug~17 & 57617.3141 & 263.80487087 & $+26.57856918$ &  3.2 &  2.6 & 1.060 & 0.56 \\
2016~Sep~10 & 57641.2567 & 263.80487234 & $+26.57855840$ &  2.1 &  3.1 & 1.078 & 0.59 \\
2016~Sep~11 & 57642.2614 & 263.80487310 & $+26.57855718$ &  2.9 &  3.9 & 1.096 & 0.53 \\
 \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1750+4424AB ($N_{\rm ep} = 16, \Delta{t} =  2.18$\,yr)} \\ \cline{1-8}                        2008~Apr~20 & 54576.6042 & 267.55384786 & $+44.40206069$ &  2.6 &  3.3 & 1.101 & 0.55 \\
2008~May~15 & 54601.5269 & 267.55384414 & $+44.40206597$ &  2.4 &  2.4 & 1.100 & 0.48 \\
2008~Jun~18 & 54635.4451 & 267.55383793 & $+44.40207047$ &  2.5 &  5.7 & 1.102 & 0.50 \\
2008~Jul~10 & 54657.3691 & 267.55383308 & $+44.40207311$ &  2.0 &  3.4 & 1.100 & 0.57 \\
2008~Aug~10 & 54688.2848 & 267.55382601 & $+44.40207377$ &  2.4 &  2.3 & 1.100 & 0.58 \\
2008~Sep~7  & 54716.2148 & 267.55382541 & $+44.40207652$ &  4.6 &  8.4 & 1.100 & 0.59 \\
2008~Sep~8  & 54717.2140 & 267.55382401 & $+44.40207239$ &  2.6 &  3.6 & 1.100 & 0.58 \\
2009~Apr~6  & 54927.6437 & 267.55384453 & $+44.40209646$ &  1.9 &  5.4 & 1.101 & 0.82 \\
2009~Jun~2  & 54984.4771 & 267.55383486 & $+44.40210746$ &  2.3 &  2.7 & 1.100 & 0.44 \\
2009~Jul~29 & 55041.3102 & 267.55382330 & $+44.40211281$ &  3.1 &  3.8 & 1.102 & 0.71 \\
2009~Aug~9  & 55052.3172 & 267.55381795 & $+44.40211504$ &  3.3 &  3.7 & 1.110 & 0.93 \\
2009~Aug~26 & 55069.2875 & 267.55381831 & $+44.40211241$ &  3.0 &  2.8 & 1.128 & 0.64 \\
2010~Mar~26 & 55281.6385 & 267.55383748 & $+44.40213471$ &  1.8 &  3.0 & 1.110 & 0.87 \\
2010~Apr~21 & 55307.5742 & 267.55383525 & $+44.40213976$ &  1.9 &  2.6 & 1.105 & 0.57 \\
2010~May~22 & 55338.5119 & 267.55382910 & $+44.40214675$ &  2.3 &  2.8 & 1.100 & 0.57 \\
2010~Jun~27 & 55374.3808 & 267.55382362 & $+44.40214988$ &  2.6 &  3.2 & 1.114 & 0.57 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J1847+5522AB ($N_{\rm ep} = 16, \Delta{t} =  8.55$\,yr)} \\ \cline{1-8}                        2008~Apr~21 & 54577.6145 & 281.76519366 & $+55.37875534$ &  3.1 &  4.5 & 1.234 & 0.59 \\
2008~May~15 & 54601.5517 & 281.76519152 & $+55.37875751$ &  3.8 &  3.7 & 1.232 & 0.49 \\
2008~Jun~18 & 54635.4626 & 281.76519502 & $+55.37875687$ &  4.0 &  8.5 & 1.231 & 0.58 \\
2008~Jul~11 & 54658.4055 & 281.76519389 & $+55.37875730$ &  2.3 &  3.0 & 1.229 & 0.63 \\
2008~Aug~10 & 54688.3202 & 281.76519039 & $+55.37875244$ &  1.9 &  4.6 & 1.230 & 0.55 \\
2008~Sep~6  & 54715.2754 & 281.76519229 & $+55.37874925$ &  1.6 &  3.8 & 1.236 & 0.46 \\
2009~Jun~2  & 54984.5202 & 281.76525752 & $+55.37873871$ &  2.7 &  5.2 & 1.229 & 0.48 \\
2009~Jul~29 & 55041.3493 & 281.76525409 & $+55.37873690$ &  3.8 &  5.0 & 1.232 & 0.75 \\
2009~Aug~8  & 55051.3467 & 281.76525677 & $+55.37873525$ &  4.0 &  3.8 & 1.232 & 0.78 \\
2009~Aug~26 & 55069.3142 & 281.76525139 & $+55.37873317$ &  2.5 &  3.2 & 1.243 & 0.51 \\
2010~Apr~21 & 55307.6245 & 281.76531529 & $+55.37872022$ &  1.1 &  2.8 & 1.230 & 0.58 \\
2010~May~22 & 55338.5316 & 281.76531828 & $+55.37872168$ &  2.3 &  4.6 & 1.233 & 0.56 \\
2010~Jun~26 & 55373.4712 & 281.76531425 & $+55.37872255$ &  2.3 &  3.8 & 1.235 & 0.54 \\
2016~Aug~17 & 57617.3294 & 281.76568542 & $+55.37861471$ &  3.3 &  5.6 & 1.236 & 0.54 \\
2016~Sep~9  & 57640.2604 & 281.76568528 & $+55.37861123$ &  1.9 &  4.3 & 1.233 & 0.51 \\
2016~Nov~9  & 57701.1807 & 281.76570012 & $+55.37860174$ &  4.1 &  2.7 & 1.411 & 0.58 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{SDSS~J2052$-$1609AB ($N_{\rm ep} = 24, \Delta{t} =  9.28$\,yr)} \\ \cline{1-8}                       2007~Aug~2  & 54314.4465 & 313.14758622 & $-16.15794590$ &  3.0 &  3.2 & 1.237 & 0.70 \\
2007~Aug~4  & 54316.4394 & 313.14758653 & $-16.15794597$ &  2.5 &  3.0 & 1.236 & 0.97 \\
2007~Sep~20 & 54363.3060 & 313.14759510 & $-16.15794273$ &  1.7 &  2.2 & 1.235 & 0.53 \\
2007~Oct~22 & 54395.2026 & 313.14760151 & $-16.15793877$ &  2.4 &  2.9 & 1.242 & 0.58 \\
2007~Nov~23 & 54427.1818 & 313.14761317 & $-16.15793588$ &  3.9 &  6.0 & 1.311 & 1.05 \\
2007~Nov~25 & 54429.1793 & 313.14761089 & $-16.15793609$ &  9.9 &  4.8 & 1.320 & 0.93 \\
2007~Nov~26 & 54430.1811 & 313.14761301 & $-16.15793395$ &  4.2 &  3.3 & 1.336 & 0.82 \\
2008~Jun~18 & 54635.5576 & 313.14769390 & $-16.15790736$ &  2.6 &  2.5 & 1.235 & 0.71 \\
2008~Jul~10 & 54657.4942 & 313.14769754 & $-16.15790517$ &  1.8 &  2.0 & 1.236 & 0.63 \\
2008~Aug~9  & 54687.4163 & 313.14770227 & $-16.15790368$ &  1.8 &  1.4 & 1.235 & 0.50 \\
2008~Sep~6  & 54715.3248 & 313.14770774 & $-16.15790175$ &  1.3 &  1.5 & 1.243 & 0.52 \\
2008~Oct~13 & 54752.2585 & 313.14771580 & $-16.15789825$ &  1.6 &  2.2 & 1.244 & 0.46 \\
2008~Nov~8  & 54778.1850 & 313.14772482 & $-16.15789455$ &  2.8 &  2.9 & 1.242 & 0.77 \\
2008~Nov~9  & 54779.1849 & 313.14772378 & $-16.15789597$ &  2.3 &  4.1 & 1.244 & 0.65 \\
2009~Jun~3  & 54985.5936 & 313.14780584 & $-16.15786541$ &  1.6 &  2.2 & 1.237 & 0.81 \\
2009~Jul~29 & 55041.4436 & 313.14781657 & $-16.15786216$ &  2.1 &  2.1 & 1.236 & 0.95 \\
2009~Aug~8  & 55051.4317 & 313.14781831 & $-16.15786048$ &  1.5 &  1.9 & 1.238 & 0.54 \\
2009~Aug~25 & 55068.3588 & 313.14782180 & $-16.15785952$ &  2.3 &  2.1 & 1.242 & 0.74 \\
2009~Oct~21 & 55125.2279 & 313.14783352 & $-16.15785427$ &  1.8 &  2.2 & 1.237 & 0.80 \\
2015~May~6  & 57148.6363 & 313.14849453 & $-16.15761070$ &  2.3 &  7.3 & 1.288 & 0.61 \\
2015~May~7  & 57149.6342 & 313.14849444 & $-16.15760828$ &  1.9 &  5.1 & 1.286 & 0.71 \\
2016~Aug~19 & 57619.3816 & 313.14863111 & $-16.15755745$ &  1.5 &  1.8 & 1.237 & 0.55 \\
2016~Sep~9  & 57640.3571 & 313.14863610 & $-16.15755652$ &  2.2 &  3.6 & 1.250 & 0.49 \\
2016~Nov~10 & 57702.2126 & 313.14865105 & $-16.15754985$ &  3.3 &  2.5 & 1.302 & 0.54 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J2132+1341AB ($N_{\rm ep} = 30, \Delta{t} =  9.28$\,yr)} \\ \cline{1-8}                        2007~Aug~2  & 54314.4976 & 323.04801180 & $+13.69944204$ &  2.8 &  2.9 & 1.024 & 0.51 \\
2007~Aug~29 & 54341.4002 & 323.04800794 & $+13.69943942$ &  3.8 &  4.4 & 1.007 & 0.38 \\
2007~Sep~20 & 54363.3166 & 323.04800591 & $+13.69943337$ &  4.0 &  3.6 & 1.010 & 0.45 \\
2007~Oct~20 & 54393.2584 & 323.04800256 & $+13.69942937$ &  3.2 &  2.0 & 1.007 & 0.49 \\
2008~Jun~18 & 54635.5683 & 323.04802493 & $+13.69941046$ &  2.4 &  3.0 & 1.012 & 0.69 \\
2008~Jun~24 & 54641.5704 & 323.04802391 & $+13.69940985$ &  2.0 &  3.0 & 1.006 & 0.50 \\
2008~Jul~10 & 54657.5302 & 323.04802231 & $+13.69940959$ &  2.0 &  2.7 & 1.006 & 0.53 \\
2008~Jul~17 & 54664.5167 & 323.04802130 & $+13.69940902$ &  2.2 &  1.8 & 1.007 & 0.57 \\
2008~Aug~9  & 54687.4433 & 323.04801843 & $+13.69940646$ &  1.9 &  1.5 & 1.006 & 0.50 \\
2008~Aug~17 & 54695.4193 & 323.04801672 & $+13.69940444$ &  2.1 &  2.4 & 1.006 & 0.53 \\
2008~Sep~6  & 54715.3703 & 323.04801356 & $+13.69940101$ &  2.3 &  2.6 & 1.006 & 0.47 \\
2008~Sep~17 & 54726.3592 & 323.04801475 & $+13.69939932$ &  3.1 &  2.4 & 1.013 & 0.47 \\
2008~Oct~8  & 54747.2859 & 323.04801092 & $+13.69939588$ &  1.5 &  1.5 & 1.006 & 0.71 \\
2008~Oct~13 & 54752.2720 & 323.04800965 & $+13.69939424$ &  2.2 &  2.0 & 1.006 & 0.46 \\
2008~Nov~7  & 54777.1968 & 323.04800922 & $+13.69938957$ &  2.8 &  2.7 & 1.006 & 0.47 \\
2009~Jun~3  & 54985.6059 & 323.04803133 & $+13.69937846$ &  2.4 &  2.6 & 1.016 & 0.75 \\
2009~Jul~30 & 55042.4869 & 323.04802716 & $+13.69937359$ &  2.5 &  2.8 & 1.009 & 0.86 \\
2009~Aug~1  & 55044.4753 & 323.04802619 & $+13.69937269$ &  1.9 &  2.0 & 1.007 & 0.88 \\
2009~Aug~8  & 55051.4444 & 323.04802595 & $+13.69937269$ &  1.5 &  1.8 & 1.006 & 0.67 \\
2009~Aug~25 & 55068.3781 & 323.04802293 & $+13.69936999$ &  2.2 &  2.2 & 1.017 & 0.75 \\
2009~Oct~21 & 55125.2612 & 323.04801852 & $+13.69935981$ &  1.5 &  1.9 & 1.010 & 0.73 \\
2009~Nov~6  & 55141.1970 & 323.04801745 & $+13.69935747$ &  1.9 &  2.0 & 1.006 & 0.67 \\
2010~May~22 & 55338.5980 & 323.04803926 & $+13.69934453$ &  1.4 &  2.3 & 1.087 & 0.59 \\
2010~Jul~4  & 55381.5472 & 323.04803688 & $+13.69934237$ &  1.8 &  1.9 & 1.006 & 0.62 \\
2015~May~31 & 57173.6160 & 323.04806164 & $+13.69918282$ &  3.1 &  3.2 & 1.015 & 0.48 \\
2015~Aug~21 & 57255.4555 & 323.04805190 & $+13.69917464$ &  2.4 &  2.8 & 1.037 & 0.81 \\
2015~Oct~24 & 57319.2980 & 323.04804467 & $+13.69916215$ &  3.1 &  2.9 & 1.071 & 0.51 \\
2016~Aug~18 & 57618.3932 & 323.04805652 & $+13.69913915$ &  3.5 &  3.9 & 1.020 & 0.42 \\
2016~Sep~9  & 57640.3813 & 323.04805352 & $+13.69913616$ &  2.5 &  4.4 & 1.013 & 0.46 \\
2016~Nov~10 & 57702.2311 & 323.04804799 & $+13.69912297$ &  4.3 &  3.1 & 1.035 & 0.44 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J2140+1625AB ($N_{\rm ep} = 22, \Delta{t} =  8.40$\,yr)} \\ \cline{1-8}                        2008~Jun~18 & 54635.5750 & 325.12210743 & $+16.42161618$ &  4.0 &  5.1 & 1.008 & 0.71 \\
2008~Jun~23 & 54640.5897 & 325.12210755 & $+16.42161832$ &  3.5 &  5.5 & 1.004 & 0.46 \\
2008~Jul~10 & 54657.5372 & 325.12210362 & $+16.42161728$ &  3.5 &  4.4 & 1.002 & 0.55 \\
2008~Jul~17 & 54664.5239 & 325.12210287 & $+16.42161540$ &  3.1 &  3.5 & 1.004 & 0.59 \\
2008~Aug~9  & 54687.4526 & 325.12210034 & $+16.42161421$ &  1.4 &  2.0 & 1.002 & 0.49 \\
2008~Sep~6  & 54715.3792 & 325.12209366 & $+16.42161054$ &  2.4 &  3.1 & 1.002 & 0.53 \\
2008~Oct~8  & 54747.2955 & 325.12208834 & $+16.42160635$ &  2.2 &  2.9 & 1.003 & 0.58 \\
2008~Nov~7  & 54777.2063 & 325.12208486 & $+16.42160215$ &  3.8 &  3.6 & 1.002 & 0.49 \\
2009~Jun~3  & 54985.6148 & 325.12208963 & $+16.42159389$ &  2.1 &  3.1 & 1.009 & 0.77 \\
2009~Jul~30 & 55042.4979 & 325.12208133 & $+16.42159293$ &  3.6 &  2.8 & 1.008 & 0.74 \\
2009~Aug~8  & 55051.4537 & 325.12207929 & $+16.42159247$ &  2.5 &  2.9 & 1.002 & 0.55 \\
2009~Aug~25 & 55068.3885 & 325.12207736 & $+16.42159020$ &  3.5 &  3.1 & 1.009 & 0.67 \\
2009~Oct~21 & 55125.2705 & 325.12206793 & $+16.42158259$ &  1.7 &  2.1 & 1.008 & 0.68 \\
2010~May~22 & 55338.6071 & 325.12207070 & $+16.42157341$ &  2.1 &  3.4 & 1.072 & 0.59 \\
2010~Jun~26 & 55373.5596 & 325.12206657 & $+16.42157355$ &  2.3 &  2.5 & 1.005 & 0.77 \\
2015~Jun~3  & 57176.6259 & 325.12196899 & $+16.42146838$ &  3.7 &  4.7 & 1.004 & 0.57 \\
2015~Aug~21 & 57255.4849 & 325.12195602 & $+16.42146209$ &  2.8 &  2.6 & 1.081 & 0.85 \\
2015~Oct~22 & 57317.2852 & 325.12194486 & $+16.42145476$ &  4.2 &  4.0 & 1.023 & 0.67 \\
2016~May~24 & 57532.6130 & 325.12194865 & $+16.42144636$ &  3.0 &  2.9 & 1.045 & 0.63 \\
2016~Aug~18 & 57618.3993 & 325.12193392 & $+16.42144156$ &  3.6 &  3.7 & 1.015 & 0.44 \\
2016~Sep~10 & 57641.3221 & 325.12193003 & $+16.42143981$ &  3.2 &  4.8 & 1.034 & 0.48 \\
2016~Nov~10 & 57702.2524 & 325.12192392 & $+16.42143000$ &  5.8 &  5.7 & 1.059 & 0.42 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{2MASS~J2206$-$2047AB ($N_{\rm ep} = 27, \Delta{t} =  8.40$\,yr)} \\ \cline{1-8}                      2008~Jun~18 & 54635.6078 & 331.59519991 & $-20.78468446$ &  3.5 &  5.7 & 1.317 & 0.62 \\
2008~Jun~23 & 54640.5980 & 331.59520105 & $-20.78468143$ &  3.7 &  7.8 & 1.316 & 0.55 \\
2008~Jul~11 & 54658.5582 & 331.59519793 & $-20.78468472$ &  4.4 &  3.6 & 1.319 & 0.73 \\
2008~Jul~17 & 54664.5306 & 331.59519835 & $-20.78468556$ &  4.4 &  5.2 & 1.316 & 0.67 \\
2008~Aug~9  & 54687.4611 & 331.59519384 & $-20.78468693$ &  2.4 &  2.4 & 1.318 & 0.51 \\
2008~Aug~17 & 54695.4532 & 331.59519236 & $-20.78468795$ &  3.0 &  3.0 & 1.317 & 0.56 \\
2008~Sep~6  & 54715.3879 & 331.59518962 & $-20.78468963$ &  2.1 &  3.1 & 1.317 & 0.54 \\
2008~Sep~17 & 54726.3686 & 331.59518895 & $-20.78468938$ &  4.0 &  4.2 & 1.317 & 0.51 \\
2008~Oct~8  & 54747.3037 & 331.59518665 & $-20.78469210$ &  2.3 &  3.4 & 1.316 & 0.61 \\
2008~Oct~13 & 54752.3000 & 331.59518489 & $-20.78469172$ &  3.6 &  4.3 & 1.318 & 0.51 \\
2008~Nov~7  & 54777.2149 & 331.59518217 & $-20.78469131$ &  4.2 &  3.4 & 1.318 & 0.52 \\
2009~Jul~29 & 55041.4812 & 331.59520174 & $-20.78469407$ &  2.9 &  3.7 & 1.327 & 0.63 \\
2009~Aug~1  & 55044.4873 & 331.59520143 & $-20.78469548$ &  3.1 &  3.6 & 1.317 & 0.97 \\
2009~Aug~9  & 55052.4981 & 331.59519932 & $-20.78469622$ &  5.4 &  5.0 & 1.341 & 0.70 \\
2009~Aug~25 & 55068.4151 & 331.59519698 & $-20.78469690$ &  4.2 &  3.6 & 1.320 & 0.66 \\
2009~Oct~24 & 55128.2559 & 331.59518971 & $-20.78470009$ &  2.2 &  2.2 & 1.317 & 0.57 \\
2009~Nov~6  & 55141.2310 & 331.59519104 & $-20.78470310$ &  6.8 &  4.9 & 1.317 & 0.74 \\
2010~Jun~26 & 55373.6075 & 331.59520905 & $-20.78470214$ &  3.4 &  3.8 & 1.325 & 0.56 \\
2010~Jul~4  & 55381.5571 & 331.59520864 & $-20.78470131$ &  2.4 &  5.5 & 1.320 & 0.65 \\
2010~Aug~14 & 55422.4636 & 331.59520571 & $-20.78470557$ &  4.2 &  3.9 & 1.317 & 0.63 \\
2010~Sep~15 & 55454.3667 & 331.59519770 & $-20.78470666$ &  2.8 &  4.2 & 1.316 & 0.54 \\
2010~Oct~22 & 55491.2569 & 331.59519678 & $-20.78470781$ &  4.1 &  3.8 & 1.320 & 0.73 \\
2016~May~22 & 57530.6280 & 331.59524434 & $-20.78475207$ &  3.2 &  3.3 & 1.420 & 0.63 \\
2016~May~24 & 57532.6200 & 331.59524382 & $-20.78475094$ &  4.1 &  4.4 & 1.430 & 0.67 \\
2016~Aug~20 & 57620.4664 & 331.59523581 & $-20.78475808$ &  3.6 &  4.7 & 1.338 & 0.59 \\
2016~Sep~10 & 57641.3373 & 331.59523355 & $-20.78475693$ &  2.8 &  7.0 & 1.378 & 0.63 \\
2016~Nov~11 & 57703.1871 & 331.59522695 & $-20.78476002$ &  5.0 &  4.7 & 1.335 & 0.53 \\
   \cline{1-8} \multicolumn{8}{c}{} \\     
\multicolumn{8}{c}{DENIS~J2252$-$1730AB ($N_{\rm ep} = 21, \Delta{t} =  9.29$\,yr)} \\ \cline{1-8}                      2007~Aug~6  & 54318.5115 & 343.04574077 & $-17.50322778$ &  3.6 &  4.9 & 1.257 & 0.40 \\
2007~Aug~28 & 54340.4462 & 343.04574211 & $-17.50322770$ &  2.4 &  2.9 & 1.257 & 0.66 \\
2007~Sep~21 & 54364.4128 & 343.04574325 & $-17.50322727$ &  3.3 &  3.8 & 1.278 & 1.26 \\
2007~Sep~23 & 54366.3844 & 343.04574383 & $-17.50322511$ &  3.5 &  3.3 & 1.257 & 0.52 \\
2007~Oct~20 & 54393.3123 & 343.04574738 & $-17.50322509$ &  5.1 &  5.7 & 1.258 & 0.61 \\
2008~Jul~11 & 54658.5908 & 343.04585579 & $-17.50318624$ &  2.1 &  3.1 & 1.260 & 0.67 \\
2008~Jul~17 & 54664.5553 & 343.04585604 & $-17.50318713$ &  3.7 &  5.8 & 1.259 & 0.67 \\
2008~Aug~9  & 54687.4932 & 343.04585738 & $-17.50318582$ &  2.5 &  2.0 & 1.258 & 0.57 \\
2008~Aug~17 & 54695.4702 & 343.04585731 & $-17.50318599$ &  3.6 &  2.9 & 1.259 & 0.53 \\
2008~Sep~6  & 54715.4193 & 343.04585923 & $-17.50318808$ &  2.0 &  3.0 & 1.257 & 0.49 \\
2008~Sep~17 & 54726.3850 & 343.04585860 & $-17.50318656$ &  3.8 &  2.3 & 1.259 & 0.52 \\
2008~Oct~8  & 54747.3318 & 343.04586083 & $-17.50318619$ &  2.1 &  3.2 & 1.257 & 0.58 \\
2008~Nov~7  & 54777.2506 & 343.04586526 & $-17.50318569$ &  3.4 &  3.4 & 1.257 & 0.55 \\
2008~Nov~15 & 54785.2516 & 343.04586884 & $-17.50318397$ &  4.9 &  4.0 & 1.266 & 0.72 \\
2009~Jul~29 & 55041.5142 & 343.04597515 & $-17.50314849$ &  4.4 &  5.7 & 1.265 & 0.82 \\
2009~Aug~1  & 55044.5274 & 343.04597408 & $-17.50314746$ &  4.0 &  3.7 & 1.257 & 0.97 \\
2009~Aug~9  & 55052.5306 & 343.04597747 & $-17.50314634$ &  3.9 &  3.7 & 1.281 & 0.52 \\
2009~Oct~23 & 55127.3108 & 343.04597976 & $-17.50314745$ &  4.2 &  4.0 & 1.262 & 0.70 \\
2016~Sep~9  & 57640.4566 & 343.04680205 & $-17.50286927$ &  3.0 &  3.9 & 1.303 & 0.52 \\
2016~Nov~11 & 57703.2546 & 343.04681021 & $-17.50286503$ &  5.0 &  6.3 & 1.259 & 0.49 \\
2016~Nov~21 & 57713.2838 & 343.04681161 & $-17.50286463$ &  4.3 &  7.6 & 1.393 & 0.46 \\
   
\enddata
\end{deluxetable}
\clearpage

\begin{landscape}

\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of LP~349-25AB \label{tbl:mcmc-LP349-25}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $7.698\pm0.014$                & 7.701         &        7.671, 7.727        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $145.99_{-0.18}^{+0.17}$       & 145.98        &       145.65, 146.33       & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.0468_{-0.0018}^{+0.0019}$   & 0.0470        &       0.0431, 0.0505       & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $117.36_{-0.10}^{+0.11}$       & 117.36        &       117.16, 117.57       & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $36.64\pm0.10$                 & 36.62         &        36.43, 36.84        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $262.2\pm1.8$                  & 262.2         &        258.6, 266.0        & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $294.44_{-0.22}^{+0.23}$       & 294.40        &       293.98, 294.89       & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $-0.1_{-1.3}^{+1.2}$           & 0.0           &       $-$2.6, 2.4\phs      & uniform, ${\rm RA}_{2010} =   6.9846505$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.0\pm0.9$                    & 0.0           &       $-$1.8, 1.8\phs      & uniform, ${\rm Dec}_{2010} = +22.3253882$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $406.4\pm0.4$                  & 406.4         &        405.7, 407.1        & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-167.1\pm0.5$                 & $-$166.8      &     $-$168.0, $-$166.2     & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $68.0\pm0.9$                   & 68.1          &         66.3, 69.8         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.056_{-0.008}^{+0.007}$      & 0.057         &        0.041, 0.071        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/14.45 {\rm pc})^3$ (\Mjup)  & $165.8\pm0.7$                  & 165.7         &        164.5, 167.1        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2457758_{-14}^{+15}$          & 2457758       &      2457729, 2457787      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $8.2_{-1.2}^{+1.1}$            & 8.3           &          6.0, 10.4         & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $1.5\pm1.6$                    & 1.5           &       $-$1.8, 4.7          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-3.4\pm1.2$                   & $-$3.4        &       $-$5.8, $-$1.0       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.21_{-0.17}^{+0.14}$         & 1.21          &         0.92, 1.55         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $407.9\pm1.7$                  & 407.9         &        404.5, 411.2        & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-170.4\pm1.3$                 & $-$170.2      &     $-$173.0, $-$167.8     & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $69.2\pm0.9$                   & 69.3          &         67.5, 71.0         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $14.45_{-0.19}^{+0.18}$        & 14.42         &        14.08, 14.82        & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $2.109\pm0.027$                & 2.105         &        2.054, 2.163        & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $166_{-7}^{+6}$                & 165           &          154, 179          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of LP~415-20AB \label{tbl:mcmc-LP415-20}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $14.82\pm0.24$                 & 14.81         &        14.34, 15.29        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $96.5_{-1.4}^{+1.1}$           & 96.7          &         94.2, 99.4         & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.706_{-0.012}^{+0.011}$      & 0.707         &        0.684, 0.731        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $62.4\pm1.6$                   & 62.4          &         59.2, 65.7         & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $82.1_{-0.9}^{+1.1}$           & 82.3          &         79.9, 84.0         & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $168\pm4$                      & 168           &          160, 176          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $283.6_{-1.6}^{+1.5}$          & 283.3         &        280.6, 286.8        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $-0.1\pm0.8$                   & 0.0           &       $-$1.7, 1.6\phs      & uniform, ${\rm RA}_{2010} =  65.4571148$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.0\pm0.8$                    & 0.0           &       $-$1.6, 1.5\phs      & uniform, ${\rm Dec}_{2010} = +19.4857641$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $124.32\pm0.30$                & 124.49        &       123.70, 124.91       & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-35.7_{-0.3}^{+0.4}$          & $-$35.8       &      $-$36.4, $-$35.0      & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $24.8_{-0.8}^{+0.7}$           & 24.4          &         23.3, 26.3         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.00\pm0.03$                  & 0.02          &      $-$0.07, 0.07         & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/38.6  {\rm pc})^3$ (\Mjup)  & $247_{-18}^{+16}$              & 249           &          217, 285          & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2458880_{-140}^{+130}$        & 2458870       &      2458620, 2459140      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $0\pm3$                        & 2             &         $-$7, 7            & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $1.7\pm0.7$                    & 1.7           &          0.5, 3.1          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-2.5\pm0.7$                   & $-$2.5        &       $-$4.0, $-$1.1       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.11_{-0.12}^{+0.11}$         & 1.11          &         0.89, 1.36         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $126.1\pm0.7$                  & 126.2         &        124.6, 127.6        & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-38.2\pm0.8$                  & $-$38.3       &      $-$39.9, $-$36.6      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $25.9_{-0.8}^{+0.7}$           & 25.5          &         24.4, 27.4         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $38.6\pm1.1$                   & 39.1          &         36.4, 40.9         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $3.73\pm0.12$                  & 3.78          &         3.50, 3.98         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $248_{-29}^{+26}$              & 259           &          198, 309          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of SDSS~J0423$-$0414AB \label{tbl:mcmc-SD0423-04}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $12.30\pm0.06$                 & 12.30         &        12.18, 12.41        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $162.9\pm0.5$                  & 162.6         &        161.9, 163.9        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.272_{-0.007}^{+0.008}$      & 0.270         &        0.258, 0.287        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $65.4\pm0.3$                   & 65.2          &         64.7, 66.0         & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $34.35_{-0.23}^{+0.22}$        & 34.33         &        33.89, 34.78        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $97.4\pm0.3$                   & 97.5          &         96.7, 98.1         & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $154.7\pm0.3$                  & 154.8         &        154.0, 155.3        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.2_{-0.9}^{+1.0}$            & 0.0           &       $-$1.7, 2.1\phs      & uniform, ${\rm RA}_{2010} =  65.9515754$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.2_{-0.8}^{+0.7}$            & 0.0           &       $-$1.2, 1.6\phs      & uniform, ${\rm Dec}_{2010} =  -4.2338632$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $-324.28\pm0.18$               & $-$324.29     &    $-$324.65, $-$323.91    & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $89.85\pm0.25$                 & 89.90         &        89.34, 90.35        & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $69.8\pm0.8$                   & 70.0          &         68.2, 71.5         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $-0.023_{-0.006}^{+0.007}$     & $-$0.023      &     $-$0.036, $-$0.010     & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/14.07 {\rm pc})^3$ (\Mjup)  & $83.3\pm0.9$                   & 82.8          &         81.6, 85.2         & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2458975\pm20$                 & 2458977       &      2458936, 2459015      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $-3.8_{-1.0}^{+1.1}$           & $-$3.7        &       $-$5.9, $-$1.7       & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $2.6\pm1.0$                    & 2.6           &          0.7, 4.7          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-1.8\pm1.2$                   & $-$1.8        &       $-$4.0, 0.6          & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.25_{-0.17}^{+0.15}$         & 1.25          &         0.95, 1.59         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $-321.6\pm1.0$                 & $-$321.7      &     $-$323.6, $-$319.5     & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $88.1\pm1.2$                   & 88.1          &         85.7, 90.4         & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $71.1\pm0.8$                   & 71.2          &         69.4, 72.7         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $14.07_{-0.17}^{+0.16}$        & 14.04         &        13.74, 14.39        & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $2.291_{-0.028}^{+0.027}$      & 2.282         &        2.237, 2.347        & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $83\pm3$                       & 82            &           77, 90           & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J0700+3157AB \label{tbl:mcmc-2M0700+31}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $23.9\pm0.5$                   & 23.9          &         22.7, 25.1         & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $377_{-6}^{+5}$                & 377           &          364, 389          & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.017_{-0.007}^{+0.005}$      & 0.013         &        0.007, 0.040        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $88.143_{-0.024}^{+0.025}$     & 88.140        &       88.094, 88.193       & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $102.666_{-0.021}^{+0.022}$    & 102.666       &      102.623, 102.708      & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $70_{-40}^{+60}$               & 80            &            0, 140          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $136.6\pm0.7$                  & 136.7         &        135.0, 138.2        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.2_{-0.8}^{+0.9}$            & 0.0           &       $-$1.5, 1.8\phs      & uniform, ${\rm RA}_{2010} = 105.1534668$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.3\pm0.8$                    & 0.0           &       $-$1.3, 1.8\phs      & uniform, ${\rm Dec}_{2010} = +31.9558506$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $123.1\pm0.4$                  & 123.2         &        122.3, 123.9        & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-550.4\pm0.4$                 & $-$550.3      &     $-$551.2, $-$549.7     & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $87.5\pm0.9$                   & 87.9          &         85.7, 89.3         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.310\pm0.011$                & 0.308         &        0.288, 0.332        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/11.29 {\rm pc})^3$ (\Mjup)  & $141.4\pm0.6$                  & 141.3         &        140.2, 142.5        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2462500_{-1700}^{+1100}$      & 2462600       &      2460400, 2464600      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $117\pm5$                      & 116           &          108, 126          & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-0.4\pm0.5$                   & $-$0.4        &       $-$1.4, 0.6          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-3.1\pm0.7$                   & $-$3.1        &       $-$4.6, $-$1.8       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.07_{-0.12}^{+0.10}$         & 1.07          &         0.87, 1.31         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $122.7\pm0.7$                  & 122.8         &        121.4, 124.1        & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-553.6\pm0.8$                 & $-$553.4      &     $-$555.2, $-$552.0     & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $88.6\pm0.9$                   & 89.0          &         86.7, 90.4         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $11.29\pm0.12$                 & 11.24         &        11.06, 11.53        & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $4.25\pm0.08$                  & 4.24          &         4.09, 4.42         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $141_{-5}^{+4}$                & 139           &          133, 150          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of LHS~1901AB \label{tbl:mcmc-LHS1901}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $16.21\pm0.08$                 & 16.19         &        16.05, 16.37        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $287.7_{-0.8}^{+0.7}$          & 287.4         &        286.2, 289.2        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.8304\pm0.0009$              & 0.8302        &       0.8287, 0.8322       & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $71.97\pm0.05$                 & 71.98         &        71.86, 72.07        & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $2.27\pm0.05$                  & 2.28          &         2.17, 2.37         & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $44.49_{-0.15}^{+0.14}$        & 44.44         &        44.19, 44.78        & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $70.88\pm0.08$                 & 70.87         &        70.72, 71.04        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.2_{-1.5}^{+1.6}$            & 0.0           &       $-$3.1, 3.3\phs      & uniform, ${\rm RA}_{2010} = 107.7991482$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $-0.3\pm1.3$                   & 0.0           &       $-$2.9, 2.3\phs      & uniform, ${\rm Dec}_{2010} = +43.4981455$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $356.5_{-1.2}^{+1.1}$          & 356.3         &        354.3, 358.8        & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-562\pm3$                     & $-$563        &       $-$568, $-$556       & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $75.2\pm1.1$                   & 75.2          &         73.0, 77.5         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $-0.009_{-0.027}^{+0.030}$     & 0.002         &     $-$0.065, 0.047        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/13.08 {\rm pc})^3$ (\Mjup)  & $212.6\pm0.7$                  & 212.6         &        211.2, 214.0        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2460684_{-29}^{+30}$          & 2460676       &      2460626, 2460742      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $-3\pm8$                       & 1             &        $-$19, 14           & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-0.3\pm0.5$                   & $-$0.3        &       $-$1.4, 0.7          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-3.8\pm0.7$                   & $-$3.8        &       $-$5.3, $-$2.3       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.21\pm0.11$                  & 1.21          &         1.01, 1.45         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $356.2\pm1.2$                  & 356.0         &        353.7, 358.6        & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-566\pm3$                     & $-$567        &       $-$572, $-$559       & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $76.4\pm1.1$                   & 76.5          &         74.2, 78.7         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $13.08_{-0.19}^{+0.20}$        & 13.08         &        12.70, 13.48        & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $3.76\pm0.06$                  & 3.76          &         3.65, 3.88         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $213_{-10}^{+9}$               & 212           &          194, 232          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J0746+2000AB \label{tbl:mcmc-2M0746+20}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $12.736_{-0.029}^{+0.031}$     & 12.749        &       12.674, 12.796       & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $237.18\pm0.11$                & 237.16        &       236.96, 237.40       & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.4854\pm0.0003$              & 0.4856        &       0.4848, 0.4861       & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $138.56_{-0.21}^{+0.20}$       & 138.68        &       138.15, 138.96       & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $29.77_{-0.28}^{+0.30}$        & 29.79         &        29.19, 30.35        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $355.6\pm0.6$                  & 355.8         &        354.5, 356.8        & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $198.70\pm0.22$                & 198.58        &       198.25, 199.14       & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.1\pm0.8$                    & 0.0           &       $-$1.4, 1.6\phs      & uniform, ${\rm RA}_{2010} = 116.6762086$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.1\pm0.8$                    & 0.0           &       $-$1.4, 1.7\phs      & uniform, ${\rm Dec}_{2010} = +20.0089253$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $-363.78\pm0.29$               & $-$363.82     &    $-$364.36, $-$363.20    & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-51.1\pm0.4$                  & $-$51.1       &      $-$51.9, $-$50.4      & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $79.9\pm0.8$                   & 80.0          &         78.4, 81.5         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.069\pm0.007$                & 0.070         &        0.055, 0.083        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/12.35 {\rm pc})^3$ (\Mjup)  & $162.5\pm0.9$                  & 162.1         &        160.6, 164.4        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2461877_{-22}^{+24}$          & 2461887       &      2461830, 2461923      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $16.4_{-1.7}^{+1.5}$           & 16.5          &         13.2, 19.6         & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-1.4\pm0.8$                   & $-$1.4        &       $-$3.0, 0.0          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-1.9\pm0.9$                   & $-$1.9        &       $-$3.7, $-$0.4       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.02_{-0.12}^{+0.10}$         & 1.02          &         0.82, 1.29         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $-365.1\pm0.8$                 & $-$365.2      &     $-$366.8, $-$363.6     & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-53.1\pm0.9$                  & $-$53.0       &      $-$54.9, $-$51.2      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $80.9\pm0.8$                   & 81.0          &         79.4, 82.6         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $12.35_{-0.13}^{+0.12}$        & 12.34         &        12.11, 12.60        & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $2.930_{-0.028}^{+0.030}$      & 2.927         &        2.871, 2.987        & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $163\pm5$                      & 162           &          153, 173          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J0850+1057AB \label{tbl:mcmc-2M0850+10}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $48_{-6}^{+7}$                 & 45            &           34, 94           & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $156_{-9}^{+8}$                & 152           &          140, 212          & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.06_{-0.06}^{+0.05}$         & 0.02          &         0.00, 0.38         & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $64.9_{-1.4}^{+1.5}$           & 65.7          &         60.7, 67.9         & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $113.3_{-1.7}^{+1.6}$          & 112.9         &        110.0, 119.0        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $70_{-40}^{+150}$              & 270           &        $-$60, 270          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $80\pm5$                       & 80            &           63, 90           & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.0_{-0.6}^{+0.7}$            & 0.3           &       $-$1.3, 1.3\phs      & uniform, ${\rm RA}_{2010} = 132.6493640$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.1\pm0.6$                    & 0.1           &       $-$1.1, 1.3\phs      & uniform, ${\rm Dec}_{2010} = +10.9543778$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $-144.9\pm2.2$                 & $-$145.1      &     $-$149.3, $-$140.4     & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-14.0\pm1.1$                  & $-$13.9       &      $-$16.2, $-$11.8      & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $30.6\pm0.6$                   & 30.7          &         29.3, 31.8         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.04\pm0.12$                  & 0.05          &      $-$0.21, 0.29         & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/31.8  {\rm pc})^3$ (\Mjup)  & $54_{-8}^{+6}$                 & 59            &           32, 67           & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2476000_{-5000}^{+4000}$      & 2480000       &      2469000, 2489000      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $6\pm20$                       & 8             &        $-$34, 50           & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-2.2\pm0.8$                   & $-$2.8        &       $-$3.8, $-$0.7       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-1.3\pm0.8$                   & $-$1.2        &       $-$2.9, 0.2          & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $0.82_{-0.08}^{+0.07}$         & 0.84          &         0.68, 0.99         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $-147.1\pm2.3$                 & $-$147.9      &     $-$151.9, $-$142.5     & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-15.4\pm1.3$                  & $-$15.2       &      $-$18.1, $-$12.8      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $31.4_{-0.6}^{+0.7}$           & 31.5          &         30.1, 32.7         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $31.8\pm0.6$                   & 31.7          &         30.6, 33.2         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $4.98_{-0.33}^{+0.25}$         & 4.83          &         4.42, 6.78         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $54\pm8$                       & 58            &           32, 69           & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J0920+3517AB \label{tbl:mcmc-2M0920+35}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $7.258\pm0.009$                & 7.257         &        7.239, 7.277        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $68.15\pm0.23$                 & 68.12         &        67.68, 68.62        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.180_{-0.007}^{+0.006}$      & 0.181         &        0.167, 0.193        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $87.15\pm0.17$                 & 87.18         &        86.81, 87.49        & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $66.73\pm0.12$                 & 66.76         &        66.49, 66.97        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $317.5_{-1.5}^{+1.4}$          & 317.4         &        314.7, 320.6        & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $305.14_{-0.19}^{+0.18}$       & 305.11        &       304.76, 305.51       & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.4\pm1.0$                    & 0.0           &       $-$1.7, 2.4\phs      & uniform, ${\rm RA}_{2010} = 140.0504412$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.1\pm0.5$                    & 0.0           &       $-$0.9, 1.2\phs      & uniform, ${\rm Dec}_{2010} = +35.2947397$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $-183.88\pm0.15$               & $-$183.91     &    $-$184.19, $-$183.58    & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-198.16\pm0.16$               & $-$198.19     &    $-$198.49, $-$197.83    & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $31.0\pm0.6$                   & 30.9          &         29.7, 32.2         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.183_{-0.011}^{+0.010}$      & 0.184         &        0.162, 0.204        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/30.9  {\rm pc})^3$ (\Mjup)  & $186.7\pm2.1$                  & 186.4         &        182.4, 190.9        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2457940_{-10}^{+11}$          & 2457938       &      2457919, 2457962      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $12.4\pm0.7$                   & 12.6          &         11.0, 13.9         & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-2.5\pm1.0$                   & $-$2.5        &       $-$4.6, $-$0.4       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-4.2\pm1.0$                   & $-$4.2        &       $-$6.4, $-$2.2       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.33_{-0.13}^{+0.12}$         & 1.33          &         1.09, 1.60         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $-186.3\pm1.1$                 & $-$186.4      &     $-$188.5, $-$184.3     & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-202.4\pm1.1$                 & $-$202.4      &     $-$204.6, $-$200.3     & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $32.3\pm0.6$                   & 32.3          &         31.1, 33.6         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $30.9\pm0.6$                   & 31.0          &         29.7, 32.1         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $2.11\pm0.04$                  & 2.11          &         2.03, 2.19         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $187\pm11$                     & 187           &          165, 209          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of SDSS~J0926+5847AB \label{tbl:mcmc-SD0926+58}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $12.9_{-1.9}^{+1.3}$           & 11.1          &         10.4, 18.2         & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $78_{-8}^{+6}$                 & 80            &           68, 105          & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.35_{-0.16}^{+0.22}$         & 0.48          &         0.00, 0.58         & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $91.7_{-0.8}^{+0.6}$           & 91.3          &         90.5, 93.2         & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $133.6_{-0.5}^{+0.6}$          & 133.4         &        132.4, 134.6        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $275_{-17}^{+11}$              & 277           &          210, 410          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $165_{-9}^{+8}$                & 166           &          148, 182          & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $-0.5_{-2.7}^{+2.5}$           & $-$1.8        &       $-$5.8, 4.6\phs      & uniform, ${\rm RA}_{2010} = 141.5643537$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.0\pm0.8$                    & $-$0.1        &       $-$1.5, 1.6\phs      & uniform, ${\rm Dec}_{2010} = +58.7887839$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $11.8\pm1.0$                   & 12.1          &          9.9, 13.8         & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-216.2\pm0.8$                 & $-$216.1      &     $-$217.8, $-$214.6     & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $42.2\pm1.0$                   & 41.7          &         40.2, 44.2         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $-0.07_{-0.07}^{+0.08}$        & $-$0.10       &      $-$0.23, 0.08         & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/23.0  {\rm pc})^3$ (\Mjup)  & $38_{-18}^{+9}$                & 53            &           18, 70           & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2461300_{-800}^{+700}$        & 2460500       &      2458900, 2463600      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $-6_{-6}^{+7}$                 & $-$8          &        $-$20, 7            & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-1.1\pm0.8$                   & $-$1.4        &       $-$2.8, 0.4          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-3.8\pm0.8$                   & $-$4.9        &       $-$5.5, $-$2.1       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.20\pm0.10$                  & 1.32          &         1.00, 1.41         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $10.7\pm1.3$                   & 10.8          &          8.2, 13.2         & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-220.0\pm1.2$                 & $-$221.1      &     $-$222.4, $-$217.7     & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $43.4\pm1.0$                   & 43.0          &         41.3, 45.4         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $23.0_{-0.6}^{+0.5}$           & 23.3          &         22.0, 24.1         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $1.80_{-0.21}^{+0.14}$         & 1.87          &         1.54, 2.42         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $38_{-18}^{+10}$               & 55            &           17, 71           & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J1017+1308AB \label{tbl:mcmc-2M1017+13}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $18.60_{-0.23}^{+0.22}$        & 18.62         &        18.16, 19.07        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $120.0_{-1.2}^{+1.1}$          & 120.0         &        117.7, 122.3        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.158\pm0.010$                & 0.158         &        0.139, 0.178        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $35.4_{-0.9}^{+1.0}$           & 35.4          &         33.5, 37.2         & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $72.7_{-2.0}^{+1.8}$           & 72.3          &         69.0, 76.7         & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $5\pm5$                        & 7             &         $-$5, 16           & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $184.9_{-1.3}^{+1.4}$          & 185.2         &        182.1, 187.6        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.3\pm1.6$                    & 0.0           &       $-$2.9, 3.4\phs      & uniform, ${\rm RA}_{2010} = 154.2818189$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.1_{-0.8}^{+0.7}$            & 0.0           &       $-$1.4, 1.6\phs      & uniform, ${\rm Dec}_{2010} = +13.1441293$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $47.9_{-0.4}^{+0.3}$           & 48.1          &         47.3, 48.7         & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-116.0_{-0.6}^{+0.5}$         & $-$115.7      &     $-$117.1, $-$114.9     & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $30.9\pm1.1$                   & 30.8          &         28.6, 33.0         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.026\pm0.022$                & 0.038         &     $-$0.017, 0.070        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/31.0  {\rm pc})^3$ (\Mjup)  & $155.9\pm2.1$                  & 155.5         &        151.6, 160.1        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2458650_{-150}^{+90}$         & 2458620       &      2458470, 2465190      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $3.2_{-2.6}^{+2.7}$            & 4.5           &       $-$2.1, 8.4          & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-4.7\pm1.9$                   & $-$4.7        &       $-$8.6, $-$0.9       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-3.3\pm1.7$                   & $-$3.3        &       $-$6.6, 0.2          & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.38_{-0.21}^{+0.18}$         & 1.38          &         1.02, 1.81         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $43.2\pm1.9$                   & 43.4          &         39.2, 47.0         & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-119.3\pm1.8$                 & $-$119.0      &     $-$123.0, $-$115.9     & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $32.3\pm1.1$                   & 32.2          &         30.0, 34.5         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $31.0_{-1.1}^{+1.0}$           & 31.1          &         28.9, 33.2         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $3.72\pm0.13$                  & 3.73          &         3.47, 4.00         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $156_{-18}^{+14}$              & 157           &          126, 191          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of SDSS~J1021$-$0304AB \label{tbl:mcmc-SD1021-03}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $86_{-17}^{+13}$               & 75            &           60, 119          & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $241_{-28}^{+19}$              & 224           &          201, 294          & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.38\pm0.07$                  & 0.31          &         0.24, 0.51         & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $165_{-7}^{+6}$                & 161           &          154, 177          & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $260_{-90}^{+100}$             & 260           &           60, 400          & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $110_{-120}^{+70}$             & 70            &        $-$40, 300          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $100_{-120}^{+70}$             & 70            &        $-$40, 290          & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $-0.3\pm1.3$                   & 0.0           &       $-$3.0, 2.4\phs      & uniform, ${\rm RA}_{2010} = 155.2901072$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.4\pm1.0$                    & 0.0           &       $-$1.6, 2.3\phs      & uniform, ${\rm Dec}_{2010} =  -3.0720382$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $-182\pm8$                     & $-$183        &       $-$198, $-$167       & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-69.8\pm1.8$                  & $-$69.6       &      $-$73.3, $-$66.1      & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $32.5\pm1.2$                   & 32.8          &         30.1, 35.1         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $-0.9\pm0.3$                   & $-$0.9        &       $-$1.5, $-$0.2       & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/29.7  {\rm pc})^3$ (\Mjup)  & $52_{-4}^{+3}$                 & 56            &           47, 60           & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2487000_{-6000}^{+4000}$      & 2482000       &      2478000, 2499000      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $-210\pm80$                    & $-$200        &       $-$380, $-$50        & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-4.9\pm1.0$                   & $-$4.9        &       $-$7.1, $-$3.0       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-1.5\pm0.9$                   & $-$1.5        &       $-$3.3, 0.2          & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.15_{-0.11}^{+0.10}$         & 1.15          &         0.95, 1.37         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $-187\pm8$                     & $-$188        &       $-$204, $-$171       & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-71.3\pm2.0$                  & $-$71.1       &      $-$75.3, $-$67.3      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $33.7_{-1.3}^{+1.2}$           & 33.9          &         31.2, 36.1         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $29.7\pm1.1$                   & 29.5          &         27.6, 32.0         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $7.2_{-0.8}^{+0.7}$            & 6.6           &          5.8, 8.8          & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $52_{-7}^{+6}$                 & 54            &           40, 68           & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J1047+4026AB~(a.k.a.~LP~213-68) \label{tbl:mcmc-2M1047+40}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $6.562_{-0.026}^{+0.029}$      & 6.557         &        6.508, 6.619        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $75.98_{-0.22}^{+0.21}$        & 75.94         &        75.55, 76.41        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.7485\pm0.0013$              & 0.7479        &       0.7458, 0.7511       & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $30.0\pm0.5$                   & 29.9          &         29.0, 30.9         & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $85.5_{-1.0}^{+1.1}$           & 85.6          &         83.4, 87.5         & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $63.5\pm1.0$                   & 63.4          &         61.6, 65.6         & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $329.6\pm1.2$                  & 329.5         &        327.2, 332.2        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $-0.2\pm1.7$                   & 0.0           &       $-$3.7, 3.1\phs      & uniform, ${\rm RA}_{2010} = 161.8064070$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $-0.3\pm1.0$                   & 0.0           &       $-$2.2, 1.7\phs      & uniform, ${\rm Dec}_{2010} = +40.4472059$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $-293.54\pm0.24$               & $-$293.55     &    $-$294.02, $-$293.05    & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-31.19\pm0.25$                & $-$31.18      &     $-$31.68, $-$30.69     & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $37.6\pm0.8$                   & 37.6          &         36.0, 39.1         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.019_{-0.015}^{+0.016}$      & 0.014         &     $-$0.011, 0.049        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/25.5  {\rm pc})^3$ (\Mjup)  & $177.5\pm1.0$                  & 177.5         &        175.5, 179.5        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2455822.5_{-0.4}^{+0.5}$      & 2455822.5     &    2455821.8, 2455823.2    & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $1.4_{-1.1}^{+1.2}$            & 1.1           &       $-$0.9, 3.7          & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-3.7\pm2.8$                   & $-$3.7        &       $-$9.7, 1.4          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-4.3\pm2.4$                   & $-$4.3        &       $-$9.4, 0.3          & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.60_{-0.29}^{+0.26}$         & 1.60          &         1.09, 2.21         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $-297.2\pm2.8$                 & $-$297.2      &     $-$303.3, $-$292.1     & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-35.5\pm2.4$                  & $-$35.5       &      $-$40.6, $-$30.9      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $39.2\pm0.8$                   & 39.2          &         37.5, 40.8         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $25.5\pm0.5$                   & 25.5          &         24.5, 26.6         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $1.94\pm0.04$                  & 1.94          &         1.86, 2.02         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $178_{-12}^{+11}$              & 177           &          156, 201          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of SDSS~J1052+4422AB \label{tbl:mcmc-SD1052+44}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $8.608_{-0.024}^{+0.025}$      & 8.603         &        8.559, 8.656        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $70.67\pm0.24$                 & 70.61         &        70.19, 71.15        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.1399_{-0.0023}^{+0.0022}$   & 0.1410        &       0.1354, 0.1445       & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $62.1\pm0.3$                   & 62.1          &         61.5, 62.7         & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $126.8\pm0.3$                  & 126.8         &        126.2, 127.5        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $187.3\pm1.6$                  & 186.8         &        184.0, 190.6        & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $113.4\pm0.4$                  & 113.6         &        112.5, 114.2        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $-0.4_{-1.1}^{+1.3}$           & 0.0           &       $-$2.8, 2.0\phs      & uniform, ${\rm RA}_{2010} = 163.0566530$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.3\pm0.6$                    & 0.0           &       $-$0.8, 1.5\phs      & uniform, ${\rm Dec}_{2010} = +44.3821517$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $24.06\pm0.18$                 & 24.02         &        23.70, 24.41        & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-133.33\pm0.19$               & $-$133.22     &    $-$133.71, $-$132.96    & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $36.8\pm0.6$                   & 37.0          &         35.6, 38.0         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $-0.165\pm0.008$               & $-$0.162      &     $-$0.181, $-$0.150     & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/26.2  {\rm pc})^3$ (\Mjup)  & $90.3\pm1.0$                   & 90.1          &         88.3, 92.3         & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2458987\pm14$                 & 2458980       &      2458960, 2459016      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $-11.7_{-0.5}^{+0.6}$          & $-$11.5       &      $-$12.8, $-$10.6      & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-3.0\pm1.4$                   & $-$3.0        &       $-$5.9, $-$0.5       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-4.2\pm1.2$                   & $-$4.2        &       $-$6.7, $-$1.9       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.33_{-0.16}^{+0.13}$         & 1.33          &         1.05, 1.64         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $21.1\pm1.4$                   & 21.0          &         18.2, 23.7         & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-137.5\pm1.2$                 & $-$137.4      &     $-$140.0, $-$135.2     & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $38.1\pm0.6$                   & 38.3          &         36.8, 39.3         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $26.2\pm0.4$                   & 26.1          &         25.4, 27.1         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $1.86\pm0.03$                  & 1.84          &         1.79, 1.92         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $90_{-5}^{+4}$                 & 89            &           81, 100          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of Gl~417BC \label{tbl:mcmc-GL417B}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $15.65\pm0.08$                 & 15.65         &        15.49, 15.81        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $130.0\pm0.4$                  & 130.0         &        129.2, 130.9        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.105\pm0.003$                & 0.106         &        0.099, 0.112        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $102.9\pm0.5$                  & 102.9         &        101.9, 103.9        & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $101.01\pm0.22$                & 101.06        &       100.56, 101.45       & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $348_{-5}^{+4}$                & 348           &          339, 356          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $255.6\pm0.6$                  & 255.7         &        254.4, 256.9        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/21.93 {\rm pc})^3$ (\Mjup)  & $99.2\pm1.3$                   & 99.2          &         96.7, 101.9        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2462370\pm50$                 & 2462370       &      2462270, 2462470      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $45.61\pm0.44$                 & 46.02         &        44.73, 46.49        & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $21.93\pm0.21$                 & 21.73         &        21.51, 22.35        & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $2.851\pm0.029$                & 2.825         &        2.795, 2.911        & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $99.2_{-3.3}^{+3.0}$           & 96.5          &         93.0, 105.6        & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of LHS~2397aAB \label{tbl:mcmc-LHS2397a}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $14.37\pm0.05$                 & 14.36         &        14.27, 14.46        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $214.8\pm0.8$                  & 214.6         &        213.2, 216.4        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.351\pm0.003$                & 0.353         &        0.345, 0.358        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $42.55_{-0.29}^{+0.28}$        & 42.41         &        41.98, 43.13        & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $74.7\pm0.8$                   & 74.4          &         73.2, 76.2         & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $221.2\pm1.3$                  & 221.5         &        218.5, 223.8        & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $314.0\pm0.6$                  & 314.2         &        312.7, 315.2        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $-0.6\pm1.6$                   & 0.0           &       $-$3.8, 2.7\phs      & uniform, ${\rm RA}_{2010} = 170.4536705$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.7\pm0.9$                    & 0.0           &       $-$1.1, 2.4\phs      & uniform, ${\rm Dec}_{2010} = -13.2189824$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $-487.67_{-0.32}^{+0.30}$      & $-$487.76     &    $-$488.29, $-$487.06    & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-57.8\pm0.5$                  & $-$57.7       &      $-$58.7, $-$56.8      & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $66.9_{-1.1}^{+1.0}$           & 67.3          &         64.7, 69.0         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.344\pm0.009$                & 0.344         &        0.326, 0.363        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/14.66 {\rm pc})^3$ (\Mjup)  & $158.5_{-1.4}^{+1.3}$          & 158.2         &        155.9, 161.2        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2459093_{-22}^{+23}$          & 2459092       &      2459047, 2459137      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $74.0\pm2.0$                   & 73.8          &         70.0, 77.9         & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-6.2\pm1.6$                   & $-$6.2        &       $-$9.4, $-$3.2       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-1.1\pm1.2$                   & $-$1.1        &       $-$3.5, 1.4          & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.31_{-0.15}^{+0.14}$         & 1.31          &         1.04, 1.64         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $-493.9\pm1.6$                 & $-$494.0      &     $-$497.1, $-$490.8     & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-58.8\pm1.3$                  & $-$58.7       &      $-$61.5, $-$56.3      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $68.2_{-1.0}^{+1.1}$           & 68.6          &         66.1, 70.4         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $14.66\pm0.23$                 & 14.58         &        14.21, 15.13        & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $3.15\pm0.05$                  & 3.13          &         3.05, 3.25         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $159_{-8}^{+7}$                & 156           &          144, 174          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of DENIS~J1228$-$1557AB \label{tbl:mcmc-DE1228-15}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $50_{-7}^{+5}$                 & 47            &           40, 65           & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $303_{-11}^{+8}$               & 297           &          288, 331          & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.089_{-0.035}^{+0.027}$      & 0.075         &        0.044, 0.197        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $142\pm4$                      & 140           &          135, 150          & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $60.0_{-2.0}^{+2.5}$           & 60.4          &         54.4, 64.3         & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $10_{-40}^{+50}$               & $-$30         &        $-$70, 60           & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $105_{-5}^{+6}$                & 107           &           93, 115          & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.5_{-2.1}^{+2.3}$            & 0.0           &       $-$4.0, 4.9\phs      & uniform, ${\rm RA}_{2010} = 187.0639596$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $-0.5\pm1.2$                   & 0.0           &       $-$2.9, 1.8\phs      & uniform, ${\rm Dec}_{2010} = -15.7933016$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $110_{-30}^{+31}$              & 118           &           49, 170          & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-209_{-26}^{+27}$             & $-$201        &       $-$262, $-$156       & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $46.8\pm1.7$                   & 46.4          &         43.5, 50.2         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.9\pm1.1$                    & 0.6           &       $-$1.2, 3.1          & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/20.9  {\rm pc})^3$ (\Mjup)  & $106_{-16}^{+13}$              & 115           &           78, 135          & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2476000_{-8000}^{+5000}$      & 2483000       &      2468000, 2485000      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $300\pm300$                    & 200           &       $-$400, 900          & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-5.7\pm1.0$                   & $-$5.7        &       $-$7.6, $-$3.8       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-1.4\pm0.6$                   & $-$1.4        &       $-$2.7, $-$0.2       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.11\pm0.09$                  & 1.11          &         0.93, 1.30         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $100\pm30$                     & 110           &           40, 170          & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-210\pm27$                    & $-$203        &       $-$263, $-$157       & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $48.0_{-1.6}^{+1.8}$           & 47.5          &         44.6, 51.3         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $20.9\pm0.7$                   & 21.0          &         19.5, 22.4         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $6.36_{-0.35}^{+0.29}$         & 6.26          &         5.78, 7.09         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $106_{-19}^{+16}$              & 118           &           72, 145          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of Kelu-1AB \label{tbl:mcmc-KELU-1}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $24.98\pm0.19$                 & 24.97         &        24.60, 25.36        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $227.9_{-1.1}^{+0.9}$          & 227.7         &        226.0, 230.0        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.709\pm0.005$                & 0.709         &        0.699, 0.719        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $82.35\pm0.08$                 & 82.34         &        82.18, 82.51        & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $44.78\pm0.20$                 & 44.80         &        44.39, 45.20        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $3.7\pm2.1$                    & 3.4           &       $-$0.5, 7.8          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $158.23\pm0.13$                & 158.23        &       157.96, 158.48       & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.4_{-2.4}^{+2.5}$            & 0.0           &       $-$4.4, 5.3\phs      & uniform, ${\rm RA}_{2010} = 196.4165748$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.3\pm1.7$                    & 0.0           &       $-$3.1, 3.7\phs      & uniform, ${\rm Dec}_{2010} = -25.6847822$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $-294\pm8$                     & $-$295        &       $-$311, $-$277       & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-1\pm5$                       & $-$2          &        $-$11, 10           & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $47.0\pm2.2$                   & 46.8          &         42.6, 51.3         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $-0.7\pm0.9$                   & $-$0.6        &       $-$2.5, 1.0          & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/20.8  {\rm pc})^3$ (\Mjup)  & $180.1\pm1.1$                  & 179.6         &        177.9, 182.4        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2460410_{-110}^{+80}$         & 2460400       &      2460230, 2460650      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $-160\pm200$                   & $-$130        &       $-$560, 240          & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-6.0\pm0.7$                   & $-$6.0        &       $-$7.5, $-$4.5       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-1.5\pm0.5$                   & $-$1.5        &       $-$2.3, $-$0.5       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $0.96_{-0.09}^{+0.07}$         & 0.96          &         0.81, 1.12         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $-300\pm8$                     & $-$301        &       $-$317, $-$283       & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-2\pm5$                       & $-$3          &        $-$12, 9            & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $48.0\pm2.2$                   & 47.8          &         43.6, 52.3         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $20.8_{-1.0}^{+0.9}$           & 20.9          &         19.0, 22.8         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $4.75_{-0.22}^{+0.21}$         & 4.76          &         4.34, 5.21         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $180_{-26}^{+22}$              & 182           &          134, 233          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J1404$-$3159AB \label{tbl:mcmc-2M1404-31}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $16.52_{-0.22}^{+0.21}$        & 16.51         &        16.10, 16.97        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $133.7_{-2.3}^{+1.5}$          & 135.9         &        131.0, 138.8        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.825\pm0.005$                & 0.825         &        0.814, 0.836        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $164_{-7}^{+8}$                & 157           &          151, 177          & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $207_{-13}^{+176}$             & 208           &           23, 376          & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $52_{-17}^{+172}$              & 45            &        $-$60, 242          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $84_{-18}^{+170}$              & 76            &        $-$44, 272          & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.3_{-1.5}^{+1.4}$            & 0.0           &       $-$2.6, 3.2\phs      & uniform, ${\rm RA}_{2010} = 211.2073153$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $1.0\pm1.2$                    & 0.0           &       $-$1.4, 3.3\phs      & uniform, ${\rm Dec}_{2010} = -31.9924797$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $339.11_{-0.27}^{+0.29}$       & 338.93        &       338.55, 339.66       & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-20.3\pm0.7$                  & $-$19.8       &      $-$21.7, $-$18.9      & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $41.8\pm1.1$                   & 41.5          &         39.6, 44.0         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $-0.165\pm0.016$               & $-$0.153      &     $-$0.197, $-$0.132     & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/23.5  {\rm pc})^3$ (\Mjup)  & $119_{-7}^{+5}$                & 125           &          110, 135          & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2460690_{-90}^{+80}$          & 2460710       &      2460510, 2460870      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $-22.1_{-2.0}^{+2.1}$          & $-$20.7       &      $-$26.2, $-$17.8      & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-5.2\pm0.4$                   & $-$5.2        &       $-$6.1, $-$4.4       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-1.79\pm0.25$                 & $-$1.79       &      $-$2.31, $-$1.33      & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $0.75\pm0.05$                  & 0.75          &         0.66, 0.84         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $333.9\pm0.5$                  & 333.7         &        332.8, 334.9        & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-22.1\pm0.7$                  & $-$21.6       &      $-$23.6, $-$20.6      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $42.5\pm1.1$                   & 42.2          &         40.3, 44.7         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $23.5\pm0.6$                   & 23.7          &         22.3, 24.8         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $3.15_{-0.11}^{+0.09}$         & 3.22          &         2.96, 3.37         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $120_{-13}^{+11}$              & 128           &           98, 147          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of HD~130948BC \label{tbl:mcmc-HD130948B}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $10.009\pm0.010$               & 10.008        &        9.990, 10.029       & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $122.52\pm0.08$                & 122.53        &       122.37, 122.68       & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.1627\pm0.0017$              & 0.1622        &       0.1592, 0.1660       & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $95.70\pm0.05$                 & 95.71         &        95.60, 95.81        & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $133.56\pm0.03$                & 133.56        &       133.50, 133.63       & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $68.39\pm0.24$                 & 68.35         &        67.93, 68.88        & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $123.11\pm0.06$                & 123.11        &       122.99, 123.23       & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/18.17 {\rm pc})^3$ (\Mjup)  & $115.45_{-0.32}^{+0.30}$       & 115.50        &       114.83, 116.05       & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2458298\pm5$                  & 2458297       &      2458287, 2458308      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $55.03\pm0.34$                 & 54.64         &        54.35, 55.71        & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $18.17\pm0.11$                 & 18.30         &        17.95, 18.40        & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $2.226_{-0.013}^{+0.014}$      & 2.242         &        2.199, 2.254        & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $115.4_{-2.1}^{+2.2}$          & 118.0         &        111.2, 119.8        & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of Gl~569Bab \label{tbl:mcmc-GL569B}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $2.3707\pm0.0005$              & 2.3707        &       2.3696, 2.3718       & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $93.64\pm0.14$                 & 93.62         &        93.35, 93.93        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.3186\pm0.0010$              & 0.3184        &       0.3166, 0.3207       & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $32.70\pm0.23$                 & 32.65         &        32.24, 33.15        & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $142.5\pm0.3$                  & 142.6         &        141.9, 143.2        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $81.19_{-0.29}^{+0.28}$        & 81.18         &        80.63, 81.76        & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $41.28\pm0.30$                 & 41.24         &        40.69, 41.89        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/9.65  {\rm pc})^3$ (\Mjup)  & $137.7\pm0.6$                  & 137.6         &        136.5, 139.0        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2456159.2\pm0.4$              & 2456159.5     &    2456158.5, 2456160.2    & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $103.6\pm1.7$                  & 104.5         &        100.2, 107.0        & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $9.65\pm0.16$                  & 9.57          &         9.34, 9.98         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $0.904\pm0.015$                & 0.896         &        0.874, 0.935        & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $138\pm7$                      & 134           &          124, 152          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of SDSS~J1534+1615AB \label{tbl:mcmc-SD1534+16}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $58_{-24}^{+39}$               & 48            &           30, 454          & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $150_{-40}^{+60}$              & 130           &          100, 590          & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.22_{-0.22}^{+0.21}$         & 0.11          &         0.00, 0.80         & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $36_{-10}^{+15}$               & 28            &           13, 55           & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $146_{-18}^{+19}$              & 132           &          101, 189          & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $168_{-42}^{+13}$              & 128           &        $-$12, 234          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $175_{-14}^{+8}$               & 183           &          135, 213          & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.4_{-0.9}^{+0.8}$            & 0.5           &       $-$1.3, 2.2\phs      & uniform, ${\rm RA}_{2010} = 233.5710344$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $-0.6\pm1.1$                   & $-$0.6        &       $-$2.8, 1.5\phs      & uniform, ${\rm Dec}_{2010} = +16.2631701$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $-76.4_{-1.4}^{+1.3}$          & $-$76.7       &      $-$79.2, $-$73.7      & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-37.2_{-0.4}^{+0.5}$          & $-$37.2       &      $-$38.1, $-$36.3      & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $26.6\pm0.9$                   & 26.5          &         24.9, 28.4         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.07_{-0.09}^{+0.10}$         & 0.06          &      $-$0.12, 0.26         & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/36.2  {\rm pc})^3$ (\Mjup)  & $45_{-5}^{+4}$                 & 44            &           37, 60           & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2477000_{-15000}^{+13000}$    & 2470000       &      2461000, 2621000      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $12_{-19}^{+16}$               & 7             &        $-$33, 81           & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-2.3\pm0.7$                   & $-$2.0        &       $-$3.6, $-$1.0       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-3.2\pm0.8$                   & $-$3.0        &       $-$4.9, $-$1.8       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $0.99\pm0.09$                  & 1.00          &         0.81, 1.18         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $-78.8\pm1.5$                  & $-$78.7       &      $-$81.8, $-$75.7      & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-40.4\pm0.9$                  & $-$40.2       &      $-$42.2, $-$38.6      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $27.6\pm0.9$                   & 27.5          &         25.9, 29.4         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $36.2_{-1.2}^{+1.1}$           & 36.3          &         34.0, 38.6         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $5.3_{-1.6}^{+2.3}$            & 4.6           &          3.5, 21.6         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $46_{-7}^{+6}$                 & 44            &           34, 63           & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J1534$-$2952AB \label{tbl:mcmc-2M1534-29}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $20.35_{-0.06}^{+0.05}$        & 20.38         &        20.26, 20.48        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $214.07_{-0.23}^{+0.27}$       & 213.92        &       213.54, 214.55       & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.0027_{-0.0027}^{+0.0028}$   & 0.0058        &       0.0000, 0.0139       & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $85.56_{-0.07}^{+0.08}$        & 85.55         &        85.40, 85.70        & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $13.61\pm0.05$                 & 13.61         &        13.51, 13.71        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $80\pm40$                      & 80            &        $-$70, 260          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $92.06_{-0.14}^{+0.15}$        & 91.97         &        91.73, 92.33        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $-0.2\pm0.9$                   & 0.0           &       $-$1.9, 1.6\phs      & uniform, ${\rm RA}_{2010} = 233.7081207$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $-0.4_{-1.3}^{+1.4}$           & 0.0           &       $-$3.2, 2.2\phs      & uniform, ${\rm Dec}_{2010} = -29.8748566$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $94.4\pm0.6$                   & 94.6          &         93.2, 95.5         & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-260.0\pm1.5$                 & $-$259.5      &     $-$262.9, $-$257.0     & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $62.3\pm1.1$                   & 62.5          &         60.0, 64.5         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.02\pm0.04$                  & 0.02          &      $-$0.06, 0.10         & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/15.88 {\rm pc})^3$ (\Mjup)  & $99.5_{-0.6}^{+0.8}$           & 99.0          &         97.7, 100.6        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2462500_{-900}^{+800}$        & 2462400       &      2460900, 2467100      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $5_{-8}^{+9}$                  & 3             &        $-$12, 22           & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-3.2\pm0.4$                   & $-$3.2        &       $-$3.9, $-$2.3       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-2.2\pm0.3$                   & $-$2.2        &       $-$2.8, $-$1.6       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $0.70_{-0.06}^{+0.05}$         & 0.70          &         0.59, 0.80         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $91.2\pm0.7$                   & 91.4          &         89.8, 92.6         & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-262.2\pm1.5$                 & $-$261.7      &     $-$265.2, $-$259.1     & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $63.0\pm1.1$                   & 63.2          &         60.7, 65.2         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $15.88_{-0.28}^{+0.29}$        & 15.83         &        15.32, 16.46        & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $3.40\pm0.06$                  & 3.39          &         3.28, 3.52         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $99\pm5$                       & 98            &           89, 110          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J1728+3948AB \label{tbl:mcmc-2M1728+39}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $40.8_{-1.2}^{+1.6}$           & 43.8          &         37.8, 47.9         & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $221_{-5}^{+6}$                & 232           &          210, 247          & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.015_{-0.015}^{+0.013}$      & 0.055         &        0.000, 0.106        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $54.4\pm0.6$                   & 55.4          &         53.2, 56.8         & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $111.3\pm0.6$                  & 110.6         &        109.7, 112.3        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $330_{-130}^{+50}$             & 340           &          100, 420          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $356.93\pm0.13$                & 356.87        &       356.64, 357.21       & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.1\pm0.6$                    & 0.0           &       $-$1.1, 1.3\phs      & uniform, ${\rm RA}_{2010} = 262.0482783$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $-0.1\pm1.0$                   & 0.0           &       $-$2.1, 2.0\phs      & uniform, ${\rm Dec}_{2010} = +39.8164696$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $35.7\pm0.5$                   & 35.8          &         34.7, 36.7         & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-19.3\pm0.4$                  & $-$19.4       &      $-$20.2, $-$18.5      & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $35.7\pm0.6$                   & 35.8          &         34.4, 37.0         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.042_{-0.030}^{+0.031}$      & 0.042         &     $-$0.019, 0.101        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/27.4  {\rm pc})^3$ (\Mjup)  & $140.0_{-1.6}^{+1.3}$          & 140.3         &        137.2, 143.4        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2466000\pm5000$               & 2471000       &      2455000, 2472000      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $9_{-7}^{+6}$                  & 10            &         $-$4, 23           & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-0.9\pm0.4$                   & $-$0.9        &       $-$1.9, $-$0.1       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-2.6\pm0.7$                   & $-$2.6        &       $-$4.0, $-$1.3       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $0.75_{-0.07}^{+0.06}$         & 0.75          &         0.62, 0.90         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $34.8\pm0.7$                   & 34.9          &         33.5, 36.1         & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-22.0\pm0.8$                  & $-$22.0       &      $-$23.5, $-$20.3      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $36.4\pm0.6$                   & 36.5          &         35.1, 37.7         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $27.4_{-0.5}^{+0.4}$           & 27.4          &         26.5, 28.4         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $6.09_{-0.22}^{+0.17}$         & 6.35          &         5.70, 6.81         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $140_{-8}^{+7}$                & 139           &          126, 156          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of LSPM~J1735+2634AB \label{tbl:mcmc-LS1735+26}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $21.65_{-0.23}^{+0.24}$        & 21.64         &        21.17, 22.13        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $283.2_{-2.0}^{+2.2}$          & 283.0         &        278.9, 287.5        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.497\pm0.004$                & 0.497         &        0.490, 0.505        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $53.89\pm0.11$                 & 53.89         &        53.67, 54.11        & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $179.08\pm0.15$                & 179.12        &       178.77, 179.39       & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $118.3\pm0.4$                  & 118.3         &        117.4, 119.1        & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $128.69\pm0.22$                & 128.68        &       128.25, 129.14       & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.0\pm0.8$                    & 0.0           &       $-$1.6, 1.5\phs      & uniform, ${\rm RA}_{2010} = 263.8045883$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.0_{-1.4}^{+1.3}$            & 0.0           &       $-$2.7, 2.7\phs      & uniform, ${\rm Dec}_{2010} = +26.5791198$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $151.9\pm0.3$                  & 151.8         &        151.2, 152.6        & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-311.59_{-0.20}^{+0.21}$      & $-$311.67     &    $-$312.00, $-$311.17    & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $63.5\pm0.8$                   & 63.7          &         61.9, 65.2         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.077_{-0.007}^{+0.006}$      & 0.075         &        0.064, 0.090        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/15.45 {\rm pc})^3$ (\Mjup)  & $187.2\pm0.4$                  & 187.1         &        186.5, 188.0        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2462870\pm90$                 & 2462870       &      2462690, 2463050      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $21.9_{-1.8}^{+1.9}$           & 21.2          &         18.2, 25.6         & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-1.0\pm0.7$                   & $-$1.0        &       $-$2.5, 0.2          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-3.6\pm1.2$                   & $-$3.6        &       $-$6.1, $-$1.3       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.18_{-0.15}^{+0.12}$         & 1.18          &         0.92, 1.46         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $150.9\pm0.8$                  & 150.7         &        149.3, 152.3        & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-315.2\pm1.2$                 & $-$315.3      &     $-$317.7, $-$312.8     & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $64.7_{-0.9}^{+0.8}$           & 64.9          &         63.1, 66.4         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $15.45_{-0.20}^{+0.19}$        & 15.41         &        15.05, 15.84        & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $4.37_{-0.06}^{+0.07}$         & 4.36          &         4.25, 4.51         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $187\pm7$                      & 186           &          173, 202          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J1750+4424AB \label{tbl:mcmc-2M1750+44}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $210_{-60}^{+40}$              & 170           &          140, 330          & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $660_{-150}^{+100}$            & 580           &          470, 940          & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.73_{-0.07}^{+0.09}$         & 0.70          &         0.57, 0.85         & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $52_{-4}^{+3}$                 & 53            &           46, 61           & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $129_{-6}^{+10}$               & 131           &          112, 142          & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $194_{-26}^{+18}$              & 185           &          159, 234          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $210_{-26}^{+19}$              & 206           &          175, 252          & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $-0.1\pm1.2$                   & $-$0.2        &       $-$2.5, 2.2\phs      & uniform, ${\rm RA}_{2010} = 267.5538299$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $-0.1_{-1.7}^{+1.6}$           & 0.4           &       $-$3.5, 3.2\phs      & uniform, ${\rm Dec}_{2010} = +44.4021159$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $-40\pm60$                     & $-$50         &       $-$160, 80           & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $154\pm28$                     & 160           &           97, 212          & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $31.2\pm0.9$                   & 30.9          &         29.4, 33.0         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $-0.8\pm2.0$                   & $-$1.2        &       $-$5.0, 3.3          & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/30.9  {\rm pc})^3$ (\Mjup)  & $190_{-50}^{+30}$              & 210           &          130, 330          & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2530000_{-22000}^{+15000}$    & 2514000       &      2502000, 2572000      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $-500\pm1400$                  & $-$700        &      $-$3700, 2400         & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-1.1\pm0.6$                   & $-$0.8        &       $-$2.2, 0.0          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-3.4\pm1.0$                   & $-$4.4        &       $-$5.4, $-$1.3       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.14_{-0.11}^{+0.10}$         & 1.11          &         0.94, 1.37         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $-40\pm60$                     & $-$50         &       $-$160, 80           & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $151\pm29$                     & 155           &           93, 208          & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $32.4\pm0.9$                   & 32.0          &         30.6, 34.2         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $30.9\pm0.9$                   & 31.3          &         29.2, 32.7         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $20_{-4}^{+3}$                 & 18            &           14, 29           & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $190_{-50}^{+40}$              & 220           &          130, 340          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J1847+5522AB \label{tbl:mcmc-2M1847+55}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $45_{-3}^{+5}$                 & 34            &           35, 51           & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $221_{-10}^{+18}$              & 186           &          188, 239          & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.09_{-0.09}^{+0.05}$         & 0.31          &         0.00, 0.27         & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $77.3_{-0.4}^{+0.7}$           & 75.9          &         75.7, 78.1         & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $126.3\pm0.5$                  & 127.9         &        125.5, 127.6        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $170_{-29}^{+31}$              & 158           &           92, 264          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $331.8_{-2.3}^{+3.1}$          & 326.9         &        325.3, 335.8        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.0_{-1.4}^{+1.5}$            & $-$0.5        &       $-$2.9, 2.7\phs      & uniform, ${\rm RA}_{2010} = 281.7652848$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.4_{-1.6}^{+1.5}$            & $-$0.1        &       $-$2.7, 3.6\phs      & uniform, ${\rm Dec}_{2010} = +55.3787162$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $126.10_{-0.23}^{+0.24}$       & 126.13        &       125.62, 126.57       & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-62.1\pm0.6$                  & $-$62.2       &      $-$63.2, $-$61.0      & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $26.5\pm0.9$                   & 26.5          &         24.6, 28.2         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.05\pm0.08$                  & 0.08          &      $-$0.12, 0.21         & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/36.5  {\rm pc})^3$ (\Mjup)  & $270_{-11}^{+10}$              & 286           &          248, 293          & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2463900_{-2000}^{+1700}$      & 2461700       &      2461000, 2470000      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $10_{-19}^{+18}$               & 15            &        $-$26, 46           & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-0.8\pm0.6$                   & $-$0.8        &       $-$2.0, 0.3          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-2.3\pm0.9$                   & $-$2.5        &       $-$4.0, $-$0.5       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $0.93_{-0.11}^{+0.08}$         & 1.08          &         0.75, 1.13         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $125.3\pm0.6$                  & 125.3         &        124.1, 126.5        & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-64.4\pm1.1$                  & $-$64.7       &      $-$66.5, $-$62.3      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $27.4\pm0.9$                   & 27.6          &         25.6, 29.2         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $36.5\pm1.2$                   & 36.3          &         34.2, 39.0         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $8.0_{-0.6}^{+0.7}$            & 6.7           &          6.7, 9.0          & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $270_{-31}^{+26}$              & 280           &          216, 331          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of SDSS~J2052$-$1609AB \label{tbl:mcmc-SD2052-16}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $44_{-14}^{+10}$               & 37            &           27, 88           & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $169_{-20}^{+15}$              & 158           &          146, 235          & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.20_{-0.11}^{+0.09}$         & 0.13          &         0.08, 0.50         & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $42_{-5}^{+7}$                 & 45            &           29, 51           & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $157\pm3$                      & 157           &          149, 164          & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $229_{-27}^{+34}$              & 199           &          138, 268          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $261\pm6$                      & 261           &          249, 274          & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $-0.1\pm0.9$                   & 0.2           &       $-$1.9, 1.7\phs      & uniform, ${\rm RA}_{2010} = 313.1478608$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $-0.3\pm0.5$                   & $-$0.4        &       $-$1.3, 0.7\phs      & uniform, ${\rm Dec}_{2010} = -16.1578445$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $400.96_{-0.25}^{+0.23}$       & 400.99        &       400.48, 401.45       & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $153.8\pm1.3$                  & 153.9         &        151.2, 156.4        & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $32.9\pm0.7$                   & 32.8          &         31.5, 34.3         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.06\pm0.05$                  & 0.05          &      $-$0.05, 0.17         & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/29.6  {\rm pc})^3$ (\Mjup)  & $69_{-20}^{+13}$               & 80            &           42, 100          & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2470000_{-8000}^{+4000}$      & 2466000       &      2461000, 2487000      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $10_{-10}^{+9}$                & 8             &        $-$10, 31           & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-0.5\pm0.4$                   & 0.3           &       $-$1.4, 0.3          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-4.0\pm0.4$                   & $-$3.9        &       $-$4.9, $-$3.2       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $0.81_{-0.06}^{+0.05}$         & 0.85          &         0.70, 0.92         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $400.4\pm0.5$                  & 401.3         &        399.4, 401.4        & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $149.8\pm1.4$                  & 149.9         &        147.1, 152.6        & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $33.7\pm0.7$                   & 33.6          &         32.3, 35.1         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $29.6\pm0.6$                   & 29.8          &         28.4, 30.9         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $5.0_{-0.6}^{+0.5}$            & 4.7           &          4.3, 7.0          & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $69_{-20}^{+14}$               & 81            &           41, 103          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J2132+1341AB \label{tbl:mcmc-2M2132+13}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $10.74_{-0.17}^{+0.16}$        & 10.72         &        10.42, 11.08        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $86.1\pm0.4$                   & 86.1          &         85.4, 87.0         & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.315_{-0.005}^{+0.004}$      & 0.315         &        0.306, 0.324        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $144.8_{-0.5}^{+0.6}$          & 144.7         &        143.7, 145.8        & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $82.0\pm2.2$                   & 81.8          &         77.8, 86.4         & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $15_{-5}^{+4}$                 & 14            &            6, 24           & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $102.8_{-2.4}^{+2.3}$          & 102.5         &         98.2, 107.5        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.2\pm0.7$                    & 0.0           &       $-$1.2, 1.7\phs      & uniform, ${\rm RA}_{2010} = 323.0480216$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.4_{-0.6}^{+0.7}$            & 0.0           &       $-$0.9, 1.7\phs      & uniform, ${\rm Dec}_{2010} = +13.6993492$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $17.83\pm0.18$                 & 17.92         &        17.47, 18.19        & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-121.57_{-0.25}^{+0.26}$      & $-$121.49     &    $-$122.08, $-$121.06    & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $34.8\pm0.6$                   & 35.0          &         33.6, 36.0         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.155\pm0.010$                & 0.153         &        0.135, 0.174        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/28.1  {\rm pc})^3$ (\Mjup)  & $128.2_{-2.9}^{+2.8}$          & 128.7         &        122.7, 134.0        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2458160\pm70$                 & 2458150       &      2458020, 2458300      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $13.3\pm0.9$                   & 13.2          &         11.6, 15.0         & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-1.3\pm0.4$                   & $-$1.3        &       $-$2.1, $-$0.6       & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-4.2\pm0.4$                   & $-$4.2        &       $-$5.0, $-$3.4       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $0.84\pm0.05$                  & 0.84          &         0.75, 0.94         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $16.5\pm0.4$                   & 16.6          &         15.7, 17.4         & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-125.8\pm0.5$                 & $-$125.7      &     $-$126.7, $-$124.8     & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $35.6\pm0.6$                   & 35.9          &         34.5, 36.8         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $28.1\pm0.5$                   & 27.9          &         27.1, 29.0         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $2.42\pm0.04$                  & 2.40          &         2.34, 2.50         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $128_{-8}^{+7}$                & 126           &          115, 143          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J2140+1625AB \label{tbl:mcmc-2M2140+16}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $24.45\pm0.25$                 & 24.34         &        23.95, 24.96        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $143.0\pm1.4$                  & 142.5         &        140.2, 145.8        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.196\pm0.007$                & 0.193         &        0.181, 0.211        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $37.3\pm0.6$                   & 37.2          &         36.0, 38.6         & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $100.5\pm0.6$                  & 100.3         &         99.3, 101.8        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $186.6_{-1.2}^{+1.1}$          & 186.7         &        184.4, 189.0        & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $176.4_{-0.7}^{+0.6}$          & 176.5         &        175.2, 177.7        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.2\pm1.1$                    & 0.0           &       $-$2.1, 2.5\phs      & uniform, ${\rm RA}_{2010} = 325.1220654$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.1\pm1.1$                    & 0.0           &       $-$2.1, 2.2\phs      & uniform, ${\rm Dec}_{2010} = +16.4215747$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $-69.2_{-0.7}^{+0.6}$          & $-$69.1       &      $-$70.4, $-$67.9      & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-76.3\pm0.5$                  & $-$76.3       &      $-$77.3, $-$75.3      & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $29.2_{-0.8}^{+0.9}$           & 29.0          &         27.5, 30.9         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.042_{-0.025}^{+0.026}$      & 0.042         &     $-$0.009, 0.093        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/32.9  {\rm pc})^3$ (\Mjup)  & $183.3_{-2.2}^{+2.1}$          & 183.1         &        179.0, 187.5        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2464380\pm90$                 & 2464340       &      2464210, 2464560      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $6\pm4$                        & 6             &         $-$1, 13           & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $-0.4\pm1.5$                   & $-$0.4        &       $-$3.1, 2.9          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-3.9\pm1.4$                   & $-$3.9        &       $-$6.9, $-$1.3       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.16_{-0.18}^{+0.15}$         & 1.16          &         0.87, 1.54         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $-69.5\pm1.6$                  & $-$69.5       &      $-$72.7, $-$66.2      & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-80.2\pm1.5$                  & $-$80.2       &      $-$83.2, $-$77.2      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $30.4_{-0.8}^{+0.9}$           & 30.2          &         28.6, 32.1         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $32.9_{-1.0}^{+0.9}$           & 33.1          &         31.1, 34.8         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $4.71\pm0.14$                  & 4.72          &         4.43, 5.00         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $183_{-17}^{+14}$              & 186           &          153, 216          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of 2MASS~J2206$-$2047AB \label{tbl:mcmc-2M2206-20}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $23.96_{-0.21}^{+0.23}$        & 23.98         &        23.55, 24.35        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $167.7\pm0.5$                  & 167.9         &        166.8, 168.7        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.015\pm0.008$                & 0.015         &        0.000, 0.027        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $43.8\pm0.5$                   & 43.8          &         42.9, 44.7         & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $77.6\pm0.4$                   & 77.5          &         76.9, 78.4         & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $96\pm13$                      & 98            &           42, 168          & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $115.7\pm0.4$                  & 115.9         &        115.0, 116.5        & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $0.3_{-1.2}^{+1.1}$            & 0.3           &       $-$2.0, 2.5\phs      & uniform, ${\rm RA}_{2010} = 331.5951921$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $-0.4_{-0.8}^{+0.9}$           & $-$0.7        &       $-$2.1, 1.4\phs      & uniform, ${\rm Dec}_{2010} = -20.7847000$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $19.0\pm0.6$                   & 19.1          &         17.8, 20.2         & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $-32.0_{-0.6}^{+0.7}$          & $-$31.9       &      $-$33.3, $-$30.7      & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $34.5\pm1.0$                   & 34.4          &         32.5, 36.6         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $-0.033_{-0.027}^{+0.029}$     & $-$0.035      &     $-$0.091, 0.023        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/28.0  {\rm pc})^3$ (\Mjup)  & $188.3_{-3.1}^{+2.9}$          & 188.3         &        183.0, 194.0        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2463500_{-400}^{+300}$        & 2463500       &      2462000, 2465100      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $-5\pm5$                       & $-$6          &        $-$15, 4            & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $1.7\pm1.6$                    & 0.0           &       $-$1.3, 4.8          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-3.7\pm1.2$                   & $-$2.1        &       $-$6.3, $-$1.3       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.28_{-0.16}^{+0.15}$         & 1.55          &         0.99, 1.62         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $20.7\pm1.7$                   & 19.1          &         17.5, 24.1         & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $-35.7\pm1.4$                  & $-$34.0       &      $-$38.6, $-$32.9      & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $35.8\pm1.0$                   & 35.9          &         33.7, 37.8         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $28.0_{-0.9}^{+0.7}$           & 27.9          &         26.4, 29.6         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $4.69_{-0.14}^{+0.13}$         & 4.68          &         4.43, 4.97         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $188_{-17}^{+16}$              & 186           &          158, 223          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage
\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}              &
\colhead{Median $\pm$1$\sigma$} &
\colhead{Best fit}              &
\colhead{95.4\% c.i.}           &
\colhead{Prior/Notes}           }
\tablecaption{MCMC Posteriors for the Orbit and Parallax of DENIS~J2252$-$1730AB \label{tbl:mcmc-2M2252-17}}
\startdata
\multicolumn{5}{c}{Fitted parameters} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Orbital period $P$ (yr)                                                 & $8.822_{-0.027}^{+0.026}$      & 8.832         &        8.771, 8.876        & $1/P$ (log-flat)                           \\[3pt]
Semimajor axis $a$ (mas)                                                & $123.3_{-0.7}^{+0.8}$          & 123.2         &        121.8, 124.8        & $1/a$ (log-flat)                           \\[3pt]
Eccentricity $e$                                                        & $0.334\pm0.009$                & 0.335         &        0.316, 0.352        & uniform, $0 \leq e < 1$                    \\[3pt]
Inclination $i$ (\degree)                                               & $108.6\pm0.5$                  & 108.8         &        107.6, 109.6        & $\sin(i)$, $0\degree < i < 180\degree$     \\[3pt]
PA of the ascending node $\Omega$ (\degree)                             & $178.0\pm0.3$                  & 178.0         &        177.4, 178.7        & uniform                                    \\[3pt]
Argument of periastron $\omega$ (\degree)                               & $314.6\pm1.2$                  & 314.6         &        312.3, 317.0        & uniform                                    \\[3pt]
Mean longitude at 2455197.5~JD $\lambda_{\rm ref}$ (\degree)            & $57.6\pm0.6$                   & 57.6          &         56.4, 58.9         & uniform                                    \\[3pt]
${\rm RA}-{\rm RA}_{2010}$ (mas)                                        & $-0.6_{-1.6}^{+1.5}$           & 0.0           &       $-$3.7, 2.6\phs      & uniform, ${\rm RA}_{2010} = 343.0460008$   \\[3pt]
${\rm Dec}-{\rm Dec}_{2010}$ (mas)                                      & $0.2_{-2.1}^{+2.2}$            & 0.0           &       $-$4.1, 4.5\phs      & uniform, ${\rm Dec}_{2010} = -17.5031371$  \\[3pt]
Relative proper motion in RA $\mu_{\rm RA, rel}$ (\masyr)               & $404.42_{-0.28}^{+0.29}$       & 404.36        &       403.85, 404.99       & uniform                                    \\[3pt]
Relative proper motion in Dec $\mu_{\rm Dec, rel}$ (\masyr)             & $143.0\pm0.4$                  & 143.0         &        142.3, 143.8        & uniform                                    \\[3pt]
Relative parallax $\pi_{\rm rel}$ (mas)                                 & $61.9_{-1.4}^{+1.3}$           & 61.2          &         59.2, 64.6         & $1/\pi^2$ (uniform volume density)         \\[3pt]
Ratio of photocenter orbit to semimajor axis $\alpha/a$                 & $0.081_{-0.028}^{+0.027}$      & 0.086         &        0.026, 0.136        & uniform                                    \\[3pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
\multicolumn{5}{c}{Derived properties} \\[1pt]
\cline{1-5}
\multicolumn{5}{c}{} \\[-5pt]
Total mass at fixed distance $a^3 P^{-2} (d/15.9  {\rm pc})^3$ (\Mjup)  & $100.5_{-2.0}^{+2.1}$          & 100.2         &         96.4, 104.6        & \nodata                                    \\[3pt]
Time of periastron $T_0$ (JD)                                           & $2460720\pm23$                 & 2460727       &      2460676, 2460767      & \nodata                                    \\[3pt]
Photocenter semimajor axis $\alpha$ (mas)                               & $10\pm3$                       & 11            &            3, 17           & \nodata                                    \\[3pt]
Correction to absolute RA proper motion $\Delta\mu_{\rm RA}$ (\masyr)   & $2.0\pm1.3$                    & 2.0           &       $-$0.4, 4.7          & \nodata                                    \\[3pt]
Correction to absolute Dec proper motion $\Delta\mu_{\rm Dec}$ (\masyr) & $-4.5\pm1.1$                   & $-$4.5        &       $-$6.9, $-$2.4       & \nodata                                    \\[3pt]
Correction to absolute parallax $\Delta\pi$ (mas)                       & $1.19_{-0.14}^{+0.12}$         & 1.19          &         0.93, 1.47         & \nodata                                    \\[3pt]
Absolute proper motion in RA $\mu_{\rm RA, abs}$ (\masyr)               & $406.5\pm1.3$                  & 406.4         &        404.0, 409.2        & \nodata                                    \\[3pt]
Absolute proper motion in Dec $\mu_{\rm Dec, abs}$ (\masyr)             & $138.5\pm1.2$                  & 138.5         &        136.0, 140.8        & \nodata                                    \\[3pt]
Absolute parallax $\pi_{\rm abs}$ (mas)                                 & $63.1_{-1.3}^{+1.4}$           & 62.4          &         60.4, 65.8         & \nodata                                    \\[3pt]
Distance $d$ (pc)                                                       & $15.9\pm0.3$                   & 16.0          &         15.2, 16.6         & \nodata                                    \\[3pt]
Semimajor axis $a$ (AU)                                                 & $1.95\pm0.04$                  & 1.97          &         1.87, 2.04         & \nodata                                    \\[3pt]
Total mass $\Mtot$ (\Mjup)                                              & $101\pm7$                      & 103           &           88, 115          & \nodata                                    \\[3pt]
\enddata
\end{deluxetable}
   \clearpage

\end{landscape}
\clearpage

\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{}                           &
\colhead{}                           &
\multicolumn{2}{c}{13-parameter fit} & 
\colhead{}                           &
\multicolumn{2}{c}{Relative orbit}   & 
\colhead{}                           &
\colhead{Acceptance}                           \\ \cline{3-4} \cline{6-7}
\colhead{Name}                       &
\colhead{}                           &
\colhead{$\chi^2$}                   &
\colhead{d.o.f.}                     &
\colhead{}                           &
\colhead{$\chi^2$}                   &
\colhead{d.o.f.}                     &
\colhead{}                           &
\colhead{fraction}                 }
\tablecaption{Summary of MCMC Results \label{tbl:chisq}}
\startdata
LP~349-25AB            & &  45.1 &    51 & &  12.6 &  17 & & 0.369 \\
LP~415-20AB            & &  50.9 &    69 & &  20.2 &  17 & & 0.292 \\
SDSS~J0423$-$0414AB    & &  53.5 &    59 & &  12.1 &  15 & & 0.369 \\
2MASS~J0700+3157AB     & &  70.1 &    65 & &  35.6 &  33 & & 0.132 \\
LHS~1901AB             & &  48.5 &    47 & &  24.8 &  23 & & 0.369 \\
2MASS~J0746+2000AB     & &  42.2 &    41 & &   8.9 &  13 & & 0.369 \\
2MASS~J0850+1057AB     & &  51.0 &    43 & &  16.7 &  15 & & 0.068 \\
2MASS~J0920+3517AB     & &  90.2 &    89 & &  42.1 &  43 & & 0.368 \\
SDSS~J0926+5847AB      & &  29.9 &    29 & &   7.7 &   7 & & 0.170 \\
2MASS~J1017+1308AB     & &  50.4 &    49 & &  11.5 &  11 & & 0.355 \\
SDSS~J1021$-$0304AB    & &  27.9 &    25 & &   9.1 &   7 & & 0.056 \\
2MASS~J1047+4026AB     & &  74.8 &    61 & &  17.4 &  15 & & 0.369 \\
SDSS~J1052+4422AB      & &  66.2 &    67 & &  17.0 &  23 & & 0.369 \\
Gl~417BC               & &\nodata&\nodata& &  21.6 &  17 & & 0.485 \\
LHS~2397aAB            & &  74.6 &    79 & &  25.4 &  23 & & 0.369 \\
DENIS~J1228$-$1557AB   & &  38.6 &    47 & &  14.8 &  27 & & 0.093 \\
Kelu-1AB               & &  39.1 &    43 & &  13.9 &  25 & & 0.321 \\
2MASS~J1404$-$3159AB   & &  67.0 &    55 & &  13.5 &  13 & & 0.090 \\
HD~130948BC            & &\nodata&\nodata& &  36.9 &  31 & & 0.486 \\
Gl~569Bab              & &\nodata&\nodata& &  37.1 &  31 & & 0.486 \\
SDSS~J1534+1615AB      & &  30.3 &    31 & &   5.0 &   5 & & 0.072 \\
2MASS~J1534$-$2952AB   & &  66.6 &    63 & &  34.6 &  31 & & 0.170 \\
2MASS~J1728+3948AB     & &  50.0 &    63 & &  16.8 &  33 & & 0.068 \\
LSPM~J1735+2634AB      & &  62.7 &    57 & &  18.4 &  21 & & 0.367 \\
2MASS~J1750+4424AB     & &  31.1 &    31 & &   6.0 &   5 & & 0.053 \\
2MASS~J1847+5522AB     & &  45.4 &    39 & &  15.6 &  13 & & 0.056 \\
SDSS~J2052$-$1609AB    & &  59.3 &    61 & &  19.9 &  19 & & 0.087 \\
2MASS~J2132+1341AB     & &  75.9 &    75 & &  18.4 &  21 & & 0.364 \\
2MASS~J2140+1625AB     & &  63.5 &    65 & &  33.4 &  27 & & 0.368 \\
2MASS~J2206$-$2047AB   & &  51.8 &    61 & &  14.1 &  13 & & 0.230 \\
DENIS~J2252$-$1730AB   & &  51.4 &    57 & &  18.4 &  21 & & 0.369 \\
\enddata
\tablecomments{The minimum $\chi^2$ and degrees of freedom (d.o.f.)
  for the full 13-parameter MCMC fits are given for all objects with
  absolute astrometry from CFHT/WIRCam.  We also report the $\chi^2$
  of the best-fit solution computed using only the relative orbit data
  (Keck, \HST, etc.).  The last column gives the mean final acceptance
  fraction for the MCMC analysis as reported by \texttt{emcee},
  averaging over all parameters and walkers.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lcccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                       &
\colhead{}                       &
\multicolumn{3}{c}{Orbit Quality Metrics} & 
\colhead{}                       &
\colhead{}                       \\ \cline{3-5}
\colhead{Name}                   &
\colhead{SpT}                   &
\colhead{$\Delta\log\Mtot$}      &
\colhead{$\Delta{e}$}            &
\colhead{$\Delta{t_{\rm obs}}/P$}   &
\colhead{$P$}                    &
\colhead{$\Mtot$}                \\
\colhead{}                       &
\colhead{(A+B)}                  &
\colhead{(dex)}                  &
\colhead{}                       &
\colhead{}                       &
\colhead{(yr)}                   &
\colhead{(\Mjup)}                }
\tablecaption{Summary of Orbit Quality Metrics \label{tbl:quality}}
\startdata
\multicolumn{7}{c}{Orbit Determinations Used in Our Analysis} \\ \cline{1-7} 
LP~349-25AB            & M7+M8      & 0.0035 & 0.0037 & 0.978 & $7.698\pm0.014$                & $166_{-7}^{+6}$           \\
LP~415-20AB            & M6+M8      & 0.0586 & 0.0233 & 0.673 & $14.82\pm0.24$                 & $248_{-29}^{+26}$         \\
SDSS~J0423$-$0414AB    & L6.5+T2    & 0.0093 & 0.0147 & 0.659 & $12.30\pm0.06$                 & $83\pm3$                  \\
2MASS~J0700+3157AB     & L3+L6.5    & 0.0035 & 0.0128 & 0.431 & $23.9\pm0.5$                   & $141_{-5}^{+4}$           \\
LHS~1901AB             & M7+M7      & 0.0029 & 0.0017 & 0.497 & $16.21\pm0.08$                 & $213_{-10}^{+9}$          \\
2MASS~J0746+2000AB     & L0+L1.5    & 0.0050 & 0.0007 & 0.760 & $12.736_{-0.029}^{+0.031}$     & $163\pm5$                 \\
2MASS~J0920+3517AB     & L5.5+L9    & 0.0098 & 0.0130 & 1.822 & $7.258\pm0.009$                & $187\pm11$                \\
2MASS~J1017+1308AB     & L1.5+L3    & 0.0119 & 0.0196 & 0.647 & $18.60_{-0.23}^{+0.22}$        & $156_{-18}^{+14}$         \\
2MASS~J1047+4026AB     & M8+L0      & 0.0048 & 0.0027 & 2.136 & $6.562_{-0.026}^{+0.029}$      & $178_{-12}^{+11}$         \\
SDSS~J1052+4422AB      & L6.5+T1.5  & 0.0096 & 0.0046 & 1.048 & $8.608_{-0.024}^{+0.025}$      & $90_{-5}^{+4}$            \\
Gl~417BC               & L4.5+L6    & 0.0114 & 0.0064 & 0.846 & $15.65\pm0.08$                 & $99.2_{-3.3}^{+3.0}$      \\
LHS~2397aAB            & M8+null    & 0.0072 & 0.0063 & 1.178 & $14.37\pm0.05$                 & $159_{-8}^{+7}$           \\
Kelu-1AB               & L2+L4      & 0.0053 & 0.0098 & 0.667 & $24.98\pm0.19$                 & $180_{-26}^{+22}$         \\
2MASS~J1404$-$3159AB   & L9+T5      & 0.0445 & 0.0106 & 0.536 & $16.52_{-0.22}^{+0.21}$        & $120_{-13}^{+11}$         \\
HD~130948BC            & L4+L4      & 0.0023 & 0.0034 & 1.063 & $10.009\pm0.010$               & $115.4_{-2.1}^{+2.2}$     \\
Gl~569Bab              & M8.5+M9    & 0.0040 & 0.0020 & 5.006 & $2.3707\pm0.0005$              & $138\pm7$                 \\
2MASS~J1534$-$2952AB   & T4.5+T5    & 0.0060 & 0.0055 & 0.719 & $20.35_{-0.06}^{+0.05}$        & $99\pm5$                  \\
2MASS~J1728+3948AB     & L5+L7      & 0.0089 & 0.0277 & 0.337 & $40.8_{-1.2}^{+1.6}$           & $140_{-8}^{+7}$           \\
LSPM~J1735+2634AB      & M7.5+L0    & 0.0017 & 0.0075 & 0.286 & $21.65_{-0.23}^{+0.24}$        & $187\pm7$                 \\
2MASS~J2132+1341AB     & L4.5+L8.5  & 0.0192 & 0.0094 & 0.576 & $10.74_{-0.17}^{+0.16}$        & $128_{-8}^{+7}$           \\
2MASS~J2140+1625AB     & M8+L0.5    & 0.0101 & 0.0146 & 0.612 & $24.45\pm0.25$                 & $183_{-17}^{+14}$         \\
2MASS~J2206$-$2047AB   & M8+M8      & 0.0140 & 0.0160 & 0.578 & $23.96_{-0.21}^{+0.23}$        & $188_{-17}^{+16}$         \\
DENIS~J2252$-$1730AB   & L4+T3.5    & 0.0176 & 0.0182 & 0.945 & $8.822_{-0.027}^{+0.026}$      & $101\pm7$                 \\
\cline{1-7}  \multicolumn{7}{c}{} \\[-9pt] \multicolumn{7}{c}{Marginal Orbit Determinations} \\    \cline{1-7} 
DENIS~J1228$-$1557AB   & L5.5+L5.5  & 0.1201 & 0.0623 & 0.292 & $50_{-7}^{+5}$                 & $106_{-19}^{+16}$         \\
2MASS~J1847+5522AB     & M6+M7      & 0.0346 & 0.1363 & 0.216 & $45_{-3}^{+5}$                 & $270_{-31}^{+26}$         \\
\cline{1-7}  \multicolumn{7}{c}{} \\[-9pt] \multicolumn{7}{c}{Poorly Constrained Orbits} \\    \cline{1-7} 
2MASS~J0850+1057AB     & L6.5+L8.5  & 0.1167 & 0.1118 & 0.310 & $48_{-6}^{+7}$                 & $54\pm8$                  \\
SDSS~J0926+5847AB      & T3.5+T5    & 0.3815 & 0.3761 & 0.682 & $12.9_{-1.9}^{+1.3}$           & $38_{-18}^{+10}$          \\
SDSS~J1021$-$0304AB    & T0+T5      & 0.0600 & 0.1435 & 0.101 & $86_{-17}^{+13}$               & $52_{-7}^{+6}$            \\
SDSS~J1534+1615AB      & T0+T5.5    & 0.0881 & 0.4296 & 0.175 & $58_{-24}^{+39}$               & $46_{-7}^{+6}$            \\
2MASS~J1750+4424AB     & M6.5+M8.5  & 0.1963 & 0.1523 & 0.038 & $210_{-60}^{+40}$              & $190_{-50}^{+40}$         \\
SDSS~J2052$-$1609AB    & L8.5+T1.5  & 0.2291 & 0.2069 & 0.195 & $44_{-14}^{+10}$               & $69_{-20}^{+14}$          \\
\enddata
\tablecomments{$\Delta\log\Mtot$ is defined as the difference between
  the maximum and minimum values of the 68.3\% (1$\sigma$) credible
  interval of the total mass posterior distribution \emph{without}
  including the uncertainty in the distance.  Likewise, $\Delta{e}$ is
  the difference between the maximum and minimum values of the
  1$\sigma$ credible interval of the eccentricity posterior
  distribution.  $\Delta{t_{\rm obs}}/P$ is the time baseline of the
  resolved astrometry used in the orbit fit divided by the median of
  the orbital period psoterior distribution.  For convenience, we also
  list here the median and 1$\sigma$ credible intervals of the orbital
  period and the total mass \emph{including} the uncertainty on the
  distance.}

\end{deluxetable}
\clearpage

\begin{deluxetable}{lccrrccccc}
\setlength{\tabcolsep}{0.050in}
\tabletypesize{\tiny}
\tablecaption{Comparison of Parallaxes and Proper Motions to Literature Values \label{tbl:compare-plx}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} &
\multicolumn{4}{c}{Absolute Parallax (mas)} & 
\colhead{} &
\multicolumn{2}{c}{$\Delta$Proper Motion (mas/yr)\tablenotemark{a}} & 
\colhead{} &
\colhead{Ref.} \\
\cline{2-5}
\cline{7-8} 
\colhead{} &
\colhead{Here} &
\colhead{Lit.} &
\multicolumn{2}{c}{Difference} & 
\colhead{} &
\colhead{RA} &
\colhead{Dec.} &
\colhead{} &
\colhead{}}
\startdata

LP~349-25AB          & $ 69.2\pm 0.9$ & $ 75.8\pm 1.6$ & \phs$  1.9\sigma$ &     \phs$ 10\%$ & & $7$             & $18$            & & Gate09 \\
SDSS~J0423$-$0414AB  & $ 71.1\pm 0.8$ & $ 65.9\pm 1.7$ &     $ -1.5\sigma$ & \phn    $ -7\%$ & & $  -1.3\pm 2.9$ & $  -6.2\pm 1.9$ & & Vrba04 \\
SDSS~J0423$-$0414AB  & $ 71.1\pm 0.8$ & $ 67.5\pm 2.3$ &     $ -0.6\sigma$ & \phn    $ -5\%$ & & $   0.6\pm 1.4$ & $  -6.0\pm 1.3$ & & Wein16 \\
2MASS~J0700+3157AB   & $ 88.6\pm 0.9$ & $ 82.0\pm 2.0$ &     $ -1.4\sigma$ & \phn    $ -7\%$ & & $   7.1\pm 1.0$ & $   7.2\pm 1.1$ & & Thor03 \\
LHS~1901AB           & $ 76.4\pm 1.1$ & $   78\pm   3$ & \phs$  0.1\sigma$ & \phn\phs$  2\%$ & & $2$             & $-8$            & & Lepi09 \\
2MASS~J0746+2000AB   & $ 80.9\pm 0.8$ & $   86\pm   5$ & \phs$  0.2\sigma$ & \phn\phs$  6\%$ & & $     9\pm   5$ & $   -11\pm   5$ & & Fahe12 \\
2MASS~J0746+2000AB   & $ 80.9\pm 0.8$ & $ 81.9\pm 0.3$ & \phs$  1.3\sigma$ & \phn\phs$  1\%$ & & $  -8.9\pm 0.9$ & $  -4.8\pm 1.2$ & & Dahn02 \\
2MASS~J0850+1057AB   & $ 31.4\pm 0.6$ & $   39\pm   4$ & \phs$  0.6\sigma$ &     \phs$ 24\%$ & & $     3\pm   3$ & $   7.8\pm 2.7$ & & Dahn02 \\
2MASS~J0850+1057AB   & $ 31.4\pm 0.6$ & $   26\pm   4$ &     $ -0.3\sigma$ &         $-17\%$ & & $     1\pm   7$ & $    -5\pm   3$ & & Vrba04 \\
2MASS~J0850+1057AB   & $ 31.4\pm 0.6$ & $   35\pm   8$ & \phs$  0.1\sigma$ &     \phs$ 11\%$ & & $     3\pm   6$ & $   -23\pm   6$ & & Fahe11 \\
SDSS~J1021$-$0304AB  & $ 33.7\pm 1.2$ & $   41\pm  11$ & \phs$  0.1\sigma$ &     \phs$ 21\%$ & & $    23\pm  16$ & $    -1\pm   9$ & & Vrba04 \\
SDSS~J1021$-$0304AB  & $ 33.7\pm 1.2$ & $   34\pm   5$ & \phs$  0.0\sigma$ & \phn\phs$  2\%$ & & $    16\pm   9$ & $     5\pm   4$ & & Tinn03 \\
LHS~2397aAB          & $ 68.2\pm 1.1$ & $ 65.8\pm 2.0$ &     $ -0.5\sigma$ & \phn    $ -4\%$ & & $ -10.8\pm 1.7$ & $  12.0\pm 1.6$ & & Diet14 \\
LHS~2397aAB          & $ 68.2\pm 1.1$ & $ 70.0\pm 2.1$ & \phs$  0.3\sigma$ & \phn\phs$  3\%$ & & $  28.9\pm 1.8$ & $   8.5\pm 1.5$ & & Mone92 \\
DENIS~J1228$-$1557AB & $ 48.0\pm 1.7$ & $ 49.4\pm 1.9$ & \phs$  0.2\sigma$ & \phn\phs$  3\%$ & & $    30\pm  30$ & $    31\pm  27$ & & Dahn02 \\
Kelu-1AB             & $ 48.0\pm 2.2$ & $ 53.6\pm 2.0$ & \phs$  0.6\sigma$ &     \phs$ 12\%$ & & $    15\pm   8$ & $    13\pm   5$ & & Dahn02 \\
Kelu-1AB             & $ 48.0\pm 2.2$ & $ 51.8\pm 1.2$ & \phs$  0.6\sigma$ & \phn\phs$  8\%$ & & $     1\pm   8$ & $    -7\pm   5$ & & Wein16 \\
2MASS~J1404$-$3159AB & $ 42.5\pm 1.1$ & $   49\pm   3$ & \phs$  0.5\sigma$ &     \phs$ 16\%$ & & $   3.7\pm 2.0$ & $   5.8\pm 2.5$ & & Maro13 \\
2MASS~J1404$-$3159AB & $ 42.5\pm 1.1$ & $   40\pm   6$ &     $ -0.1\sigma$ & \phn    $ -6\%$ & & $     1\pm   5$ & $     7\pm   5$ & & Fahe12 \\
2MASS~J1534$-$2952AB & $ 63.0\pm 1.1$ & $ 73.6\pm 1.2$ & \phs$  3.9\sigma$ &     \phs$ 17\%$ & & $   4.7\pm 1.1$ & $  11.1\pm 2.4$ & & Tinn03 \\
2MASS~J1728+3948AB   & $ 36.4\pm 0.6$ & $   42\pm   3$ & \phs$  0.4\sigma$ &     \phs$ 14\%$ & & $     2\pm   6$ & $    -4\pm   5$ & & Vrba04 \\
SDSS~J2052$-$1609AB  & $ 33.7\pm 0.7$ & $   27\pm   9$ &     $ -0.1\sigma$ &         $-21\%$ & & $    10\pm  11$ & $    21\pm  10$ & & Fahe12 \\
2MASS~J2132+1341AB   & $ 35.6\pm 0.6$ & $   30\pm   8$ &     $ -0.1\sigma$ &         $-16\%$ & & $     0\pm  12$ & $   -15\pm  11$ & & Fahe12 \\
2MASS~J2206$-$2047AB & $ 35.8\pm 1.0$ & $   38\pm   3$ & \phs$  0.1\sigma$ & \phn\phs$  5\%$ & & $    -2\pm   7$ & $     5\pm   5$ & & Cost06 \\

\cline{1-10}
\multicolumn{10}{c}{} \\                                                                                                                                        
\multicolumn{10}{c}{Previously Published CFHT Parallaxes} \\
\cline{1-10}
LP~349-25AB          & $ 69.2\pm 0.9$ & $ 69.6\pm 0.9$ & \phs$  0.2\sigma$ & \phn\phs$  1\%$ & & $  -3.9\pm 2.0$ & $   5.0\pm 2.0$ & & Dupu12 \\
SDSS~J0423$-$0414AB  & $ 71.1\pm 0.8$ & $ 72.1\pm 1.1$ & \phs$  0.5\sigma$ & \phn\phs$  1\%$ & & $  -6.0\pm 1.1$ & $   3.1\pm 1.3$ & & Dupu12 \\
2MASS~J0700+3157AB   & $ 88.6\pm 0.9$ & $ 86.7\pm 1.2$ &     $ -0.8\sigma$ & \phn    $ -2\%$ & & $  20.0\pm 1.0$ & $  -1.6\pm 1.1$ & & Dupu12 \\
LHS~1901AB           & $ 76.4\pm 1.1$ & $ 74.2\pm 1.0$ &     $ -1.0\sigma$ & \phn    $ -3\%$ & & $  -1.8\pm 1.5$ & $     0\pm   3$ & & Dupu12 \\
2MASS~J0746+2000AB   & $ 80.9\pm 0.8$ & $ 81.1\pm 0.9$ & \phs$  0.1\sigma$ & \phn\phs$  0\%$ & & $  -0.8\pm 1.1$ & $   0.4\pm 1.1$ & & Dupu12 \\
2MASS~J0850+1057AB   & $ 31.4\pm 0.6$ & $ 30.1\pm 0.8$ &     $ -1.2\sigma$ & \phn    $ -4\%$ & & $   2.9\pm 2.4$ & $   2.8\pm 1.5$ & & Dupu12 \\
2MASS~J0920+3517AB   & $ 32.3\pm 0.6$ & $ 34.4\pm 0.8$ & \phs$  2.0\sigma$ & \phn\phs$  6\%$ & & $  -2.3\pm 1.5$ & $   2.6\pm 1.3$ & & Dupu12 \\
SDSS~J0926+5847AB    & $ 43.4\pm 1.0$ & $ 43.7\pm 1.1$ & \phs$  0.1\sigma$ & \phn\phs$  1\%$ & & $  -1.9\pm 1.4$ & $   3.3\pm 1.3$ & & Dupu12 \\
2MASS~J1017+1308AB   & $ 32.3\pm 1.1$ & $ 30.2\pm 1.4$ &     $ -0.6\sigma$ & \phn    $ -6\%$ & & $   0.9\pm 2.0$ & $   5.0\pm 1.9$ & & Dupu12 \\
SDSS~J1021$-$0304AB  & $ 33.7\pm 1.2$ & $ 29.9\pm 1.3$ &     $ -1.2\sigma$ &         $-11\%$ & & $    24\pm   8$ & $  -3.2\pm 2.1$ & & Dupu12 \\
SDSS~J1052+4422AB    & $ 38.1\pm 0.6$ & $ 38.4\pm 0.7$ & \phs$  0.3\sigma$ & \phn\phs$  1\%$ & & $    -2\pm   3$ & $    -2\pm   3$ & & Dupu15 \\
LHS~2397aAB          & $ 68.2\pm 1.1$ & $ 73.0\pm 2.1$ & \phs$  0.9\sigma$ & \phn\phs$  7\%$ & & $   7.0\pm 3.0$ & $  -2.6\pm 2.1$ & & Dupu12 \\
DENIS~J1228$-$1557AB & $ 48.0\pm 1.7$ & $ 44.8\pm 1.8$ &     $ -0.5\sigma$ & \phn    $ -7\%$ & & $    30\pm  30$ & $    25\pm  27$ & & Dupu12 \\
Kelu-1AB             & $ 48.0\pm 2.2$ & $ 49.7\pm 2.4$ & \phs$  0.2\sigma$ & \phn\phs$  4\%$ & & $     1\pm   9$ & $    -2\pm   5$ & & Dupu12 \\
2MASS~J1404$-$3159AB & $ 42.5\pm 1.1$ & $ 42.1\pm 1.1$ &     $ -0.2\sigma$ & \phn    $ -1\%$ & & $  10.9\pm 1.1$ & $  11.4\pm 1.6$ & & Dupu12 \\
SDSS~J1534+1615AB    & $ 27.6\pm 0.9$ & $ 24.9\pm 1.1$ &     $ -1.4\sigma$ &         $-10\%$ & & $  -1.1\pm 1.7$ & $   4.2\pm 1.2$ & & Dupu12 \\
2MASS~J1534$-$2952AB & $ 63.0\pm 1.1$ & $ 62.4\pm 1.3$ &     $ -0.2\sigma$ & \phn    $ -1\%$ & & $   2.2\pm 1.2$ & $   2.2\pm 2.0$ & & Dupu12 \\
2MASS~J1728+3948AB   & $ 36.4\pm 0.6$ & $ 38.7\pm 0.7$ & \phs$  2.5\sigma$ & \phn\phs$  6\%$ & & $   1.0\pm 0.8$ & $   3.6\pm 1.0$ & & Dupu12 \\
LSPM~J1735+2634AB    & $ 64.7\pm 0.8$ & $ 66.7\pm 1.4$ & \phs$  0.7\sigma$ & \phn\phs$  3\%$ & & $  -1.3\pm 1.1$ & $  -3.9\pm 1.5$ & & Dupu12 \\
2MASS~J1750+4424AB   & $ 32.4\pm 0.9$ & $ 30.3\pm 1.0$ &     $ -1.1\sigma$ & \phn    $ -6\%$ & & $    30\pm  60$ & $    -7\pm  29$ & & Dupu12 \\
2MASS~J1847+5522AB   & $ 27.4\pm 0.9$ & $ 29.8\pm 1.1$ & \phs$  1.2\sigma$ & \phn\phs$  9\%$ & & $  -0.9\pm 1.1$ & $   2.3\pm 1.6$ & & Dupu12 \\
SDSS~J2052$-$1609AB  & $ 33.7\pm 0.7$ & $ 33.9\pm 0.8$ & \phs$  0.1\sigma$ & \phn\phs$  1\%$ & & $  -0.7\pm 0.8$ & $   2.9\pm 1.5$ & & Dupu12 \\
2MASS~J2132+1341AB   & $ 35.6\pm 0.6$ & $ 36.0\pm 0.7$ & \phs$  0.4\sigma$ & \phn\phs$  1\%$ & & $   3.0\pm 1.4$ & $   3.3\pm 0.9$ & & Dupu12 \\
2MASS~J2140+1625AB   & $ 30.4\pm 0.9$ & $ 32.5\pm 1.1$ & \phs$  1.1\sigma$ & \phn\phs$  7\%$ & & $   0.9\pm 1.8$ & $  -2.5\pm 1.7$ & & Dupu12 \\
2MASS~J2206$-$2047AB & $ 35.8\pm 1.0$ & $ 35.7\pm 1.2$ &     $ -0.0\sigma$ & \phn\phs$  0\%$ & & $  -7.7\pm 1.9$ & $   3.9\pm 1.8$ & & Dupu12 \\
DENIS~J2252$-$1730AB & $ 63.1\pm 1.4$ & $ 63.2\pm 1.6$ & \phs$  0.0\sigma$ & \phn\phs$  0\%$ & & $  -9.2\pm 2.0$ & $     6\pm   4$ & & Dupu12 \\
\enddata

\tablerefs{Cost06 = \citet{2006AJ....132.1234C}; Dahn02 =
  \citet{2002AJ....124.1170D}; Diet14 = \citet{2014AJ....147...94D};
  Dupu12 = \citet{2012ApJS..201...19D}; Dupu15 =
  \citet{2015ApJ...805...56D}; Fahe11 = \citet{2011AJ....141...71F};
  Fahe12 = \citet{2012ApJ...752...56F}; Gate09 =
  \citet{2009AJ....137..402G}; Lepi09 = \citet{2009AJ....137.4109L};
  Maro13 = \citet{2013AJ....146..161M}; Mone92 =
  \citet{1992AJ....103..638M}; Thor03 = \citet{2003PASP..115.1207T};
  Tinn03 = \citet{2003AJ....126..975T}; Vrba04 =
  \citet{2004AJ....127.2948V}; Wein16 = \citet{2016AJ....152...24W}.}

\tablenotetext{a}{The difference between our absolute proper motions
  and literature values that are typically reported as relative.}

\end{deluxetable}
\clearpage

\begin{landscape}
\begin{deluxetable}{lccccl}
\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Filter}              &
\colhead{Integrated}    &
\colhead{$\Delta{m} = m_{\rm B} - m_{\rm A}$}  &
\colhead{$m_{\rm A}$}                   &
\colhead{$m_{\rm B}$}                   &
\colhead{References}          }
\tablecaption{Apparent Magnitudes for the Sample \label{tbl:mags}}
\startdata
\multicolumn{6}{c}{LP~349-25AB} \\ \cline{1-6}                             MKO $J$         &     $10.563\pm0.022$ & $ 0.350\pm0.030$     & $11.155\pm0.025$     & $11.505\pm0.028$     & Cutr03, Dupu10, Dupu12                                       \\
MKO $H$         &     $10.005\pm0.023$ & $ 0.326\pm0.011$     & $10.607\pm0.023$     & $10.933\pm0.024$     & Cutr03, Dupu10, Dupu12                                       \\
MKO $K$         & \phn$ 9.540\pm0.017$ & $ 0.307\pm0.008$     & $10.150\pm0.017$     & $10.457\pm0.018$     & Cutr03, Dupu10, Dupu12                                       \\
2MASS $J$       &     $10.615\pm0.025$ & $ 0.346\pm0.037$     & $11.208\pm0.029$     & $11.555\pm0.032$     & Cutr03, Dupu10, Dupu12, Dupu16                               \\
2MASS $H$       & \phn$ 9.976\pm0.023$ & $ 0.320\pm0.012$     & $10.580\pm0.024$     & $10.900\pm0.024$     & Cutr03, Dupu10, Dupu12, Dupu16                               \\
2MASS $K_S$     & \phn$ 9.569\pm0.017$ & $ 0.318\pm0.007$     & $10.174\pm0.017$     & $10.492\pm0.017$     & Cutr03, Dupu10                                               \\
         \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{LP~415-20AB} \\ \cline{1-6}                             MKO $J$         &     $12.661\pm0.021$ & $ 0.715\pm0.024$     & $13.114\pm0.023$     & $13.829\pm0.026$     & Dupu16                                                       \\
MKO $H$         &     $12.100\pm0.022$ & $ 0.652\pm0.011$     & $12.575\pm0.022$     & $13.227\pm0.023$     & Dupu16                                                       \\
MKO $K$         &     $11.641\pm0.021$ & $ 0.567\pm0.030$     & $12.146\pm0.024$     & $12.714\pm0.028$     & Cutr03, Dupu16                                               \\
2MASS $J$       &     $12.715\pm0.024$ & $ 0.708\pm0.032$     & $13.170\pm0.027$     & $13.878\pm0.030$     & Dupu16                                                       \\
2MASS $H$       &     $12.072\pm0.022$ & $ 0.641\pm0.012$     & $12.551\pm0.023$     & $13.192\pm0.023$     & Dupu16                                                       \\
2MASS $K_S$     &     $11.668\pm0.020$ & $ 0.566\pm0.029$     & $12.174\pm0.023$     & $12.740\pm0.027$     & Cutr03, Dupu16                                               \\
         \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{SDSS~J0423$-$0414AB} \\ \cline{1-6}                     MKO $J$         &     $14.300\pm0.030$ & $ 0.420\pm0.060$     & $14.863\pm0.039$     & $15.283\pm0.047$     & Dupu12, Legg02a                                              \\
MKO $H$         &     $13.510\pm0.030$ & $ 0.720\pm0.050$     & $13.961\pm0.034$     & $14.681\pm0.045$     & Dupu12, Legg02a                                              \\
MKO $K$         &     $12.960\pm0.030$ & $ 1.180\pm0.080$     & $13.276\pm0.036$     & $14.456\pm0.067$     & Dupu12, Legg02a                                              \\
2MASS $J$       &     $14.432\pm0.032$ & $ 0.473\pm0.064$     & $14.974\pm0.041$     & $15.448\pm0.049$     & Dupu12, Dupu16, Legg02a                                      \\
2MASS $H$       &     $13.452\pm0.030$ & $ 0.720\pm0.050$     & $13.903\pm0.035$     & $14.623\pm0.045$     & Dupu12, Dupu16, Legg02a                                      \\
2MASS $K_S$     &     $12.929\pm0.034$ & $ 1.110\pm0.080$     & $13.263\pm0.040$     & $14.373\pm0.068$     & Cutr03, Dupu12                                               \\
$F110W$         &     $15.280\pm0.050$ & $ 0.535\pm0.022$     & $15.798\pm0.051$     & $16.333\pm0.052$     & Burg06b, Dupu16                                              \\
$F170M$         &     $13.620\pm0.050$ & $ 0.818\pm0.012$     & $14.039\pm0.050$     & $14.857\pm0.051$     & Burg06b, Dupu16                                              \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J0700+3157AB} \\ \cline{1-6}                      MKO $J$         &     $12.843\pm0.023$ & $ 1.487\pm0.021$     & $13.089\pm0.023$     & $14.576\pm0.028$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $H$         &     $11.997\pm0.016$ & $ 1.403\pm0.017$     & $12.260\pm0.016$     & $13.664\pm0.021$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $K$         &     $11.294\pm0.023$ & $ 1.393\pm0.017$     & $11.560\pm0.023$     & $12.953\pm0.027$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $J$       &     $12.921\pm0.026$ & $ 1.537\pm0.030$     & $13.157\pm0.028$     & $14.694\pm0.032$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $H$       &     $11.943\pm0.016$ & $ 1.397\pm0.018$     & $12.207\pm0.017$     & $13.605\pm0.021$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $K_S$     &     $11.316\pm0.023$ & $ 1.390\pm0.019$     & $11.583\pm0.024$     & $12.973\pm0.027$     & Cutr03, Dupu12, Dupu16                                       \\
$F110W$         &     $13.170\pm0.050$ & $ 1.600\pm0.050$     & $13.394\pm0.051$     & $14.994\pm0.064$     & Dupu16, Reid06a                                              \\
$F170M$         &     $11.270\pm0.050$ & $ 1.476\pm0.021$     & $11.518\pm0.050$     & $12.994\pm0.053$     & Dupu16, Reid06a                                              \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{LHS~1901AB} \\ \cline{1-6}                              MKO $J$         & \phn$ 9.933\pm0.018$ & $ 0.111\pm0.016$     & $10.632\pm0.020$     & $10.743\pm0.020$     & Cutr03, Dupu10, Dupu12                                       \\
MKO $H$         & \phn$ 9.500\pm0.016$ & $ 0.115\pm0.009$     & $10.197\pm0.017$     & $10.312\pm0.017$     & Cutr03, Dupu10, Dupu12                                       \\
MKO $K$         & \phn$ 9.095\pm0.018$ & $ 0.107\pm0.007$     & $ 9.795\pm0.018$\phn & $ 9.902\pm0.018$\phn & Cutr03, Dupu10, Dupu12                                       \\
2MASS $J$       & \phn$ 9.988\pm0.021$ & $ 0.109\pm0.027$     & $10.688\pm0.025$     & $10.797\pm0.025$     & Cutr03, Dupu10, Dupu12, Dupu16                               \\
2MASS $H$       & \phn$ 9.475\pm0.016$ & $ 0.113\pm0.011$     & $10.173\pm0.017$     & $10.285\pm0.017$     & Cutr03, Dupu10, Dupu12, Dupu16                               \\
2MASS $K_S$     & \phn$ 9.126\pm0.018$ & $ 0.094\pm0.003$     & $ 9.833\pm0.018$\phn & $ 9.927\pm0.018$\phn & Cutr03, Dupu10                                               \\
          \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J0746+2000AB} \\ \cline{1-6}                      MKO $J$         &     $11.640\pm0.030$ & $ 0.526\pm0.010$     & $12.161\pm0.030$     & $12.687\pm0.031$     & Dupu16, Legg02a                                              \\
MKO $H$         &     $11.010\pm0.030$ & $ 0.440\pm0.030$     & $11.565\pm0.032$     & $12.005\pm0.035$     & Kono10, Legg02a                                              \\
MKO $K$         &     $10.430\pm0.030$ & $ 0.347\pm0.008$     & $11.023\pm0.030$     & $11.370\pm0.030$     & Dupu16, Legg02a                                              \\
2MASS $J$       &     $11.695\pm0.032$ & $ 0.532\pm0.023$     & $12.214\pm0.034$     & $12.746\pm0.034$     & Dupu16, Legg02a                                              \\
2MASS $H$       &     $10.962\pm0.030$ & $ 0.436\pm0.031$     & $11.518\pm0.033$     & $11.955\pm0.035$     & Dupu16, Kono10, Legg02a                                      \\
2MASS $K_S$     &     $10.468\pm0.022$ & $ 0.357\pm0.025$     & $11.057\pm0.024$     & $11.414\pm0.026$     & Cutr03, Kono10                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J0850+1057AB} \\ \cline{1-6}                      MKO $J$         &     $16.200\pm0.030$ & $ 1.340\pm0.130$     & $16.479\pm0.042$     & $17.819\pm0.105$     & Dupu16, Legg02a                                              \\
MKO $H$         &     $15.210\pm0.030$ & $ 1.060\pm0.090$     & $15.558\pm0.039$     & $16.618\pm0.072$     & Dupu16, Legg02a                                              \\
MKO $K$         &     $14.350\pm0.030$ & $ 0.869\pm0.104$     & $14.754\pm0.044$     & $15.623\pm0.078$     & Dupu16, Legg02a                                              \\
2MASS $J$       &     $16.307\pm0.032$ & $ 1.377\pm0.132$     & $16.578\pm0.045$     & $17.955\pm0.106$     & Dupu16, Legg02a                                              \\
2MASS $H$       &     $15.152\pm0.030$ & $ 1.059\pm0.090$     & $15.500\pm0.039$     & $16.559\pm0.072$     & Dupu16, Legg02a                                              \\
2MASS $K_S$     &     $14.473\pm0.066$ & $ 0.840\pm0.100$     & $14.886\pm0.073$     & $15.726\pm0.095$     & Cutr03, Dupu16                                               \\
$F110W$         &     $17.380\pm0.070$ & $ 1.190\pm0.050$     & $17.693\pm0.071$     & $18.883\pm0.079$     & Burg11, Dupu16                                               \\
$F170M$         &     $15.360\pm0.050$ & $ 0.920\pm0.040$     & $15.747\pm0.051$     & $16.667\pm0.057$     & Burg11, Dupu16                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J0920+3517AB} \\ \cline{1-6}                      MKO $J$         &     $15.521\pm0.063$ & $ 0.275\pm0.026$     & $16.145\pm0.064$     & $16.420\pm0.065$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $H$         &     $14.730\pm0.057$ & $ 0.224\pm0.034$     & $15.376\pm0.059$     & $15.600\pm0.060$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $K$         &     $13.970\pm0.061$ & $ 0.426\pm0.061$     & $14.531\pm0.066$     & $14.957\pm0.071$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $J$       &     $15.621\pm0.064$ & $ 0.292\pm0.034$     & $16.238\pm0.066$     & $16.530\pm0.066$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $H$       &     $14.672\pm0.057$ & $ 0.223\pm0.034$     & $15.319\pm0.059$     & $15.542\pm0.060$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $K_S$     &     $13.979\pm0.061$ & $ 0.336\pm0.113$     & $14.578\pm0.078$     & $14.914\pm0.089$     & Cutr03, Dupu16                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{SDSS~J0926+5847AB} \\ \cline{1-6}                       MKO $J$         &     $15.701\pm0.065$ & $ 0.210\pm0.130$     & $16.356\pm0.088$     & $16.566\pm0.097$     & Cutr03, Dupu12                                               \\
$F110W$         &     $16.570\pm0.050$ & $ 0.410\pm0.120$     & $17.138\pm0.070$     & $17.548\pm0.087$     & Burg06b, Dupu16                                              \\
$F170M$         &     $15.640\pm0.050$ & $ 0.840\pm0.110$     & $16.053\pm0.061$     & $16.893\pm0.091$     & Burg06b, Dupu16                                              \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J1017+1308AB} \\ \cline{1-6}                      MKO $J$         &     $14.026\pm0.024$ & $ 0.201\pm0.018$     & $14.683\pm0.025$     & $14.884\pm0.026$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $H$         &     $13.331\pm0.027$ & $ 0.150\pm0.040$     & $14.011\pm0.033$     & $14.161\pm0.034$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $K$         &     $12.687\pm0.023$ & $ 0.124\pm0.080$     & $13.380\pm0.044$     & $13.504\pm0.048$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $J$       &     $14.086\pm0.026$ & $ 0.204\pm0.028$     & $14.742\pm0.030$     & $14.945\pm0.030$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $H$       &     $13.280\pm0.027$ & $ 0.149\pm0.040$     & $13.961\pm0.033$     & $14.110\pm0.035$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $K_S$     &     $12.710\pm0.023$ & $ 0.113\pm0.024$     & $13.408\pm0.026$     & $13.521\pm0.026$     & Cutr03, Dupu16                                               \\
$F814W$         &     $17.410\pm0.050$ & $ 0.270\pm0.050$     & $18.036\pm0.055$     & $18.306\pm0.057$     & Dupu16, Gizi03                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{SDSS~J1021$-$0304AB} \\ \cline{1-6}                     MKO $J$         &     $15.880\pm0.030$ & $-0.104\pm0.012$\phs & $16.686\pm0.031$     & $16.582\pm0.031$     & Dupu16, Legg00                                               \\
MKO $H$         &     $15.410\pm0.030$ & $ 0.745\pm0.023$     & $15.853\pm0.031$     & $16.598\pm0.034$     & Dupu16, Legg00                                               \\
MKO $CH4_S$     &     $15.222\pm0.030$ & $ 0.518\pm0.030$     & $15.746\pm0.032$     & $16.264\pm0.035$     & Dupu12, Dupu16                                               \\
MKO $K$         &     $15.260\pm0.030$ & $ 1.134\pm0.022$     & $15.587\pm0.031$     & $16.721\pm0.034$     & Dupu16, Legg00                                               \\
2MASS $J$       &     $16.049\pm0.032$ & $-0.051\pm0.024$\phs & $16.827\pm0.034$     & $16.777\pm0.034$     & Dupu16, Legg00                                               \\
2MASS $H$       &     $15.351\pm0.030$ & $ 0.746\pm0.024$     & $15.794\pm0.031$     & $16.540\pm0.034$     & Dupu16, Legg00                                               \\
2MASS $K_S$     &     $15.223\pm0.029$ & $ 1.023\pm0.025$     & $15.580\pm0.029$     & $16.603\pm0.035$     & Dupu16, Legg00                                               \\
$F170M$         &     $15.830\pm0.050$ & $ 1.030\pm0.019$     & $16.185\pm0.050$     & $17.215\pm0.052$     & Burg06b                                                      \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J1047+4026AB~(a.k.a.~LP~213-68)} \\ \cline{1-6}   MKO $J$         &     $12.386\pm0.022$ & $ 0.850\pm0.250$     & $12.801\pm0.082$     & $13.651\pm0.173$     & Clos03, Dupu16                                               \\
MKO $H$         &     $11.736\pm0.019$ & $ 0.315\pm0.179$     & $12.346\pm0.079$     & $12.661\pm0.104$     & Dupu16                                                       \\
MKO $K$         &     $11.224\pm0.018$ & $ 0.289\pm0.049$     & $11.842\pm0.028$     & $12.131\pm0.033$     & Dupu16                                                       \\
2MASS $J$       &     $12.435\pm0.025$ & $ 0.850\pm0.251$     & $12.850\pm0.084$     & $13.700\pm0.173$     & Clos03, Dupu16                                               \\
2MASS $H$       &     $11.699\pm0.019$ & $ 0.310\pm0.179$     & $12.311\pm0.079$     & $12.621\pm0.104$     & Dupu16                                                       \\
2MASS $K_S$     &     $11.254\pm0.018$ & $ 0.289\pm0.049$     & $11.872\pm0.028$     & $12.161\pm0.033$     & Cutr03, Dupu16                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{SDSS~J1052+4422AB} \\ \cline{1-6}                       MKO $J$         &     $15.890\pm0.030$ & $-0.450\pm0.090$\phs & $16.892\pm0.062$     & $16.442\pm0.047$     & Chiu06, Dupu15                                               \\
MKO $H$         &     $15.090\pm0.030$ & $ 0.060\pm0.070$     & $15.814\pm0.045$     & $15.874\pm0.047$     & Chiu06, Dupu15                                               \\
MKO $K$         &     $14.460\pm0.030$ & $ 0.520\pm0.050$     & $14.984\pm0.036$     & $15.504\pm0.043$     & Chiu06, Dupu15                                               \\
2MASS $J$       &     $16.031\pm0.032$ & $-0.426\pm0.092$\phs & $17.018\pm0.064$     & $16.592\pm0.049$     & Chiu06, Dupu15, Dupu16                                       \\
2MASS $H$       &     $15.031\pm0.030$ & $ 0.060\pm0.070$     & $15.755\pm0.046$     & $15.814\pm0.047$     & Chiu06, Dupu15, Dupu16                                       \\
2MASS $K_S$     &     $14.461\pm0.029$ & $ 0.472\pm0.048$     & $15.003\pm0.036$     & $15.475\pm0.039$     & Chiu06, Dupu15, Dupu16                                       \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{Gl~417BC} \\ \cline{1-6}                                MKO $Y$         &     $15.802\pm0.033$ & $ 0.400\pm0.040$     & $16.373\pm0.037$     & $16.773\pm0.041$     & Dupu12, Dupu14                                               \\
MKO $J$         &     $14.493\pm0.033$ & $ 0.440\pm0.040$     & $15.048\pm0.037$     & $15.488\pm0.041$     & Cutr03, Dupu12, Dupu14                                       \\
MKO $H$         &     $13.560\pm0.032$ & $ 0.260\pm0.090$     & $14.191\pm0.051$     & $14.451\pm0.060$     & Cutr03, Dupu12, Dupu14                                       \\
MKO $K$         &     $12.692\pm0.028$ & $ 0.347\pm0.025$     & $13.285\pm0.030$     & $13.632\pm0.032$     & Cutr03, Dupu12                                               \\
2MASS $J$       &     $14.573\pm0.035$ & $ 0.452\pm0.045$     & $15.124\pm0.040$     & $15.575\pm0.043$     & Cutr03, Dupu12, Dupu14, Dupu16                               \\
2MASS $H$       &     $13.504\pm0.032$ & $ 0.258\pm0.090$     & $14.137\pm0.051$     & $14.395\pm0.060$     & Cutr03, Dupu12, Dupu14, Dupu16                               \\
2MASS $K_S$     &     $12.721\pm0.028$ & $ 0.412\pm0.050$     & $13.287\pm0.035$     & $13.699\pm0.041$     & Cutr03, Dupu16                                               \\
$F814W$         &     $18.140\pm0.050$ & $ 0.550\pm0.070$     & $18.653\pm0.057$     & $19.203\pm0.066$     & Dupu14, Gizi03                                               \\
           \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{LHS~2397aAB} \\ \cline{1-6}                             MKO $J$         &     $11.830\pm0.030$ & $ 3.120\pm0.080$     & $11.890\pm0.030$     & $15.010\pm0.081$     & Dupu09c, Legg02a                                             \\
MKO $H$         &     $11.260\pm0.030$ & $ 2.960\pm0.050$     & $11.329\pm0.030$     & $14.289\pm0.056$     & Dupu09c, Legg02a                                             \\
MKO $CH4_S$     &     $11.281\pm0.030$ & $ 3.370\pm0.240$     & $11.330\pm0.032$     & $14.700\pm0.231$     & Dupu09c, Dupu12                                              \\
MKO $K$         &     $10.690\pm0.030$ & $ 2.728\pm0.033$     & $10.775\pm0.030$     & $13.503\pm0.043$     & Dupu16, Legg02a                                              \\
2MASS $J$       &     $11.882\pm0.033$ & $ 3.188\pm0.083$     & $11.938\pm0.034$     & $15.127\pm0.083$     & Dupu09c, Dupu16, Legg02a                                     \\
2MASS $H$       &     $11.221\pm0.030$ & $ 2.939\pm0.050$     & $11.291\pm0.030$     & $14.230\pm0.056$     & Dupu09c, Dupu16, Legg02a                                     \\
2MASS $K_S$     &     $10.735\pm0.023$ & $ 2.800\pm0.030$     & $10.814\pm0.023$     & $13.614\pm0.036$     & Cutr03, Dupu09c                                              \\
         \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{DENIS~J1228$-$1557AB} \\ \cline{1-6}                    MKO $Y$         &     $15.526\pm0.030$ & $ 0.010\pm0.030$     & $16.274\pm0.033$     & $16.284\pm0.034$     & Dupu12, Dupu16                                               \\
MKO $J$         &     $14.280\pm0.050$ & $ 0.105\pm0.035$     & $14.982\pm0.053$     & $15.086\pm0.053$     & Dupu16, Legg02a                                              \\
MKO $H$         &     $13.400\pm0.050$ & $ 0.113\pm0.011$     & $14.098\pm0.050$     & $14.211\pm0.050$     & Dupu16, Legg02a                                              \\
MKO $K$         &     $12.710\pm0.050$ & $ 0.122\pm0.023$     & $13.403\pm0.051$     & $13.525\pm0.051$     & Dupu16, Legg02a                                              \\
2MASS $J$       &     $14.365\pm0.051$ & $ 0.109\pm0.041$     & $15.065\pm0.055$     & $15.174\pm0.055$     & Dupu16, Legg02a                                              \\
2MASS $H$       &     $13.343\pm0.050$ & $ 0.112\pm0.012$     & $14.041\pm0.050$     & $14.154\pm0.051$     & Dupu16, Legg02a                                              \\
2MASS $K_S$     &     $12.767\pm0.030$ & $ 0.126\pm0.013$     & $13.458\pm0.031$     & $13.584\pm0.031$     & Cutr03, Dupu16                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{Kelu-1AB} \\ \cline{1-6}                                MKO $J$         &     $13.230\pm0.050$ & $ 0.700\pm0.050$     & $13.688\pm0.053$     & $14.388\pm0.060$     & Dupu16, Legg02a                                              \\
MKO $H$         &     $12.450\pm0.050$ & $ 0.525\pm0.030$     & $12.972\pm0.051$     & $13.497\pm0.053$     & Dupu16, Legg02a                                              \\
MKO $K$         &     $11.723\pm0.023$ & $ 0.408\pm0.014$     & $12.291\pm0.024$     & $12.698\pm0.025$     & Cutr03, Dupu16                                               \\
2MASS $J$       &     $13.287\pm0.051$ & $ 0.708\pm0.054$     & $13.743\pm0.055$     & $14.451\pm0.062$     & Dupu16, Legg02a                                              \\
2MASS $H$       &     $12.401\pm0.050$ & $ 0.521\pm0.031$     & $12.924\pm0.051$     & $13.445\pm0.054$     & Dupu16, Legg02a                                              \\
2MASS $K_S$     &     $11.747\pm0.023$ & $ 0.407\pm0.011$     & $12.315\pm0.023$     & $12.722\pm0.024$     & Cutr03, Dupu16                                               \\
           \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J1404$-$3159AB} \\ \cline{1-6}                    MKO $J$         &     $15.409\pm0.063$ & $-0.540\pm0.030$\phs & $16.465\pm0.066$     & $15.925\pm0.064$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $H$         &     $15.012\pm0.067$ & $ 0.544\pm0.046$     & $15.527\pm0.069$     & $16.071\pm0.073$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $CH4_S$     &     $14.854\pm0.063$ & $ 0.310\pm0.017$     & $15.463\pm0.063$     & $15.773\pm0.064$     & Dupu12, Dupu16                                               \\
MKO $K$         &     $14.552\pm0.095$ & $ 1.402\pm0.027$     & $14.816\pm0.095$     & $16.218\pm0.097$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $J$       &     $15.579\pm0.064$ & $-0.474\pm0.037$\phs & $16.594\pm0.068$     & $16.120\pm0.066$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $H$       &     $14.953\pm0.067$ & $ 0.545\pm0.046$     & $15.468\pm0.069$     & $16.013\pm0.073$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $K_S$     &     $14.538\pm0.095$ & $ 1.206\pm0.010$     & $14.847\pm0.095$     & $16.053\pm0.095$     & Cutr03, Dupu16                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{HD~130948BC} \\ \cline{1-6}                             MKO $J$         &     $13.200\pm0.080$ & $ 0.305\pm0.014$     & $13.811\pm0.080$     & $14.116\pm0.080$     & Dupu09b, Dupu09c                                             \\
MKO $H$         &     $12.420\pm0.150$ & $ 0.290\pm0.020$     & $13.037\pm0.150$     & $13.327\pm0.150$     & Dupu09b, Dupu09c                                             \\
MKO $K$         &     $11.690\pm0.040$ & $ 0.197\pm0.003$     & $12.349\pm0.040$     & $12.545\pm0.040$     & Dupu09b, Dupu09c                                             \\
2MASS $J$       &     $13.263\pm0.081$ & $ 0.310\pm0.025$     & $13.872\pm0.082$     & $14.182\pm0.082$     & Dupu09b, Dupu09c, Dupu16                                     \\
2MASS $H$       &     $12.368\pm0.150$ & $ 0.288\pm0.021$     & $12.986\pm0.150$     & $13.275\pm0.150$     & Dupu09b, Dupu09c, Dupu16                                     \\
2MASS $K_S$     &     $11.713\pm0.040$ & $ 0.197\pm0.009$     & $12.372\pm0.040$     & $12.569\pm0.040$     & Dupu09b, Dupu09c, Dupu16                                     \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{Gl~569Bab} \\ \cline{1-6}                               MKO $J$         &     $10.750\pm0.060$ & $ 0.510\pm0.020$     & $11.277\pm0.060$     & $11.787\pm0.061$     & Dupu10, Lane01                                               \\
MKO $H$         &     $10.150\pm0.040$ & $ 0.540\pm0.020$     & $10.666\pm0.041$     & $11.206\pm0.042$     & Dupu10                                                       \\
MKO $K$         & \phn$ 9.620\pm0.030$ & $ 0.473\pm0.010$     & $10.162\pm0.030$     & $10.635\pm0.031$     & Dupu10                                                       \\
2MASS $J$       &     $10.802\pm0.061$ & $ 0.515\pm0.029$     & $11.327\pm0.062$     & $11.842\pm0.063$     & Dupu10, Dupu16, Lane01                                       \\
2MASS $H$       &     $10.106\pm0.040$ & $ 0.534\pm0.021$     & $10.624\pm0.041$     & $11.158\pm0.042$     & Dupu10, Dupu16                                               \\
2MASS $K_S$     & \phn$ 9.650\pm0.030$ & $ 0.470\pm0.020$     & $10.193\pm0.031$     & $10.663\pm0.032$     & Dupu10, Dupu12                                               \\
           \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{SDSS~J1534+1615AB} \\ \cline{1-6}                       MKO $J$         &     $16.620\pm0.030$ & $-0.179\pm0.005$\phs & $17.466\pm0.030$     & $17.287\pm0.030$     & Chiu06, Dupu16                                               \\
MKO $H$         &     $16.370\pm0.030$ & $ 0.587\pm0.017$     & $16.868\pm0.031$     & $17.455\pm0.032$     & Chiu06, Dupu16                                               \\
MKO $CH4_S$     &     $16.190\pm0.030$ & $ 0.333\pm0.064$     & $16.789\pm0.040$     & $17.122\pm0.047$     & Chiu06, Dupu16                                               \\
MKO $K$         &     $16.060\pm0.030$ & $ 1.160\pm0.060$     & $16.381\pm0.034$     & $17.541\pm0.054$     & Chiu06, Dupu16                                               \\
2MASS $J$       &     $16.808\pm0.032$ & $-0.125\pm0.022$\phs & $17.624\pm0.034$     & $17.500\pm0.034$     & Chiu06, Dupu16                                               \\
2MASS $H$       &     $16.312\pm0.030$ & $ 0.589\pm0.018$     & $16.810\pm0.031$     & $17.398\pm0.032$     & Chiu06, Dupu16                                               \\
2MASS $K_S$     &     $15.992\pm0.029$ & $ 1.089\pm0.059$     & $16.332\pm0.032$     & $17.421\pm0.054$     & Chiu06, Dupu16                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J1534$-$2952AB} \\ \cline{1-6}                    MKO $J$         &     $14.600\pm0.030$ & $ 0.163\pm0.014$     & $15.274\pm0.031$     & $15.437\pm0.031$     & Knap04, Liu08                                                \\
MKO $H$         &     $14.740\pm0.030$ & $ 0.286\pm0.011$     & $15.359\pm0.030$     & $15.645\pm0.031$     & Knap04, Liu08                                                \\
MKO $CH4_S$     &     $14.418\pm0.030$ & $ 0.210\pm0.040$     & $15.071\pm0.035$     & $15.281\pm0.037$     & Knap04, Liu08                                                \\
MKO $K$         &     $14.910\pm0.030$ & $ 0.287\pm0.012$     & $15.529\pm0.030$     & $15.816\pm0.031$     & Knap04, Liu08                                                \\
2MASS $J$       &     $14.809\pm0.032$ & $ 0.176\pm0.025$     & $15.477\pm0.034$     & $15.653\pm0.034$     & Dupu16, Knap04, Liu08                                        \\
2MASS $H$       &     $14.683\pm0.030$ & $ 0.287\pm0.012$     & $15.301\pm0.031$     & $15.588\pm0.031$     & Dupu16, Knap04, Liu08                                        \\
2MASS $K_S$     &     $14.791\pm0.030$ & $ 0.286\pm0.016$     & $15.410\pm0.031$     & $15.695\pm0.031$     & Dupu16, Knap04, Liu08                                        \\
$F814W$         &     $19.620\pm0.020$ & $ 0.296\pm0.031$     & $20.235\pm0.024$     & $20.531\pm0.027$     & Burg03b, Dupu16                                              \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J1728+3948AB} \\ \cline{1-6}                      MKO $J$         &     $15.889\pm0.076$ & $ 0.266\pm0.051$     & $16.517\pm0.079$     & $16.783\pm0.081$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $H$         &     $14.815\pm0.066$ & $ 0.423\pm0.008$     & $15.377\pm0.066$     & $15.800\pm0.066$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $K$         &     $13.893\pm0.048$ & $ 0.634\pm0.027$     & $14.374\pm0.049$     & $15.008\pm0.051$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $J$       &     $15.997\pm0.077$ & $ 0.292\pm0.055$     & $16.614\pm0.081$     & $16.906\pm0.082$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $H$       &     $14.757\pm0.066$ & $ 0.422\pm0.010$     & $15.319\pm0.066$     & $15.741\pm0.066$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $K_S$     &     $13.909\pm0.048$ & $ 0.581\pm0.037$     & $14.410\pm0.050$     & $14.991\pm0.053$     & Cutr03, Dupu16                                               \\
$F814W$         &     $19.680\pm0.050$ & $ 0.460\pm0.075$     & $20.227\pm0.058$     & $20.687\pm0.067$     & Dupu16, Gizi03                                               \\
$F110W$         &     $16.760\pm0.050$ & $ 0.290\pm0.030$     & $17.377\pm0.052$     & $17.667\pm0.053$     & Burg11, Dupu16                                               \\
$F170M$         &     $14.770\pm0.050$ & $ 0.465\pm0.012$     & $15.315\pm0.050$     & $15.780\pm0.051$     & Burg11, Dupu16                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{LSPM~J1735+2634AB} \\ \cline{1-6}                       MKO $J$         &     $11.198\pm0.026$ & $ 0.570\pm0.030$     & $11.703\pm0.028$     & $12.273\pm0.032$     & Cutr03, Dupu12                                               \\
MKO $H$         &     $10.628\pm0.031$ & $ 0.557\pm0.005$     & $11.137\pm0.031$     & $11.694\pm0.031$     & Cutr03, Dupu12                                               \\
MKO $K$         &     $10.131\pm0.020$ & $ 0.488\pm0.011$     & $10.667\pm0.020$     & $11.155\pm0.021$     & Cutr03, Dupu12                                               \\
2MASS $J$       &     $11.247\pm0.028$ & $ 0.570\pm0.037$     & $11.752\pm0.032$     & $12.322\pm0.035$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $H$       &     $10.591\pm0.031$ & $ 0.549\pm0.008$     & $11.103\pm0.031$     & $11.653\pm0.031$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $K_S$     &     $10.157\pm0.020$ & $ 0.490\pm0.020$     & $10.692\pm0.021$     & $11.182\pm0.023$     & Cutr03, Dupu12                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J1750+4424AB} \\ \cline{1-6}                      MKO $J$         &     $12.749\pm0.023$ & $ 0.782\pm0.019$     & $13.180\pm0.024$     & $13.962\pm0.026$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $H$         &     $12.198\pm0.021$ & $ 0.770\pm0.120$     & $12.634\pm0.045$     & $13.404\pm0.083$     & Cutr03, Dupu12, Kono10                                       \\
MKO $K$         &     $11.741\pm0.017$ & $ 0.637\pm0.036$     & $12.221\pm0.021$     & $12.858\pm0.029$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $J$       &     $12.799\pm0.026$ & $ 0.784\pm0.029$     & $13.229\pm0.028$     & $14.012\pm0.030$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $H$       &     $12.160\pm0.021$ & $ 0.761\pm0.120$     & $12.599\pm0.045$     & $13.359\pm0.083$     & Cutr03, Dupu12, Dupu16, Kono10                               \\
2MASS $K_S$     &     $11.768\pm0.017$ & $ 0.637\pm0.005$     & $12.248\pm0.017$     & $12.885\pm0.017$     & Cutr03, Dupu16                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J1847+5522AB} \\ \cline{1-6}                      MKO $J$         &     $11.874\pm0.021$ & $ 0.240\pm0.090$     & $12.514\pm0.045$     & $12.754\pm0.054$     & Cutr03, Dupu12, Kono10                                       \\
MKO $H$         &     $11.305\pm0.019$ & $ 0.242\pm0.011$     & $11.943\pm0.020$     & $12.185\pm0.020$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $K$         &     $10.877\pm0.020$ & $ 0.264\pm0.022$     & $11.506\pm0.022$     & $11.770\pm0.023$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $J$       &     $11.941\pm0.024$ & $ 0.232\pm0.092$     & $12.585\pm0.048$     & $12.816\pm0.056$     & Cutr03, Dupu12, Dupu16, Kono10                               \\
2MASS $H$       &     $11.290\pm0.019$ & $ 0.236\pm0.012$     & $11.931\pm0.020$     & $12.167\pm0.020$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $K_S$     &     $10.901\pm0.020$ & $ 0.281\pm0.060$     & $11.523\pm0.033$     & $11.804\pm0.039$     & Cutr03, Dupu16                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{SDSS~J2052$-$1609AB} \\ \cline{1-6}                     MKO $J$         &     $16.040\pm0.030$ & $ 0.042\pm0.057$     & $16.772\pm0.041$     & $16.814\pm0.042$     & Chiu06, Dupu16                                               \\
MKO $H$         &     $15.450\pm0.030$ & $ 0.324\pm0.027$     & $16.053\pm0.032$     & $16.377\pm0.034$     & Chiu06, Dupu16                                               \\
MKO $K$         &     $15.000\pm0.030$ & $ 0.873\pm0.037$     & $15.402\pm0.032$     & $16.275\pm0.039$     & Chiu06, Dupu16                                               \\
2MASS $J$       &     $16.193\pm0.032$ & $ 0.083\pm0.061$     & $16.905\pm0.044$     & $16.988\pm0.044$     & Chiu06, Dupu16                                               \\
2MASS $H$       &     $15.391\pm0.030$ & $ 0.324\pm0.028$     & $15.994\pm0.032$     & $16.318\pm0.034$     & Chiu06, Dupu16                                               \\
2MASS $K_S$     &     $14.981\pm0.028$ & $ 0.773\pm0.034$     & $15.415\pm0.030$     & $16.187\pm0.036$     & Chiu06, Dupu16                                               \\
$F110W$         &     $17.140\pm0.020$ & $ 0.200\pm0.400$     & $17.815\pm0.185$     & $18.015\pm0.220$     & Dupu16, Stum11                                               \\
$F170M$         &     $15.370\pm0.020$ & $ 0.420\pm0.240$     & $15.939\pm0.100$     & $16.359\pm0.144$     & Dupu16, Stum11                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J2132+1341AB} \\ \cline{1-6}                      MKO $J$         &     $15.708\pm0.062$ & $ 0.850\pm0.040$     & $16.117\pm0.063$     & $16.967\pm0.068$     & Cutr03, Dupu12                                               \\
MKO $H$         &     $14.659\pm0.055$ & $ 0.910\pm0.050$     & $15.049\pm0.057$     & $15.960\pm0.065$     & Cutr03, Dupu12                                               \\
MKO $K$         &     $13.824\pm0.058$ & $ 0.860\pm0.050$     & $14.230\pm0.060$     & $15.090\pm0.067$     & Cutr03, Dupu12                                               \\
2MASS $J$       &     $15.809\pm0.063$ & $ 0.885\pm0.045$     & $16.207\pm0.065$     & $17.092\pm0.070$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $H$       &     $14.602\pm0.055$ & $ 0.908\pm0.050$     & $14.993\pm0.057$     & $15.901\pm0.065$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $K_S$     &     $13.839\pm0.058$ & $ 0.819\pm0.023$     & $14.258\pm0.058$     & $15.077\pm0.060$     & Cutr03, Dupu12                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J2140+1625AB} \\ \cline{1-6}                      MKO $Y$         &     $13.726\pm0.033$ & $ 0.970\pm0.030$     & $14.099\pm0.034$     & $15.069\pm0.039$     & Dupu12, Dupu16                                               \\
MKO $J$         &     $12.885\pm0.033$ & $ 0.795\pm0.018$     & $13.311\pm0.034$     & $14.106\pm0.035$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $H$         &     $12.303\pm0.040$ & $ 0.769\pm0.009$     & $12.738\pm0.040$     & $13.507\pm0.040$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $K$         &     $11.797\pm0.031$ & $ 0.732\pm0.078$     & $12.245\pm0.041$     & $12.977\pm0.060$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $J$       &     $12.935\pm0.035$ & $ 0.796\pm0.028$     & $13.361\pm0.037$     & $14.157\pm0.038$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $H$       &     $12.267\pm0.040$ & $ 0.758\pm0.011$     & $12.705\pm0.040$     & $13.463\pm0.041$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $K_S$     &     $11.826\pm0.031$ & $ 0.743\pm0.075$     & $12.270\pm0.040$     & $13.013\pm0.059$     & Cutr03, Dupu16                                               \\
$F814W$         &     $15.720\pm0.050$ & $ 1.260\pm0.040$     & $16.016\pm0.051$     & $17.276\pm0.059$     & Dupu16, Gizi03                                               \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{2MASS~J2206$-$2047AB} \\ \cline{1-6}                    MKO $J$         &     $12.321\pm0.022$ & $ 0.107\pm0.017$     & $13.021\pm0.023$     & $13.128\pm0.024$     & Cutr03, Dupu09a, Dupu12                                      \\
MKO $H$         &     $11.720\pm0.022$ & $ 0.080\pm0.019$     & $12.433\pm0.024$     & $12.513\pm0.024$     & Cutr03, Dupu09a, Dupu12                                      \\
MKO $K$         &     $11.289\pm0.027$ & $ 0.049\pm0.010$     & $12.017\pm0.027$     & $12.066\pm0.027$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $J$       &     $12.370\pm0.024$ & $ 0.107\pm0.027$     & $13.070\pm0.028$     & $13.177\pm0.028$     & Cutr03, Dupu09a, Dupu12, Dupu16                              \\
2MASS $H$       &     $11.685\pm0.022$ & $ 0.079\pm0.020$     & $12.398\pm0.024$     & $12.478\pm0.024$     & Cutr03, Dupu09a, Dupu12, Dupu16                              \\
2MASS $K_S$     &     $11.315\pm0.027$ & $ 0.067\pm0.016$     & $12.035\pm0.028$     & $12.102\pm0.028$     & Cutr03, Dupu16                                               \\
$F814W$         &     $15.010\pm0.050$ & $ 0.060\pm0.020$     & $15.733\pm0.051$     & $15.793\pm0.051$     & Dupu09a, Gizi03                                              \\
        \cline{1-6} \multicolumn{6}{c}{} \\ 
\multicolumn{6}{c}{DENIS~J2252$-$1730AB} \\ \cline{1-6}                    MKO $Y$         &     $15.257\pm0.029$ & $ 0.569\pm0.021$     & $15.762\pm0.030$     & $16.331\pm0.032$     & Dupu12, Dupu16                                               \\
MKO $J$         &     $14.200\pm0.029$ & $ 0.770\pm0.040$     & $14.635\pm0.032$     & $15.405\pm0.040$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $H$         &     $13.413\pm0.030$ & $ 1.180\pm0.060$     & $13.729\pm0.034$     & $14.909\pm0.054$     & Cutr03, Dupu12, Dupu16                                       \\
MKO $CH4_S$     &     $13.363\pm0.029$ & $ 0.978\pm0.026$     & $13.733\pm0.030$     & $14.711\pm0.034$     & Dupu12, Dupu16                                               \\
MKO $K$         &     $12.896\pm0.025$ & $ 1.775\pm0.114$     & $13.090\pm0.031$     & $14.865\pm0.100$     & Cutr03, Dupu16                                               \\
2MASS $J$       &     $14.319\pm0.031$ & $ 0.848\pm0.046$     & $14.728\pm0.035$     & $15.576\pm0.043$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $H$       &     $13.355\pm0.030$ & $ 1.178\pm0.060$     & $13.672\pm0.034$     & $14.850\pm0.054$     & Cutr03, Dupu12, Dupu16                                       \\
2MASS $K_S$     &     $12.901\pm0.024$ & $ 1.677\pm0.102$     & $13.112\pm0.030$     & $14.789\pm0.087$     & Cutr03, Dupu16                                               \\
$F110W$         &     $15.100\pm0.050$ & $ 0.978\pm0.030$     & $15.470\pm0.051$     & $16.448\pm0.054$     & Dupu16, Reid06a                                              \\
$F170M$         &     $13.460\pm0.050$ & $ 1.292\pm0.024$     & $13.748\pm0.050$     & $15.040\pm0.053$     & Dupu16, Reid06a                                              \\

\enddata
\tablerefs{Burg03b = \citet{2003ApJ...586..512B}; Burg06b =
  \citet{2006ApJS..166..585B}; Burg11 = \citet{2011AJ....141...70B};
  Chiu06 = \citet{2006AJ....131.2722C}; Clos03 =
  \citet{2003ApJ...587..407C}; Cutr03 = \citet{2003tmc..book.....C};
  Dupu09a = \citet{2009ApJ...706..328D}; Dupu09b =
  \citet{2009ApJ...692..729D}; Dupu09c = \citet{2009ApJ...699..168D};
  Dupu10 = \citet{2010ApJ...721.1725D}; Dupu12 =
  \citet{2012ApJS..201...19D}; Dupu14 = \citet{2014ApJ...790..133D};
  Dupu15 = \citet{2015ApJ...805...56D}; Dupu16 = this work; Gizi03 =
  \citet{2003AJ....125.3302G}; Knap04 = \citet{2004AJ....127.3553K};
  Kono10 = \citet{2010ApJ...711.1087K}; Lane01 =
  \citet{2001ApJ...560..390L}; Legg00 = \citet{2000ApJ...536L..35L};
  Legg02a = \citet{2002ApJ...564..452L}; Liu08 =
  \citet{2008ApJ...689..436L}; Reid06a = \citet{2006AJ....132..891R};
  Stum11 = \citet{2011A&A...525A.123S}.}
\end{deluxetable}
\end{landscape}
\clearpage

\begin{landscape}
\begin{deluxetable}{lclllllcc}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.100in}
\tablecaption{Summary of Key Parameters from Orbit Analysis \label{tbl:orbsumm}}
\tablewidth{0pt}
\tablehead{
\colhead{System} &
\colhead{} &
\colhead{\Mtot} &
\colhead{$q$} &
\colhead{$e$} &
\colhead{$P$} &
\colhead{$a$} &
\colhead{$\aphot/a$} &
\colhead{$\beta$} \\
\colhead{} &
\colhead{} &
\colhead{(\Mjup)} &
\colhead{$\equiv M_2/M_1$} &
\colhead{} &
\colhead{(days)} &
\colhead{(AU)} &
\colhead{} &
\colhead{$\equiv F_2/(F_1+F_2)$\tablenotemark{*}}}
\startdata
LP~349-25AB          & & $166_{-7}^{+6}$                          & $0.941_{-0.030}^{+0.029}$ & $0.0468_{-0.0018}^{+0.0019}$                  & \phn$2812\pm5$                                & \phn$2.109\pm0.027$                            & $0.056\pm0.008$      & $0.4286\pm0.0018$ \\
LP~415-20AB          & & $248_{-29}^{+26}$                        & $0.59_{-0.12}^{+0.10}$    & $0.706_{-0.012}^{+0.011}$                     & \phn$5410\pm90$                               & \phn$3.73\pm0.12$                              & $0.00\pm0.03$        & $0.370\pm0.028$   \\
SDSS~J0423$-$0414AB  & & \phn$83\pm3$                             & $0.62\pm0.04$             & $0.272_{-0.007}^{+0.008}$                     & \phn$4491_{-22}^{+21}$                        & \phn$2.291_{-0.028}^{+0.027}$                  & $-0.023\pm0.006$\phs & $0.404\pm0.013$   \\
2MASS~J0700+3157AB   & & $141_{-5}^{+4}$                          & $1.08\pm0.05$             & $0.017_{-0.007}^{+0.005}$                     & \phn$8720\pm190$                              & \phn$4.25\pm0.08$                              & $0.310\pm0.011$      & $0.208\pm0.005$   \\
LHS~1901AB           & & $213_{-10}^{+9}$                         & $0.87_{-0.11}^{+0.09}$    & $0.8304\pm0.0009$                             & \phn$5921\pm29$                               & \phn$3.76\pm0.06$                              & $-0.009\pm0.028$\phs & $0.4750\pm0.0016$ \\
2MASS~J0746+2000AB   & & $160.8_{-1.7}^{+1.8}$                    & $0.952_{-0.027}^{+0.026}$ & $0.4854\pm0.0003$                             & \phn$4652\pm11$                               & \phn$2.919\pm0.009$                            & $0.069\pm0.007$      & $0.4186\pm0.0018$ \\
2MASS~J0850+1057AB   & & \phn$54\pm8$\tablenotemark{\dag}         & \nodata                   & $0.06_{-0.06}^{+0.05}$\tablenotemark{\dag}    & $17600_{-2300}^{+2700}$\tablenotemark{\dag}   & \phn$4.98_{-0.33}^{+0.25}$\tablenotemark{\dag} & $0.04\pm0.12$        & $0.225\pm0.021$   \\
2MASS~J0920+3517AB   & & $187\pm11$                               & $1.63_{-0.09}^{+0.08}$    & $0.180_{-0.007}^{+0.006}$                     & \phn$2651\pm3$                                & \phn$2.11\pm0.04$                              & $0.183\pm0.010$      & $0.437\pm0.006$   \\
SDSS~J0926+5847AB    & & \phn$38_{-18}^{+10}$\tablenotemark{\dag} & \nodata                   & $0.35_{-0.16}^{+0.22}$\tablenotemark{\dag}    & \phn$4700_{-700}^{+500}$\tablenotemark{\dag}  & \phn$1.80_{-0.21}^{+0.14}$\tablenotemark{\dag} & $-0.07\pm0.08$\phs   & $0.452\pm0.030$   \\
2MASS~J1017+1308AB   & & $156_{-18}^{+14}$                        & $0.92\pm0.08$             & $0.158\pm0.010$                               & \phn$6790\pm80$                               & \phn$3.72\pm0.13$                              & $0.026\pm0.022$      & $0.454\pm0.004$   \\
SDSS~J1021$-$0304AB  & & \phn$52_{-7}^{+6}$\tablenotemark{\dag}   & \nodata                   & $0.38\pm0.07$\tablenotemark{\dag}             & $31000_{-6000}^{+5000}$\tablenotemark{\dag}   & \phn$7.2_{-0.8}^{+0.7}$\tablenotemark{\dag}    & $-0.9\pm0.3$\phs     & $0.5239\pm0.0028$ \\
2MASS~J1047+4026AB   & & $178_{-12}^{+11}$                        & $0.82\pm0.06$             & $0.7485\pm0.0013$                             & \phn$2397_{-10}^{+11}$                        & \phn$1.94\pm0.04$                              & $0.019\pm0.015$      & $0.432\pm0.011$   \\
SDSS~J1052+4422AB    & & \phn$90_{-5}^{+4}$                       & $0.78\pm0.07$             & $0.1399_{-0.0023}^{+0.0022}$                  & \phn$3144\pm9$                                & \phn$1.86\pm0.03$                              & $-0.165\pm0.008$\phs & $0.602\pm0.020$   \\
Gl~417BC             & & \phn$99.2_{-3.3}^{+3.0}$                 & \nodata                   & $0.105\pm0.003$                               & \phn$5714_{-30}^{+29}$                        & \phn$2.851\pm0.029$                            & \nodata              & \nodata           \\
LHS~2397aAB          & & $159_{-8}^{+7}$                          & $0.706_{-0.028}^{+0.027}$ & $0.351\pm0.003$                               & \phn$5248_{-17}^{+18}$                        & \phn$3.15\pm0.05$                              & $0.344\pm0.009$      & $0.0693\pm0.0025$ \\
DENIS~J1228$-$1557AB & & $106_{-19}^{+16}$\tablenotemark{\dag}    & \nodata                   & $0.089_{-0.035}^{+0.027}$\tablenotemark{\dag} & $18300_{-2400}^{+1900}$\tablenotemark{\dag}   & \phn$6.36_{-0.35}^{+0.29}$\tablenotemark{\dag} & $0.9\pm1.1$          & $0.476\pm0.008$   \\
Kelu-1AB             & & $180_{-26}^{+22}$\tablenotemark{\ddag}   & \nodata                   & $0.709\pm0.005$                               & \phn$9120\pm70$                               & \phn$4.75_{-0.22}^{+0.21}$                     & $-0.7\pm0.9$\phs     & $0.344\pm0.010$   \\
2MASS~J1404$-$3159AB & & $120_{-13}^{+11}$                        & $0.84\pm0.06$             & $0.825\pm0.005$                               & \phn$6030\pm80$                               & \phn$3.15_{-0.11}^{+0.09}$                     & $-0.165\pm0.016$\phs & $0.622\pm0.006$   \\
HD~130948BC          & & $115.4_{-2.1}^{+2.2}$                    & \nodata                   & $0.1627\pm0.0017$                             & \phn$3656\pm4$                                & \phn$2.226_{-0.013}^{+0.014}$                  & \nodata              & \nodata           \\
Gl~569Bab            & & $138\pm7$                                & \nodata                   & $0.3186\pm0.0010$                             & \phn\phn$865.89\pm0.20$                       & \phn$0.904\pm0.015$                            & \nodata              & \nodata           \\
SDSS~J1534+1615AB    & & \phn$46_{-7}^{+6}$\tablenotemark{\dag}   & \nodata                   & $0.22_{-0.22}^{+0.21}$\tablenotemark{\dag}    & $21000_{-9000}^{+14000}$\tablenotemark{\dag}  & \phn$5.3_{-1.6}^{+2.3}$\tablenotemark{\dag}    & $0.07\pm0.10$        & $0.5411\pm0.0011$ \\
2MASS~J1534$-$2952AB & & \phn$99\pm5$                             & $0.95_{-0.16}^{+0.13}$    & $0.0027_{-0.0027}^{+0.0028}$                  & \phn$7434_{-21}^{+18}$                        & \phn$3.40\pm0.06$                              & $0.02\pm0.04$        & $0.463\pm0.003$   \\
2MASS~J1728+3948AB   & & $140_{-8}^{+7}$                          & $0.93_{-0.13}^{+0.11}$    & $0.015_{-0.015}^{+0.013}$                     & $14900_{-400}^{+600}$                         & \phn$6.09_{-0.22}^{+0.17}$                     & $0.04\pm0.03$        & $0.439\pm0.012$   \\
LSPM~J1735+2634AB    & & $187\pm7$                                & $0.868_{-0.025}^{+0.023}$ & $0.497\pm0.004$                               & \phn$7910\pm90$                               & \phn$4.37_{-0.06}^{+0.07}$                     & $0.077\pm0.007$      & $0.3872\pm0.0025$ \\
2MASS~J1750+4424AB   & & $190_{-50}^{+40}$\tablenotemark{\dag}    & \nodata                   & $0.73_{-0.07}^{+0.09}$\tablenotemark{\dag}    & $78000_{-22000}^{+15000}$\tablenotemark{\dag} & $20_{-4}^{+3}$\tablenotemark{\dag}             & $-0.8\pm2.1$\phs     & $0.354\pm0.008$   \\
2MASS~J1847+5522AB   & & $270_{-31}^{+26}$\tablenotemark{\dag}    & \nodata                   & $0.09_{-0.09}^{+0.05}$\tablenotemark{\dag}    & $16500_{-1200}^{+2000}$\tablenotemark{\dag}   & \phn$8.0_{-0.6}^{+0.7}$\tablenotemark{\dag}    & $0.05\pm0.08$        & $0.439\pm0.005$   \\
SDSS~J2052$-$1609AB  & & \phn$69_{-20}^{+14}$\tablenotemark{\dag} & \nodata                   & $0.20_{-0.11}^{+0.09}$\tablenotemark{\dag}    & $16000_{-5000}^{+4000}$\tablenotemark{\dag}   & \phn$5.0_{-0.6}^{+0.5}$\tablenotemark{\dag}    & $0.06\pm0.05$        & $0.490\pm0.013$   \\
2MASS~J2132+1341AB   & & $128_{-8}^{+7}$                          & $0.88_{-0.05}^{+0.04}$    & $0.315_{-0.005}^{+0.004}$                     & \phn$3920\pm60$                               & \phn$2.42\pm0.04$                              & $0.155\pm0.010$      & $0.314\pm0.008$   \\
2MASS~J2140+1625AB   & & $183_{-17}^{+14}$                        & $0.60_{-0.08}^{+0.07}$    & $0.196\pm0.007$                               & \phn$8930\pm90$                               & \phn$4.71\pm0.14$                              & $0.042\pm0.025$      & $0.334\pm0.016$   \\
2MASS~J2206$-$2047AB & & $188_{-17}^{+16}$                        & $0.84_{-0.10}^{+0.09}$    & $0.015\pm0.008$                               & \phn$8750\pm80$                               & \phn$4.69_{-0.14}^{+0.13}$                     & $-0.033\pm0.028$\phs & $0.4885\pm0.0023$ \\
DENIS~J2252$-$1730AB & & $101\pm7$                                & $0.70_{-0.09}^{+0.08}$    & $0.334\pm0.009$                               & \phn$3222_{-10}^{+9}$                         & \phn$1.95\pm0.04$                              & $0.081\pm0.027$      & $0.330\pm0.008$   \\
\enddata

\tablenotetext{*}{This is the ratio of the secondary's flux to the
  total flux in the bandpass used for our CFHT/WIRCam absolute
  astrometry observations, which was either broadband $J$ (MKO) or a
  narrowband filter in $K$ band centered at 2.122\,\micron.}

\tablenotetext{\dag}{We do not use these orbit determinations in our
  analysis given their questionable quality (see
  Section~\ref{sec:bad}).}

\tablenotetext{\ddag}{This is the total mass of Kelu-1AB using our
  CFHT parallax, but we do not use it in our analysis given that
  parallaxes from the literature differ from ours at a level
  sufficient to result in significantly different physical
  properties.}

\end{deluxetable}
\end{landscape}
\clearpage

\begin{landscape}
\begin{deluxetable}{lcllllcllllcl}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.060in}
\tablecaption{Summary of Properties for Dynamical Mass Sample \label{tbl:propsumm}}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{} &
\multicolumn{4}{c}{Primary component} & 
\colhead{} &
\multicolumn{4}{c}{Secondary component} &
\colhead{} &
\colhead{} \\
\cline{3-6}
\cline{8-11} 
\colhead{System} &
\colhead{} &
\colhead{$M$ (\Mjup)} &
\colhead{$\log(L_{\rm bol}/\Lsun)$} &
\colhead{SpT} &
\colhead{\Teff\ (K)} &
\colhead{} &
\colhead{$M$ (\Mjup)} &
\colhead{$\log(L_{\rm bol}/\Lsun)$} &
\colhead{SpT} &
\colhead{\Teff\ (K)} &
\colhead{} &
\colhead{Age (Gyr)}}
\startdata

LP~349-25AB                     & & \phn$85\pm4$             & $-3.075_{-0.026}^{+0.027}$ & M7$\pm$1.0   & $2729_{-27}^{+26}$ & & \phn$80\pm3$             & $-3.198\pm0.027$           & M8$\pm$1.0   & $2629_{-27}^{+29}$ & & $0.271_{-0.029}^{+0.022}$ \\
LP~415-20AB                     & & $156_{-18}^{+17}$        & $-3.010\pm0.030$           & M6$\pm$1.0   & \nodata            & & \phn$92_{-18}^{+16}$     & $-3.260_{-0.040}^{+0.030}$ & M8$\pm$0.5   & $2640_{-30}^{+40}$ & & \nodata                   \\
SDSS~J0423$-$0414AB             & & \phn$51.6_{-2.5}^{+2.3}$ & $-4.41\pm0.04$             & L6.5$\pm$1.5 & $1430_{-40}^{+30}$ & & \phn$31.8_{-1.6}^{+1.5}$ & $-4.72\pm0.07$             & T2$\pm$0.5   & $1200\pm40$        & & $0.81_{-0.09}^{+0.07}$    \\
2MASS~J0700+3157AB              & & \phn$68.0\pm2.6$         & $-3.95\pm0.04$             & L3$\pm$1.0   & $1860\pm40$        & & \phn$73.3_{-3.0}^{+2.9}$ & $-4.45\pm0.04$             & L6.5$\pm$1.5 & \nodata            & & $0.76_{-0.14}^{+0.09}$    \\
LHS~1901AB                      & & $113\pm8$                & $-3.005_{-0.027}^{+0.026}$ & M7$\pm$1.0   & $2844\pm16$        & & \phn$99\pm7$             & $-3.046_{-0.027}^{+0.026}$ & M7$\pm$1.0   & $2820_{-10}^{+20}$ & & \nodata                   \\
2MASS~J0746+2000AB              & & \phn$82.4_{-1.5}^{+1.4}$ & $-3.596_{-0.025}^{+0.028}$ & L0$\pm$0.5   & $2318_{-23}^{+24}$ & & \phn$78.4\pm1.4$         & $-3.777_{-0.027}^{+0.028}$ & L1.5$\pm$0.5 & $2134_{-25}^{+26}$ & & \nodata                   \\
2MASS~J0920+3517AB              & & \phn$71\pm5$             & $-4.270\pm0.030$           & L5.5$\pm$1.0 & $1621_{-30}^{+32}$ & & $116_{-8}^{+7}$          & $-4.340\pm0.030$           & L9$\pm$1.5   & \nodata            & & \nodata                   \\
2MASS~J1017+1308AB              & & \phn$81_{-11}^{+10}$     & $-3.78\pm0.04$             & L1.5$\pm$1.0 & $2090\pm50$        & & \phn$75\pm7$             & $-3.84\pm0.04$             & L3$\pm$1.0   & $2040_{-50}^{+60}$ & & \nodata                   \\
2MASS~J1047+4026AB              & & \phn$97_{-7}^{+6}$       & $-3.27\pm0.04$             & M8$\pm$0.5   & $2640_{-40}^{+50}$ & & \phn$80\pm6$             & $-3.39\pm0.05$             & L0$\pm$1.0   & $2510_{-50}^{+60}$ & & \nodata                   \\
SDSS~J1052+4422AB               & & \phn$51\pm3$             & $-4.51\pm0.04$             & L6.5$\pm$1.5 & $1366_{-29}^{+25}$ & & \phn$39.4_{-2.7}^{+2.6}$ & $-4.64\pm0.07$             & T1.5$\pm$1.0 & $1270\pm40$        & & $1.04_{-0.15}^{+0.14}$    \\
Gl~417BC\tablenotemark{\dag}    & & \phn$51.5_{-1.8}^{+1.7}$ & $-4.132\pm0.030$           & L4.5$\pm$1.0 & $1639_{-31}^{+29}$ & & \phn$47.7\pm1.9$         & $-4.220\pm0.030$           & L6$\pm$1.0   & $1560_{-26}^{+29}$ & & $0.49_{-0.04}^{+0.03}$    \\
LHS~2397aAB                     & & \phn$93\pm4$             & $-3.34\pm0.04$             & M8$\pm$0.5   & $2560\pm50$        & & \phn$66\pm4$             & $-4.48\pm0.04$             & \nodata      & $1440\pm40$        & & $2.8_{-1.5}^{+2.1}$       \\
2MASS~J1404$-$3159AB            & & \phn$65\pm6$             & $-4.52_{-0.05}^{+0.06}$    & L9$\pm$1.0   & $1400_{-50}^{+40}$ & & \phn$55_{-7}^{+6}$       & $-4.87_{-0.07}^{+0.08}$    & T5$\pm$0.5   & $1190\pm50$        & & $3.0_{-1.3}^{+0.8}$       \\
HD~130948BC\tablenotemark{\dag} & & \phn$59.8_{-2.1}^{+2.0}$ & $-3.85\pm0.06$             & L4$\pm$1.0   & $1920_{-60}^{+70}$ & & \phn$55.6_{-1.9}^{+2.0}$ & $-3.96\pm0.06$             & L4$\pm$1.0   & $1800_{-70}^{+50}$ & & $0.44\pm0.04$             \\
Gl~569Bab\tablenotemark{\ddag}  & & \phn$80_{-8}^{+9}$       & $-3.440\pm0.030$           & M8.5$\pm$0.5 & $2420\pm40$        & & \phn$58_{-9}^{+7}$       & $-3.670\pm0.030$           & M9$\pm$0.5   & $2170\pm50$        & & $0.44_{-0.06}^{+0.05}$    \\
2MASS~J1534$-$2952AB            & & \phn$51\pm5$             & $-4.91\pm0.07$             & T4.5$\pm$0.5 & $1150_{-50}^{+40}$ & & \phn$48\pm5$             & $-4.99\pm0.07$             & T5$\pm$0.5   & $1100_{-50}^{+40}$ & & $3.0_{-0.5}^{+0.4}$       \\
2MASS~J1728+3948AB              & & \phn$73\pm7$             & $-4.29_{-0.05}^{+0.04}$    & L5$\pm$1.0   & $1600\pm40$        & & \phn$67\pm5$             & $-4.49\pm0.04$             & L7$\pm$1.0   & $1440\pm40$        & & $3.4_{-2.1}^{+2.8}$       \\
LSPM~J1735+2634AB               & & $100\pm4$                & $-3.221\pm0.028$           & M7.5$\pm$0.5 & $2677_{-26}^{+28}$ & & \phn$87\pm3$             & $-3.445_{-0.028}^{+0.029}$ & L0$\pm$1.0   & $2462\pm30$        & & \nodata                   \\
2MASS~J2132+1341AB              & & \phn$68\pm4$             & $-4.22\pm0.05$             & L4.5$\pm$1.5 & $1660_{-40}^{+50}$ & & \phn$60\pm4$             & $-4.50_{-0.04}^{+0.05}$    & L8.5$\pm$1.5 & $1400_{-40}^{+30}$ & & $1.44_{-0.37}^{+0.26}$    \\
2MASS~J2140+1625AB              & & $114_{-12}^{+10}$        & $-3.20\pm0.04$             & M8$\pm$0.5   & $2680\pm40$        & & \phn$69_{-9}^{+8}$       & $-3.51\pm0.04$             & L0.5$\pm$1.0 & $2410_{-50}^{+60}$ & & \nodata                   \\
2MASS~J2206$-$2047AB            & & $102_{-11}^{+10}$        & $-3.220_{-0.040}^{+0.030}$ & M8$\pm$0.5   & $2670\pm40$        & & \phn$86_{-10}^{+8}$      & $-3.260_{-0.030}^{+0.040}$ & M8$\pm$0.5   & $2650_{-30}^{+40}$ & & \nodata                   \\
DENIS~J2252$-$1730AB            & & \phn$59\pm5$             & $-4.26_{-0.04}^{+0.05}$    & L4$\pm$1.0   & $1590\pm50$        & & \phn$41\pm4$             & $-4.76_{-0.07}^{+0.08}$    & T3.5$\pm$0.5 & $1210_{-40}^{+50}$ & & $1.11_{-0.22}^{+0.19}$    \\
\enddata

\tablecomments{The effective temperatures quoted here are derived from
  SM08 models for objects cooler than 2100\,K and from BHAC models for
  objects hotter than 2100\,K.  System ages are only reported in cases
  where the observations provide a meaningful constraint, and most of
  the quoted values are from our total-mass analysis using SM08
  models.  The exceptions are LP~349-25AB and Gl~569Bab (total-mass
  analysis using BHAC models), 2MASS~J0700+3157AB (individual-mass
  analysis of the primary using SM08 models), and LHS~2397aAB
  (individual-mass analysis of the secondary using SM08 models).  The
  individual masses given here are directly measured in this work
  unless otherwise noted.}

\tablenotetext{\dag}{The individual masses quoted for Gl~417BC and
  HD~130948BC are not measured directly but rather are inferred from
  evolutionary models in our total-mass analysis.  The component
  effective temperatures are also from our total-mass analysis.}

\tablenotetext{\ddag}{The individual masses quoted for Gl~569Bab are
  computed from our total mass and the mass ratio from
  \citet{2010ApJ...711.1087K}. The component effective temperatures
  are from our total-mass analysis.}

\end{deluxetable}
\end{landscape}
\clearpage

\begin{deluxetable}{cccc}
\setlength{\tabcolsep}{0.250in}
\tablewidth{0pt}
\tablehead{
\colhead{Spectral}                   &
\multicolumn{2}{c}{Mass (\Mjup)}     & 
\colhead{Number}                     \\ \cline{2-3}
\colhead{Type}                       &
\colhead{mean}                       &
\colhead{rms}                        &
\colhead{in bin}                     }
\tablecaption{Average Mass Per Spectral Type Bin \label{tbl:avgmass}}
\startdata
M7--M7.5 & 102 &  8 & 3 \\   
M8--M8.5 &  94 & 11 & 7 \\   
M9--L0.5 &  81 & 10 & 7 \\   
L1--L3.5 &  76 &  6 & 4 \\   
L4--L7.5 &  58 &  9 & 7 \\   
L8--T1.5 &  48 & 14 & 3 \\   
T2--T5.5 &  36 &  9 & 5 \\       
\enddata
\tablecomments{The mean is computed as the weighted average among the
  individual mass measurements in each spectral type bin.  
  Bin sizes vary in order to include a reasonable number of objects
  per bin, and the bins are larger at later types.  From our own 38
  individual masses we exclude the pre--main-sequence binary
  LP~349-25AB; objects that are possible unresolved binaries
  (LP~415-20A, 2MASS~J0700+3157B, and 2MASS~J0920+3517B); and
  LHS~2397aB ($66\pm4$\,\Mjup) because it has no directly measured
  spectral type.  Individual masses from the literature that we
  include here are LHS~1070BC \citep[M9.5+L0;][]{2012A&A...541A..29K}
  and Gl~569Bab (M8.5+M9; total mass from this work and mass ratio
  from \citealp{2010ApJ...711.1087K}).}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of LP~349-25AB \label{tbl:props-LP349-25}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$166_{-7}^{+6}$                    }                   & \nodata                             & & $85\pm4$                            & $80\pm3$                            & $-5.0_{-2.7}^{+2.6}$                \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.941_{-0.030}^{+0.029}$          }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.075\pm0.026$                    & $-3.198\pm0.027$                    & $-0.12_{-0.04}^{+0.03}$             & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $89\pm4$                            & $78_{-4}^{+3}$                      & $-10\pm3$                           & & $86\pm4$                            & $81\pm3$                            & $-5\pm5$                            \\
log(\Lbol) [\Lsun]      & & $-3.074_{-0.032}^{+0.029}$          & $-3.20\pm0.03$                      & $-0.12\pm0.04$                      & & $-3.076_{-0.029}^{+0.031}$          & $-3.199_{-0.031}^{+0.029}$          & $-0.12\pm0.04$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.88_{-0.04}^{+0.03}$             }                   & \nodata                             & & \multicolumn{2}{c}{$0.94_{-0.06}^{+0.05}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$0.271_{-0.029}^{+0.022}$          }                   & \nodata                             & & $0.251_{-0.033}^{+0.026}$           & $0.30_{-0.04}^{+0.03}$              & $0.05\pm0.05$                       \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$8.43\pm0.04$                      }                   & \nodata                             & & $8.40\pm0.05$                       & $8.47\pm0.05$                       & $0.07\pm0.07$                       \\
\Teff\ (K)              & & $2740_{-29}^{+32}$                  & $2620\pm30$                         & $-120\pm40$                         & & $2729_{-27}^{+26}$                  & $2629_{-27}^{+29}$                  & $-100\pm40$                         \\
Radius (\Rjup)          & & $1.255_{-0.024}^{+0.019}$           & $1.193_{-0.017}^{+0.020}$           & $-0.061\pm0.021$                    & & $1.262_{-0.026}^{+0.025}$           & $1.181_{-0.023}^{+0.021}$           & $-0.08\pm0.03$                      \\
\logg\ [cm\,s$^{-2}$]   & & $5.143_{-0.020}^{+0.024}$           & $5.133\pm0.024$                     & $-0.010_{-0.004}^{+0.005}$          & & $5.125_{-0.029}^{+0.027}$           & $5.156\pm0.027$                     & $0.03\pm0.04$                       \\
log(Li/Li$_{\rm init}$) & & $<-4.0$                             & $<-4.0$                             & \nodata                             & & $<-4.0$                             & $<-4.0$                             & \nodata                             \\
MKO($J-K$) (mag)        & & $0.808\pm0.002$                     & $0.810_{-0.003}^{+0.005}$           & $0.003_{-0.002}^{+0.003}$           & & $0.809_{-0.003}^{+0.004}$           & $0.806_{-0.004}^{+0.003}$           & $-0.003\pm0.005$                    \\
MKO($J-H$) (mag)        & & $0.492\pm0.004$                     & $0.486_{-0.002}^{+0.001}$           & $-0.006\pm0.004$                    & & $0.491_{-0.003}^{+0.004}$           & $0.487\pm0.002$                     & $-0.005\pm0.004$                    \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of LP~415-20AB \label{tbl:props-LP415-20}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$248_{-29}^{+26}$                  }                   & \nodata                             & & $156_{-18}^{+17}$                   & $92_{-18}^{+16}$                    & $-64_{-22}^{+20}$                   \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.59_{-0.12}^{+0.10}$             }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.01\pm0.03$                      & $-3.26_{-0.04}^{+0.03}$             & $-0.25_{-0.03}^{+0.04}$             & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $107.9_{-3.9}^{+2.8}$               & $93.3_{-1.7}^{+1.9}$                & $-14\pm4$                           & & $109.8_{-2.9}^{+3.1}$               & $94.4_{-1.9}^{+2.0}$                & $-16\pm4$                           \\
log(\Lbol) [\Lsun]      & & $-3.03_{-0.03}^{+0.04}$             & $-3.28_{-0.05}^{+0.04}$             & $-0.25\pm0.05$                      & & $-3.011_{-0.030}^{+0.029}$          & $-3.25\pm0.04$                      & $-0.24\pm0.05$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.87\pm0.03$                      }                   & \nodata                             & & \multicolumn{2}{c}{$0.86\pm0.03$                      }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$5.0_{-4.4}^{+1.8}$                }                   & \nodata                             & & $5.4_{-4.4}^{+2.0}$                 & $5.0_{-4.7}^{+1.9}$                 & $0_{-4}^{+5}$                       \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.70_{-0.16}^{+0.30}$             }                   & \nodata                             & & $9.73_{-0.21}^{+0.27}$              & $9.70_{-0.20}^{+0.30}$              & $0.0_{-0.3}^{+0.6}$                 \\
\Teff\ (K)              & & $2829_{-17}^{+23}$                  & $2620_{-40}^{+50}$                  & $-210_{-50}^{+40}$                  & & $2839\pm17$                         & $2640_{-30}^{+40}$                  & $-200\pm40$                         \\
Radius (\Rjup)          & & $1.236_{-0.038}^{+0.025}$           & $1.087_{-0.021}^{+0.022}$           & $-0.15_{-0.03}^{+0.04}$             & & $1.253_{-0.029}^{+0.027}$           & $1.102_{-0.021}^{+0.019}$           & $-0.15_{-0.04}^{+0.03}$             \\
\logg\ [cm\,s$^{-2}$]   & & $5.240_{-0.009}^{+0.008}$           & $5.294_{-0.010}^{+0.009}$           & $0.053_{-0.011}^{+0.013}$           & & $5.235_{-0.007}^{+0.008}$           & $5.287_{-0.008}^{+0.010}$           & $0.052_{-0.012}^{+0.013}$           \\
log(Li/Li$_{\rm init}$) & & $<-4.0$                             & $<-4.0$                             & \nodata                             & & $<-4.0$                             & $<-4.0$                             & \nodata                             \\
MKO($J-K$) (mag)        & & $0.819\pm0.001$                     & $0.792_{-0.007}^{+0.011}$           & $-0.026_{-0.007}^{+0.012}$          & & $0.818\pm0.001$                     & $0.798_{-0.005}^{+0.008}$           & $-0.020_{-0.006}^{+0.008}$          \\
MKO($J-H$) (mag)        & & $0.516_{-0.004}^{+0.005}$           & $0.486_{-0.006}^{+0.007}$           & $-0.030\pm0.008$                    & & $0.517_{-0.004}^{+0.005}$           & $0.490_{-0.005}^{+0.006}$           & $-0.027_{-0.006}^{+0.008}$          \\
 
\enddata 
\tablecomments{In BHAC total mass analysis, the median mass after rejection sampling
was $201_{-3}^{+4}$\,\Mjup, 1.7$\sigma$ lower than the input
measurement. In BHAC individual mass analysis of the primary, the
median mass after rejection sampling was 2.6$\sigma$ lower than the
input measurement.
} 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of LP~415-20AB (Unresolved Triple Hypothesis) \label{tbl:props-LP415-20PRI2}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$170_{-22}^{+20}$                  }                   & \nodata                             & & $78_{-9}^{+8}$                      & $92_{-18}^{+16}$                    & $14\pm17$                           \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$1.18_{-0.24}^{+0.21}$             }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.32\pm0.03$                      & $-3.26_{-0.04}^{+0.03}$             & $0.06_{-0.04}^{+0.03}$              & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $92.3_{-1.5}^{+2.1}$                & $94.7_{-1.9}^{+2.7}$                & $2.5_{-2.3}^{+2.4}$                 & & $92.3_{-1.6}^{+2.2}$                & $94.4\pm1.9$                        & $2.4_{-3.8}^{+2.8}$                 \\
log(\Lbol) [\Lsun]      & & $-3.30\pm0.04$                      & $-3.24_{-0.04}^{+0.05}$             & $0.06_{-0.06}^{+0.05}$              & & $-3.30\pm0.04$                      & $-3.25\pm0.04$                      & $0.05_{-0.06}^{+0.05}$              \\
Mass ratio $q$          & & \multicolumn{2}{c}{$1.027_{-0.029}^{+0.024}$          }                   & \nodata                             & & \multicolumn{2}{c}{$1.03_{-0.04}^{+0.03}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$4.2_{-3.9}^{+2.1}$                }                   & \nodata                             & & $4.1_{-3.9}^{+2.2}$                 & $5.0_{-4.7}^{+1.9}$                 & $1_{-4}^{+5}$                       \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.62_{-0.28}^{+0.38}$             }                   & \nodata                             & & $9.6_{-0.3}^{+0.4}$                 & $9.70_{-0.20}^{+0.30}$              & $0.1\pm0.6$                         \\
\Teff\ (K)              & & $2590_{-30}^{+50}$                  & $2650_{-40}^{+50}$                  & $50\pm50$                           & & $2590\pm40$                         & $2640_{-30}^{+40}$                  & $50_{-60}^{+50}$                    \\
Radius (\Rjup)          & & $1.081\pm0.019$                     & $1.109_{-0.021}^{+0.022}$           & $0.027_{-0.027}^{+0.023}$           & & $1.082_{-0.022}^{+0.017}$           & $1.102_{-0.021}^{+0.019}$           & $0.020_{-0.027}^{+0.031}$           \\
\logg\ [cm\,s$^{-2}$]   & & $5.295_{-0.007}^{+0.012}$           & $5.283_{-0.008}^{+0.013}$           & $-0.009\pm0.011$                    & & $5.295_{-0.008}^{+0.012}$           & $5.287_{-0.008}^{+0.009}$           & $-0.007_{-0.019}^{+0.015}$          \\
log(Li/Li$_{\rm init}$) & & $<-4.0$                             & $<-4.0$                             & \nodata                             & & $<-4.0$                             & $<-4.0$                             & \nodata                             \\
MKO($J-K$) (mag)        & & $0.790_{-0.012}^{+0.009}$           & $0.800_{-0.006}^{+0.007}$           & $0.008_{-0.010}^{+0.011}$           & & $0.791_{-0.013}^{+0.009}$           & $0.798_{-0.005}^{+0.008}$           & $0.007_{-0.012}^{+0.014}$           \\
MKO($J-H$) (mag)        & & $0.484\pm0.006$                     & $0.491\pm0.006$                     & $0.007_{-0.009}^{+0.007}$           & & $0.484\pm0.006$                     & $0.490_{-0.005}^{+0.006}$           & $0.006_{-0.009}^{+0.008}$           \\
 
\enddata 
\tablecomments{For this analysis, the input mass and luminosity of LP~415-20A were
both divided by two in order to simulate a hypothetical scenario where
it is an unresolved equal-mass, equal-flux binary.  In BHAC total mass
analysis, the median mass after rejection sampling was
$187.3_{-2.6}^{+4.0}$\,\Mjup, 0.8$\sigma$ higher than the input
measurement. In BHAC individual mass analysis of the primary, the
median mass after rejection sampling was 1.6$\sigma$ higher than the
input measurement.
} 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of SDSS~J0423$-$0414AB \label{tbl:props-SD0423-04}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$83\pm3$                           }                   & \nodata                             & & $51.6_{-2.5}^{+2.3}$                & $31.8_{-1.6}^{+1.5}$                & $-19.8_{-2.6}^{+2.7}$               \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.62\pm0.04$                      }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-4.41\pm0.04$                      & $-4.72\pm0.07$                      & $-0.31_{-0.08}^{+0.09}$             & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $50.6_{-2.5}^{+2.7}$                & $32.9_{-2.4}^{+1.8}$                & $-18_{-4}^{+3}$                     & & $51.7_{-2.3}^{+2.4}$                & $32.0_{-1.6}^{+1.7}$                & $-19.8_{-2.8}^{+2.9}$               \\
log(\Lbol) [\Lsun]      & & $-4.42\pm0.05$                      & $-4.69\pm0.08$                      & $-0.28\pm0.09$                      & & $-4.42\pm0.05$                      & $-4.71_{-0.08}^{+0.07}$             & $-0.29_{-0.08}^{+0.09}$             \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.65_{-0.06}^{+0.05}$             }                   & \nodata                             & & \multicolumn{2}{c}{$0.62\pm0.04$                      }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$0.81_{-0.09}^{+0.07}$             }                   & \nodata                             & & $0.85_{-0.12}^{+0.09}$              & $0.78_{-0.13}^{+0.12}$              & $-0.07_{-0.16}^{+0.17}$             \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$8.91_{-0.05}^{+0.04}$             }                   & \nodata                             & & $8.93_{-0.06}^{+0.05}$              & $8.89\pm0.07$                       & $-0.04_{-0.08}^{+0.09}$             \\
\Teff\ (K)              & & $1430\pm40$                         & $1210\pm50$                         & $-220_{-60}^{+70}$                  & & $1430_{-40}^{+30}$                  & $1200\pm40$                         & $-230\pm50$                         \\
Radius (\Rjup)          & & $0.982_{-0.011}^{+0.012}$           & $0.995_{-0.011}^{+0.012}$           & $0.0122_{-0.0029}^{+0.0039}$        & & $0.976_{-0.012}^{+0.015}$           & $0.998_{-0.017}^{+0.019}$           & $0.022_{-0.024}^{+0.022}$           \\
\logg\ [cm\,s$^{-2}$]   & & $5.113_{-0.026}^{+0.034}$           & $4.92\pm0.03$                       & $-0.20\pm0.04$                      & & $5.128_{-0.031}^{+0.028}$           & $4.90\pm0.03$                       & $-0.23_{-0.04}^{+0.05}$             \\
MKO($J-K$) (mag)        & & $2.060_{-0.066}^{+0.087}$           & $0.484_{-0.410}^{+0.256}$           & $-1.558_{-0.434}^{+0.265}$          & & $2.061_{-0.072}^{+0.075}$           & $0.399_{-0.304}^{+0.219}$           & $-1.647_{-0.319}^{+0.234}$          \\
MKO($J-H$) (mag)        & & $1.134_{-0.034}^{+0.060}$           & $0.464_{-0.204}^{+0.151}$           & $-0.660_{-0.219}^{+0.149}$          & & $1.132_{-0.038}^{+0.057}$           & $0.420_{-0.155}^{+0.125}$           & $-0.702_{-0.165}^{+0.135}$          \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2003A&A...402..701B} Cond Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $46.5_{-2.0}^{+2.2}$                & $37.1_{-2.2}^{+1.6}$                & $-9.3_{-2.3}^{+2.6}$                & & $51.8_{-2.5}^{+2.4}$                & $32.0\pm1.6$                        & $-19.8_{-2.8}^{+3.0}$               \\
log(\Lbol) [\Lsun]      & & $-4.41\pm0.04$                      & $-4.72\pm0.07$                      & $-0.31_{-0.09}^{+0.08}$             & & $-4.41\pm0.04$                      & $-4.73\pm0.07$                      & $-0.32_{-0.08}^{+0.09}$             \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.80\pm0.05$                      }                   & \nodata                             & & \multicolumn{2}{c}{$0.62\pm0.04$                      }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$0.80_{-0.08}^{+0.07}$             }                   & \nodata                             & & $1.03_{-0.13}^{+0.12}$              & $0.59_{-0.09}^{+0.08}$              & $-0.44\pm0.15$                      \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$8.90_{-0.04}^{+0.05}$             }                   & \nodata                             & & $9.01\pm0.05$                       & $8.77_{-0.07}^{+0.06}$              & $-0.24\pm0.08$                      \\
\Teff\ (K)              & & $1490\pm40$                         & $1240\pm50$                         & $-250_{-70}^{+60}$                  & & $1510\pm40$                         & $1210\pm50$                         & $-300\pm60$                         \\
Radius (\Rjup)          & & $0.924\pm0.011$                     & $0.935_{-0.012}^{+0.014}$           & $0.012\pm0.005$                     & & $0.894_{-0.012}^{+0.013}$           & $0.967_{-0.009}^{+0.011}$           & $0.074_{-0.018}^{+0.016}$           \\
\logg\ [cm\,s$^{-2}$]   & & $5.130_{-0.030}^{+0.029}$           & $5.020_{-0.029}^{+0.028}$           & $-0.110\pm0.030$                    & & $5.21\pm0.03$                       & $4.93\pm0.03$                       & $-0.28_{-0.04}^{+0.05}$             \\
log(Li/Li$_{\rm init}$) & & $-0.011\pm0.005$                    & $0.0\pm0.0$                         & $0.011\pm0.005$                     & & $-0.04_{-0.20}^{+0.04}$             & $0.0\pm0.0$                         & $0.04_{-0.04}^{+0.20}$              \\
MKO($J-K$) (mag)        & & $0.086_{-0.016}^{+0.015}$           & $0.000_{-0.027}^{+0.028}$           & $-0.089_{-0.025}^{+0.032}$          & & $0.065_{-0.020}^{+0.018}$           & $0.045_{-0.027}^{+0.034}$           & $-0.022_{-0.033}^{+0.040}$          \\
MKO($J-H$) (mag)        & & $-0.118_{-0.024}^{+0.020}$          & $-0.249_{-0.026}^{+0.024}$          & $-0.131_{-0.035}^{+0.032}$          & & $-0.117_{-0.021}^{+0.020}$          & $-0.246_{-0.027}^{+0.026}$          & $-0.129\pm0.034$                    \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J0700+3157AB \label{tbl:props-2M0700+31}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$141_{-5}^{+4}$                    }                   & \nodata                             & & $68.0\pm2.6$                        & $73.3_{-3.0}^{+2.9}$                & $5\pm3$                             \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$1.08\pm0.05$                      }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.95\pm0.04$                      & $-4.45\pm0.04$                      & $-0.50\pm0.06$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $77.8_{-1.2}^{+1.4}$                & $66.1_{-2.6}^{+6.7}$                & $-11.3_{-2.5}^{+5.3}$               & & $68.5_{-2.6}^{+2.9}$                & $72.2_{-0.6}^{+0.8}$                & $3.5_{-3.0}^{+2.9}$                 \\
log(\Lbol) [\Lsun]      & & $-3.95_{-0.05}^{+0.04}$             & $-4.46_{-0.04}^{+0.05}$             & $-0.51_{-0.07}^{+0.05}$             & & $-3.96\pm0.04$                      & $-4.45\pm0.04$                      & $-0.49\pm0.06$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.85_{-0.03}^{+0.07}$             }                   & \nodata                             & & \multicolumn{2}{c}{$1.05_{-0.04}^{+0.05}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$1.9_{-0.7}^{+0.6}$                }                   & \nodata                             & & $0.76_{-0.14}^{+0.09}$              & $7.8_{-5.2}^{+2.8}$                 & $7_{-5}^{+3}$                       \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.27_{-0.17}^{+0.15}$             }                   & \nodata                             & & $8.88_{-0.08}^{+0.06}$              & $9.89_{-0.14}^{+0.28}$              & $1.00_{-0.20}^{+0.29}$              \\
\Teff\ (K)              & & $1910_{-50}^{+40}$                  & $1450\pm40$                         & $-450_{-50}^{+60}$                  & & $1860\pm40$                         & $1480\pm30$                         & $-390\pm50$                         \\
Radius (\Rjup)          & & $0.942\pm0.006$                     & $0.905_{-0.022}^{+0.012}$           & $-0.037_{-0.012}^{+0.018}$          & & $0.977_{-0.013}^{+0.016}$           & $0.886\pm0.005$                     & $-0.093\pm0.016$                    \\
\logg\ [cm\,s$^{-2}$]   & & $5.336_{-0.005}^{+0.010}$           & $5.300_{-0.025}^{+0.063}$           & $-0.036_{-0.019}^{+0.056}$          & & $5.249_{-0.029}^{+0.028}$           & $5.359_{-0.004}^{+0.005}$           & $0.108_{-0.028}^{+0.032}$           \\
MKO($J-K$) (mag)        & & $1.082_{-0.063}^{+0.053}$           & $2.002_{-0.078}^{+0.082}$           & $0.913_{-0.101}^{+0.094}$           & & $1.139_{-0.065}^{+0.059}$           & $1.937_{-0.056}^{+0.047}$           & $0.801_{-0.087}^{+0.080}$           \\
MKO($J-H$) (mag)        & & $0.591_{-0.031}^{+0.021}$           & $1.089_{-0.050}^{+0.056}$           & $0.491_{-0.053}^{+0.062}$           & & $0.616_{-0.035}^{+0.025}$           & $1.045_{-0.036}^{+0.030}$           & $0.430_{-0.050}^{+0.040}$           \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2003A&A...402..701B} Cond Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $76.8_{-1.3}^{+1.5}$                & $66_{-3}^{+4}$                      & $-11.0_{-2.5}^{+2.7}$               & & $68.7_{-2.8}^{+2.7}$                & $73.6_{-1.3}^{+2.1}$                & $5\pm3$                             \\
log(\Lbol) [\Lsun]      & & $-3.95_{-0.05}^{+0.04}$             & $-4.45\pm0.04$                      & $-0.50\pm0.06$                      & & $-3.95\pm0.04$                      & $-4.45\pm0.04$                      & $-0.50\pm0.06$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.86_{-0.03}^{+0.04}$             }                   & \nodata                             & & \multicolumn{2}{c}{$1.07\pm0.05$                      }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$2.1_{-0.6}^{+0.4}$                }                   & \nodata                             & & $1.01_{-0.19}^{+0.13}$              & $5.0_{-2.1}^{+1.6}$                 & $3.9_{-2.2}^{+1.6}$                 \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.33_{-0.13}^{+0.09}$             }                   & \nodata                             & & $9.00_{-0.08}^{+0.06}$              & $9.70_{-0.18}^{+0.16}$              & $0.69_{-0.19}^{+0.18}$              \\
\Teff\ (K)              & & $1990\pm40$                         & $1530_{-40}^{+30}$                  & $-450_{-60}^{+50}$                  & & $1950\pm40$                         & $1560\pm30$                         & $-390\pm50$                         \\
Radius (\Rjup)          & & $0.876_{-0.008}^{+0.010}$           & $0.828_{-0.013}^{+0.014}$           & $-0.047_{-0.012}^{+0.013}$          & & $0.910_{-0.012}^{+0.015}$           & $0.794_{-0.008}^{+0.006}$           & $-0.115_{-0.018}^{+0.015}$          \\
\logg\ [cm\,s$^{-2}$]   & & $5.395_{-0.009}^{+0.013}$           & $5.38\pm0.04$                       & $-0.021_{-0.027}^{+0.029}$          & & $5.314_{-0.027}^{+0.028}$           & $5.462\pm0.015$                     & $0.14\pm0.03$                       \\
log(Li/Li$_{\rm init}$) & & \nodata                             & $-1.9\pm0.5$                        & \nodata                             & & $-2.75_{-0.34}^{+0.16}$             & \nodata                             & \nodata                             \\
MKO($J-K$) (mag)        & & $0.368_{-0.041}^{+0.036}$           & $0.037_{-0.020}^{+0.024}$           & $-0.331_{-0.049}^{+0.042}$          & & $0.366_{-0.035}^{+0.036}$           & $0.010_{-0.023}^{+0.022}$           & $-0.357_{-0.043}^{+0.041}$          \\
MKO($J-H$) (mag)        & & $0.147_{-0.023}^{+0.022}$           & $-0.129_{-0.022}^{+0.021}$          & $-0.274_{-0.030}^{+0.033}$          & & $0.132\pm0.022$                     & $-0.130_{-0.022}^{+0.021}$          & $-0.263_{-0.030}^{+0.031}$          \\
 
\enddata 
\tablecomments{Despite the fact that this is a likely triple system with
2MASS~J0700+3157B as an unresolved binary, the total mass and
individual luminosities are consistent with models.  In the SM08 total
mass analysis, the median mass after rejection sampling was
$144_{-4}^{+8}$\,\Mjup, only 0.5$\sigma$ higher than the input
measurement. In the Cond total mass analysis, the median mass after
rejection sampling was $142\pm5$\,\Mjup, only 0.2$\sigma$ higher than
the input measurement.
} 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J0700+3157AB (Unresolved Triple Hypothesis) \label{tbl:props-2M0700+31SEC2}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$105\pm3$                          }                   & \nodata                             & & $68.0\pm2.6$                        & $36.7\pm1.5$                        & $-31.4_{-2.7}^{+2.6}$               \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.539_{-0.027}^{+0.024}$          }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.95\pm0.04$                      & $-4.75\pm0.04$                      & $-0.80\pm0.06$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $71.8_{-1.9}^{+2.1}$                & $33.2_{-2.0}^{+1.6}$                & $-38.7_{-1.8}^{+1.9}$               & & $68.5_{-2.8}^{+2.7}$                & $36.9\pm1.5$                        & $-32\pm3$                           \\
log(\Lbol) [\Lsun]      & & $-3.96\pm0.04$                      & $-4.75_{-0.04}^{+0.05}$             & $-0.79\pm0.06$                      & & $-3.96\pm0.04$                      & $-4.75\pm0.04$                      & $-0.79\pm0.06$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.461_{-0.023}^{+0.020}$          }                   & \nodata                             & & \multicolumn{2}{c}{$0.54\pm0.03$                      }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$0.89_{-0.11}^{+0.09}$             }                   & \nodata                             & & $0.76_{-0.14}^{+0.09}$              & $1.15_{-0.12}^{+0.11}$              & $0.39_{-0.15}^{+0.20}$              \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$8.95_{-0.05}^{+0.04}$             }                   & \nodata                             & & $8.88_{-0.08}^{+0.06}$              & $9.06\pm0.04$                       & $0.18_{-0.07}^{+0.09}$              \\
\Teff\ (K)              & & $1870\pm40$                         & $1180_{-30}^{+29}$                  & $-700\pm50$                         & & $1870\pm40$                         & $1194_{-26}^{+27}$                  & $-670\pm50$                         \\
Radius (\Rjup)          & & $0.964_{-0.009}^{+0.007}$           & $0.983_{-0.014}^{+0.011}$           & $0.019\pm0.004$                     & & $0.977_{-0.014}^{+0.015}$           & $0.958\pm0.010$                     & $-0.020\pm0.018$                    \\
\logg\ [cm\,s$^{-2}$]   & & $5.281_{-0.015}^{+0.017}$           & $4.93\pm0.03$                       & $-0.351_{-0.023}^{+0.022}$          & & $5.250\pm0.029$                     & $4.999_{-0.026}^{+0.025}$           & $-0.25\pm0.04$                      \\
MKO($J-K$) (mag)        & & $1.120_{-0.065}^{+0.055}$           & $0.318_{-0.195}^{+0.149}$           & $-0.808_{-0.195}^{+0.166}$          & & $1.138_{-0.066}^{+0.060}$           & $0.424_{-0.167}^{+0.142}$           & $-0.718_{-0.170}^{+0.163}$          \\
MKO($J-H$) (mag)        & & $0.607_{-0.032}^{+0.025}$           & $0.374_{-0.098}^{+0.086}$           & $-0.237_{-0.097}^{+0.091}$          & & $0.616_{-0.034}^{+0.026}$           & $0.432_{-0.087}^{+0.078}$           & $-0.186_{-0.094}^{+0.082}$          \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2003A&A...402..701B} Cond Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $66.6_{-2.2}^{+1.9}$                & $38.5_{-1.8}^{+1.7}$                & $-28.1_{-1.9}^{+2.2}$               & & $68.7_{-2.9}^{+2.5}$                & $36.8\pm1.5$                        & $-32\pm3$                           \\
log(\Lbol) [\Lsun]      & & $-3.95_{-0.04}^{+0.05}$             & $-4.75\pm0.04$                      & $-0.80\pm0.06$                      & & $-3.95\pm0.04$                      & $-4.76\pm0.04$                      & $-0.80\pm0.06$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.578_{-0.026}^{+0.024}$          }                   & \nodata                             & & \multicolumn{2}{c}{$0.54\pm0.03$                      }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$0.90_{-0.09}^{+0.08}$             }                   & \nodata                             & & $1.01_{-0.19}^{+0.14}$              & $0.83_{-0.09}^{+0.08}$              & $-0.18_{-0.17}^{+0.20}$             \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$8.96\pm0.04$                      }                   & \nodata                             & & $9.00_{-0.08}^{+0.06}$              & $8.92\pm0.04$                       & $-0.09_{-0.08}^{+0.09}$             \\
\Teff\ (K)              & & $1940_{-40}^{+50}$                  & $1221_{-35}^{+26}$                  & $-720_{-60}^{+50}$                  & & $1950\pm40$                         & $1212_{-28}^{+27}$                  & $-740\pm50$                         \\
Radius (\Rjup)          & & $0.918_{-0.010}^{+0.008}$           & $0.919_{-0.009}^{+0.008}$           & $0.003\pm0.006$                     & & $0.910_{-0.012}^{+0.015}$           & $0.932_{-0.015}^{+0.010}$           & $0.022_{-0.020}^{+0.018}$           \\
\logg\ [cm\,s$^{-2}$]   & & $5.294_{-0.019}^{+0.018}$           & $5.047_{-0.030}^{+0.029}$           & $-0.246_{-0.021}^{+0.018}$          & & $5.314_{-0.025}^{+0.029}$           & $5.018_{-0.027}^{+0.025}$           & $-0.30\pm0.04$                      \\
log(Li/Li$_{\rm init}$) & & $-2.95_{-0.31}^{+0.20}$             & $0.0\pm0.0$                         & $2.96_{-0.21}^{+0.30}$              & & $-2.72_{-0.32}^{+0.20}$             & $0.0\pm0.0$                         & $2.72_{-0.21}^{+0.31}$              \\
MKO($J-K$) (mag)        & & $0.364_{-0.036}^{+0.038}$           & $-0.019_{-0.018}^{+0.021}$          & $-0.386_{-0.039}^{+0.043}$          & & $0.366_{-0.036}^{+0.034}$           & $-0.016\pm0.022$                    & $-0.382_{-0.042}^{+0.041}$          \\
MKO($J-H$) (mag)        & & $0.130_{-0.022}^{+0.023}$           & $-0.263_{-0.014}^{+0.013}$          & $-0.392_{-0.025}^{+0.026}$          & & $0.132_{-0.020}^{+0.023}$           & $-0.262\pm0.015$                    & $-0.393_{-0.027}^{+0.026}$          \\
 
\enddata 
\tablecomments{For this analysis, the input mass and luminosity of 2MASS~J0700+3157B
were both divided by two in order to simulate a hypothetical scenario
where it is an unresolved equal-mass, equal-flux binary.
} 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of LHS~1901AB \label{tbl:props-LHS1901}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$213_{-10}^{+9}$                   }                   & \nodata                             & & $113\pm8$                           & $99\pm7$                            & $-14\pm12$                          \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.87_{-0.11}^{+0.09}$             }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.005_{-0.027}^{+0.026}$          & $-3.046_{-0.027}^{+0.026}$          & $-0.04\pm0.03$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $110\pm3$                           & $106.8_{-3.0}^{+2.3}$               & $-3\pm4$                            & & $110.5_{-2.9}^{+3.0}$               & $106.3_{-2.4}^{+2.3}$               & $-4\pm4$                            \\
log(\Lbol) [\Lsun]      & & $-3.005_{-0.029}^{+0.030}$          & $-3.040_{-0.024}^{+0.031}$          & $-0.04\pm0.04$                      & & $-3.003\pm0.028$                    & $-3.044_{-0.021}^{+0.028}$          & $-0.04\pm0.04$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.97_{-0.04}^{+0.03}$             }                   & \nodata                             & & \multicolumn{2}{c}{$0.96\pm0.03$                      }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$5.2_{-4.7}^{+1.9}$                }                   & \nodata                             & & $5.2_{-4.4}^{+2.1}$                 & $5.1_{-4.8}^{+1.8}$                 & $0_{-4}^{+5}$                       \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.71_{-0.19}^{+0.29}$             }                   & \nodata                             & & $9.71_{-0.18}^{+0.29}$              & $9.70_{-0.20}^{+0.30}$              & $0.0_{-0.4}^{+0.5}$                 \\
\Teff\ (K)              & & $2843\pm17$                         & $2823_{-13}^{+19}$                  & $-20_{-23}^{+24}$                   & & $2844\pm16$                         & $2820_{-10}^{+20}$                  & $-24_{-22}^{+24}$                   \\
Radius (\Rjup)          & & $1.259_{-0.028}^{+0.029}$           & $1.227_{-0.026}^{+0.023}$           & $-0.03\pm0.04$                      & & $1.261_{-0.027}^{+0.026}$           & $1.223_{-0.024}^{+0.019}$           & $-0.04_{-0.04}^{+0.03}$             \\
\logg\ [cm\,s$^{-2}$]   & & $5.234\pm0.008$                     & $5.242\pm0.007$                     & $0.009\pm0.009$                     & & $5.233\pm0.007$                     & $5.243_{-0.007}^{+0.006}$           & $0.010\pm0.010$                     \\
log(Li/Li$_{\rm init}$) & & $<-4.0$                             & $<-4.0$                             & \nodata                             & & $<-4.0$                             & $<-4.0$                             & \nodata                             \\
MKO($J-K$) (mag)        & & $0.818\pm0.001$                     & $0.819\pm0.001$                     & $0.001\pm0.001$                     & & $0.818\pm0.001$                     & $0.819\pm0.001$                     & $0.001_{-0.003}^{+0.002}$           \\
MKO($J-H$) (mag)        & & $0.517_{-0.004}^{+0.005}$           & $0.515_{-0.004}^{+0.006}$           & $-0.001_{-0.001}^{+0.002}$          & & $0.517_{-0.004}^{+0.005}$           & $0.515_{-0.004}^{+0.006}$           & $-0.002_{-0.009}^{+0.005}$          \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J0746+2000AB \label{tbl:props-2M0746+20}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$160.8_{-1.7}^{+1.8}$              }                   & \nodata                             & & $82.4_{-1.5}^{+1.4}$                & $78.4\pm1.4$                        & $-4.0_{-2.2}^{+2.3}$                \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.952_{-0.027}^{+0.026}$          }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.596_{-0.026}^{+0.028}$          & $-3.777\pm0.027$                    & $-0.18\pm0.04$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $83.2\pm0.7$                        & $79.9_{-0.7}^{+1.1}$                & $-3.6_{-0.7}^{+1.2}$                & & $83.4_{-0.6}^{+0.7}$                & $80.0_{-0.5}^{+0.8}$                & $-3.4_{-1.0}^{+1.1}$                \\
log(\Lbol) [\Lsun]      & & $-3.599_{-0.027}^{+0.023}$          & $-3.782_{-0.025}^{+0.027}$          & $-0.18_{-0.04}^{+0.03}$             & & $-3.599_{-0.023}^{+0.026}$          & $-3.783_{-0.027}^{+0.026}$          & $-0.18_{-0.04}^{+0.03}$             \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.957_{-0.010}^{+0.012}$          }                   & \nodata                             & & \multicolumn{2}{c}{$0.959_{-0.011}^{+0.013}$          }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$3.2_{-2.2}^{+2.4}$                }                   & \nodata                             & & $5.1_{-4.2}^{+1.9}$                 & $4.4_{-3.4}^{+2.1}$                 & $0_{-5}^{+4}$                       \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.51_{-0.45}^{+0.27}$             }                   & \nodata                             & & $9.71_{-0.18}^{+0.29}$              & $9.64_{-0.22}^{+0.36}$              & $0.0_{-0.5}^{+0.4}$                 \\
\Teff\ (K)              & & $2317_{-25}^{+24}$                  & $2134_{-28}^{+23}$                  & $-180_{-40}^{+30}$                  & & $2318_{-23}^{+24}$                  & $2134_{-25}^{+26}$                  & $-180_{-40}^{+30}$                  \\
Radius (\Rjup)          & & $0.959_{-0.008}^{+0.007}$           & $0.914_{-0.006}^{+0.008}$           & $-0.044_{-0.010}^{+0.009}$          & & $0.959_{-0.008}^{+0.007}$           & $0.914_{-0.008}^{+0.007}$           & $-0.045_{-0.010}^{+0.011}$          \\
\logg\ [cm\,s$^{-2}$]   & & $5.351_{-0.005}^{+0.006}$           & $5.374_{-0.007}^{+0.009}$           & $0.021\pm0.006$                     & & $5.352_{-0.004}^{+0.005}$           & $5.375_{-0.004}^{+0.007}$           & $0.023_{-0.007}^{+0.009}$           \\
log(Li/Li$_{\rm init}$) & & $<-4.0$                             & $<-4.0$                             & \nodata                             & & $<-4.0$                             & $<-4.0$                             & \nodata                             \\
MKO($J-K$) (mag)        & & $0.738_{-0.011}^{+0.012}$           & $0.830_{-0.023}^{+0.027}$           & $0.086_{-0.030}^{+0.027}$           & & $0.735_{-0.009}^{+0.005}$           & $0.829_{-0.020}^{+0.026}$           & $0.090_{-0.024}^{+0.030}$           \\
MKO($J-H$) (mag)        & & $0.453\pm0.011$                     & $0.519_{-0.015}^{+0.014}$           & $0.062_{-0.019}^{+0.018}$           & & $0.450_{-0.009}^{+0.004}$           & $0.518_{-0.014}^{+0.013}$           & $0.066_{-0.016}^{+0.018}$           \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J0920+3517AB \label{tbl:props-2M0920+35}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$187\pm11$                         }                   & \nodata                             & & $71\pm5$                            & $116_{-8}^{+7}$                     & $45\pm5$                            \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$1.63_{-0.09}^{+0.08}$             }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-4.27\pm0.03$                      & $-4.34\pm0.03$                      & $-0.06\pm0.04$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & \nodata & \nodata           & \nodata & & $74.2_{-0.6}^{+0.9}$                & \nodata & \nodata \\
log(\Lbol) [\Lsun]      & & \nodata & \nodata           & \nodata & & $-4.27\pm0.03$                      & \nodata & \nodata \\
Mass ratio $q$          & & \multicolumn{2}{c}{\nodata} & \nodata & & \multicolumn{2}{c}{\nodata}                   & \nodata \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{\nodata} & \nodata & & $7_{-5}^{+3}$                       & \nodata & \nodata \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{\nodata} & \nodata & & $9.82_{-0.24}^{+0.35}$              & \nodata & \nodata \\
\Teff\ (K)              & & \nodata & \nodata           & \nodata & & $1621_{-30}^{+33}$                  & \nodata & \nodata \\
Radius (\Rjup)          & & \nodata & \nodata           & \nodata & & $0.902_{-0.005}^{+0.004}$           & \nodata & \nodata \\
\logg\ [cm\,s$^{-2}$]   & & \nodata & \nodata           & \nodata & & $5.3560_{-0.0032}^{+0.0020}$        & \nodata & \nodata \\
MKO($J-K$) (mag)        & & \nodata & \nodata           & \nodata & & $1.691_{-0.066}^{+0.077}$           & \nodata & \nodata \\
MKO($J-H$) (mag)        & & \nodata & \nodata           & \nodata & & $0.912_{-0.034}^{+0.043}$           & \nodata & \nodata \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2003A&A...402..701B} Cond Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & \nodata & \nodata           & \nodata & & $73.4_{-2.3}^{+3.5}$                & \nodata & \nodata \\
log(\Lbol) [\Lsun]      & & \nodata & \nodata           & \nodata & & $-4.27\pm0.03$                      & \nodata & \nodata \\
Mass ratio $q$          & & \multicolumn{2}{c}{\nodata} & \nodata & & \multicolumn{2}{c}{\nodata}                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{\nodata} & \nodata & & $3.1_{-1.7}^{+1.5}$                 & \nodata & \nodata \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{\nodata} & \nodata & & $9.49_{-0.28}^{+0.22}$              & \nodata & \nodata \\
\Teff\ (K)              & & \nodata & \nodata           & \nodata & & $1700\pm30$                         & \nodata & \nodata \\
Radius (\Rjup)          & & \nodata & \nodata           & \nodata & & $0.826_{-0.016}^{+0.012}$           & \nodata & \nodata \\
\logg\ [cm\,s$^{-2}$]   & & \nodata & \nodata           & \nodata & & $5.430_{-0.025}^{+0.029}$           & \nodata & \nodata \\
log(Li/Li$_{\rm init}$) & & \nodata & \nodata           & \nodata & & $-3.16_{-0.43}^{+0.20}$             & \nodata & \nodata \\
MKO($J-K$) (mag)        & & \nodata & \nodata           & \nodata & & $0.119_{-0.025}^{+0.026}$           & \nodata & \nodata \\
MKO($J-H$) (mag)        & & \nodata & \nodata           & \nodata & & $-0.032\pm0.020$                    & \nodata & \nodata \\
 
\enddata 
\tablecomments{The total mass analysis failed due to the anomalously high mass of
this system given our measured luminosities and under the assumption
that it is a binary and not higher order multiple.  The individual
mass analysis of the secondary likewise failed.
} 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J0920+3517AB (Unresolved Triple Hypothesis) \label{tbl:props-2M0920+35SEC2}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$129_{-8}^{+7}$                    }                   & \nodata                             & & $71\pm5$                            & $58_{-4}^{+3}$                      & $-13\pm3$                           \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.81\pm0.04$                      }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-4.27\pm0.03$                      & $-4.639_{-0.031}^{+0.029}$          & $-0.37\pm0.04$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $72.3_{-1.3}^{+2.2}$                & $58_{-9}^{+5}$                      & $-14_{-6}^{+4}$                     & & $74.2_{-0.6}^{+0.9}$                & $59\pm4$                            & $-15_{-5}^{+4}$                     \\
log(\Lbol) [\Lsun]      & & $-4.27\pm0.04$                      & $-4.64_{-0.04}^{+0.03}$             & $-0.36_{-0.05}^{+0.04}$             & & $-4.27\pm0.03$                      & $-4.64\pm0.03$                      & $-0.37\pm0.05$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.81_{-0.08}^{+0.07}$             }                   & \nodata                             & & \multicolumn{2}{c}{$0.80_{-0.06}^{+0.05}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$2.2_{-0.7}^{+0.4}$                }                   & \nodata                             & & $7_{-5}^{+3}$                       & $2.3_{-0.4}^{+0.3}$                 & $-4_{-3}^{+5}$                      \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.34_{-0.14}^{+0.10}$             }                   & \nodata                             & & $9.82_{-0.24}^{+0.35}$              & $9.36_{-0.08}^{+0.07}$              & $-0.44_{-0.40}^{+0.29}$             \\
\Teff\ (K)              & & $1610\pm30$                         & $1322_{-24}^{+34}$                  & $-290_{-40}^{+30}$                  & & $1621_{-30}^{+33}$                  & $1322\pm23$                         & $-300\pm40$                         \\
Radius (\Rjup)          & & $0.908_{-0.006}^{+0.004}$           & $0.890_{-0.023}^{+0.019}$           & $-0.017_{-0.015}^{+0.017}$          & & $0.902_{-0.005}^{+0.004}$           & $0.888\pm0.014$                     & $-0.016_{-0.014}^{+0.017}$          \\
\logg\ [cm\,s$^{-2}$]   & & $5.336_{-0.007}^{+0.021}$           & $5.26_{-0.07}^{+0.06}$              & $-0.07_{-0.06}^{+0.05}$             & & $5.3560_{-0.0032}^{+0.0020}$        & $5.27\pm0.04$                       & $-0.08_{-0.05}^{+0.04}$             \\
MKO($J-K$) (mag)        & & $1.695_{-0.069}^{+0.078}$           & $1.578_{-0.218}^{+0.291}$           & $-0.108_{-0.255}^{+0.333}$          & & $1.691_{-0.066}^{+0.077}$           & $1.575_{-0.213}^{+0.216}$           & $-0.110_{-0.217}^{+0.235}$          \\
MKO($J-H$) (mag)        & & $0.912_{-0.037}^{+0.042}$           & $0.973_{-0.088}^{+0.111}$           & $0.062_{-0.111}^{+0.130}$           & & $0.912_{-0.034}^{+0.043}$           & $0.971_{-0.081}^{+0.089}$           & $0.062_{-0.093}^{+0.094}$           \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2003A&A...402..701B} Cond Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $69.9_{-2.7}^{+2.8}$                & $60_{-5}^{+4}$                      & $-9.6_{-2.0}^{+2.4}$                & & $73.4_{-2.3}^{+3.5}$                & $59\pm4$                            & $-14_{-6}^{+5}$                     \\
log(\Lbol) [\Lsun]      & & $-4.27_{-0.04}^{+0.03}$             & $-4.640_{-0.027}^{+0.041}$          & $-0.37_{-0.06}^{+0.04}$             & & $-4.27_{-0.04}^{+0.03}$             & $-4.64\pm0.03$                      & $-0.37\pm0.05$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.863_{-0.030}^{+0.042}$          }                   & \nodata                             & & \multicolumn{2}{c}{$0.81_{-0.07}^{+0.06}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$2.2_{-0.5}^{+0.4}$                }                   & \nodata                             & & $3.1_{-1.7}^{+1.4}$                 & $1.99_{-0.37}^{+0.25}$              & $-1.0_{-1.6}^{+1.9}$                \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.33_{-0.10}^{+0.08}$             }                   & \nodata                             & & $9.49_{-0.28}^{+0.22}$              & $9.30_{-0.08}^{+0.06}$              & $-0.19\pm0.26$                      \\
\Teff\ (K)              & & $1690_{-40}^{+30}$                  & $1380\pm30$                         & $-310_{-50}^{+30}$                  & & $1700_{-30}^{+40}$                  & $1370\pm30$                         & $-330\pm50$                         \\
Radius (\Rjup)          & & $0.839\pm0.009$                     & $0.823_{-0.018}^{+0.017}$           & $-0.016_{-0.008}^{+0.009}$          & & $0.826_{-0.016}^{+0.012}$           & $0.831_{-0.017}^{+0.016}$           & $0.004_{-0.021}^{+0.023}$           \\
\logg\ [cm\,s$^{-2}$]   & & $5.393_{-0.027}^{+0.026}$           & $5.34_{-0.06}^{+0.05}$              & $-0.051_{-0.024}^{+0.026}$          & & $5.430_{-0.025}^{+0.030}$           & $5.32\pm0.05$                       & $-0.10_{-0.06}^{+0.05}$             \\
log(Li/Li$_{\rm init}$) & & $-3.10_{-0.22}^{+-0.21}$            & $-0.0202_{-0.0027}^{+0.0020}$       & $3.3_{-0.2}^{+0.0}$                 & & $-3.26_{-0.32}^{+0.20}$             & $-0.0215_{-0.0018}^{+0.0019}$       & $3.5_{-0.6}^{+0.0}$                \\
MKO($J-K$) (mag)        & & $0.127\pm0.021$                     & $-0.034_{-0.013}^{+0.017}$          & $-0.163_{-0.028}^{+0.024}$          & & $0.119_{-0.025}^{+0.026}$           & $-0.032_{-0.014}^{+0.015}$          & $-0.151_{-0.030}^{+0.029}$          \\
MKO($J-H$) (mag)        & & $-0.033\pm0.021$                    & $-0.219_{-0.013}^{+0.016}$          & $-0.186_{-0.030}^{+0.022}$          & & $-0.032_{-0.019}^{+0.020}$          & $-0.219_{-0.015}^{+0.014}$          & $-0.187_{-0.024}^{+0.025}$          \\
 
\enddata 
\tablecomments{For this analysis, the input mass and luminosity of 2MASS~J0920+3517B
were both divided by two in order to simulate a hypothetical scenario
where it is an unresolved equal-mass, equal-flux binary.
} 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J1017+1308AB \label{tbl:props-2M1017+13}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$156_{-18}^{+14}$                  }                   & \nodata                             & & $81_{-11}^{+10}$                    & $75\pm7$                            & $-6\pm7$                            \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.92\pm0.08$                      }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.78\pm0.04$                      & $-3.84\pm0.04$                      & $-0.06\pm0.04$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $81.4_{-0.7}^{+1.5}$                & $80.4_{-1.1}^{+1.3}$                & $-1.0_{-1.2}^{+1.4}$                & & $81.4_{-0.9}^{+1.1}$                & $80.6_{-0.9}^{+1.2}$                & $-0.8_{-1.6}^{+1.8}$                \\
log(\Lbol) [\Lsun]      & & $-3.77_{-0.04}^{+0.06}$             & $-3.83\pm0.05$                      & $-0.06_{-0.06}^{+0.07}$             & & $-3.78\pm0.05$                      & $-3.82\pm0.05$                      & $-0.04\pm0.07$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.987_{-0.015}^{+0.017}$          }                   & \nodata                             & & \multicolumn{2}{c}{$0.990_{-0.019}^{+0.023}$          }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$6_{-6}^{+3}$                      }                   & \nodata                             & & $7.3_{-6.8}^{+2.8}$                 & $7.0_{-6.4}^{+2.9}$                 & $0_{-7}^{+6}$                       \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.80_{-0.24}^{+0.37}$             }                   & \nodata                             & & $9.86_{-0.20}^{+0.31}$              & $9.84_{-0.23}^{+0.33}$              & $0.0\pm0.5$                         \\
\Teff\ (K)              & & $2090_{-40}^{+60}$                  & $2030\pm60$                         & $-60\pm70$                          & & $2090\pm50$                         & $2040_{-50}^{+60}$                  & $-50_{-70}^{+80}$                   \\
Radius (\Rjup)          & & $0.963_{-0.010}^{+0.008}$           & $0.955\pm0.008$                     & $-0.007\pm0.009$                    & & $0.961_{-0.009}^{+0.007}$           & $0.955_{-0.008}^{+0.007}$           & $-0.005_{-0.013}^{+0.012}$          \\
\logg\ [cm\,s$^{-2}$]   & & $5.3387_{-0.0025}^{+0.0040}$        & $5.3416_{-0.0033}^{+0.0015}$        & $0.0009_{-0.0018}^{+0.0041}$        & & $5.3396_{-0.0023}^{+0.0029}$        & $5.3416_{-0.0026}^{+0.0013}$        & $0.001_{-0.004}^{+0.006}$           \\
MKO($J-K$) (mag)        & & $0.940_{-0.027}^{+0.020}$           & $0.973_{-0.038}^{+0.026}$           & $0.030_{-0.042}^{+0.035}$           & & $0.943_{-0.027}^{+0.022}$           & $0.968_{-0.035}^{+0.025}$           & $0.023\pm0.040$                     \\
MKO($J-H$) (mag)        & & $0.540_{-0.008}^{+0.007}$           & $0.550\pm0.009$                     & $0.009_{-0.013}^{+0.010}$           & & $0.541_{-0.008}^{+0.007}$           & $0.549_{-0.010}^{+0.007}$           & $0.007\pm0.012$                     \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $80.2_{-1.0}^{+1.5}$                & $79.2_{-1.1}^{+1.4}$                & $-1.0_{-1.4}^{+1.1}$                & & $80.2_{-1.0}^{+1.2}$                & $79.4_{-1.0}^{+1.3}$                & $-0.8_{-1.9}^{+2.1}$                \\
log(\Lbol) [\Lsun]      & & $-3.77\pm0.05$                      & $-3.83\pm0.05$                      & $-0.06_{-0.06}^{+0.07}$             & & $-3.78\pm0.05$                      & $-3.82\pm0.05$                      & $-0.04\pm0.07$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.987_{-0.015}^{+0.017}$          }                   & \nodata                             & & \multicolumn{2}{c}{$0.990_{-0.023}^{+0.026}$          }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$4.4_{-3.7}^{+2.3}$                }                   & \nodata                             & & $5.0_{-4.3}^{+1.9}$                 & $4.8_{-4.2}^{+1.9}$                 & $0\pm4$                             \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.64_{-0.22}^{+0.35}$             }                   & \nodata                             & & $9.70_{-0.19}^{+0.30}$              & $9.68_{-0.21}^{+0.32}$              & $0.0\pm0.5$                         \\
\Teff\ (K)              & & $2140_{-50}^{+60}$                  & $2090\pm50$                         & $-60\pm70$                          & & $2140\pm50$                         & $2100\pm50$                         & $-40_{-80}^{+70}$                   \\
Radius (\Rjup)          & & $0.918_{-0.014}^{+0.012}$           & $0.906_{-0.013}^{+0.010}$           & $-0.010_{-0.014}^{+0.012}$          & & $0.916\pm0.013$                     & $0.907_{-0.013}^{+0.009}$           & $-0.008_{-0.018}^{+0.017}$          \\
\logg\ [cm\,s$^{-2}$]   & & $5.372_{-0.006}^{+0.013}$           & $5.379_{-0.006}^{+0.008}$           & $0.004_{-0.006}^{+0.008}$           & & $5.374_{-0.005}^{+0.011}$           & $5.378_{-0.005}^{+0.008}$           & $0.004_{-0.013}^{+0.014}$           \\
log(Li/Li$_{\rm init}$) & & $<-4.0$                             & $<-4.0$                             & \nodata                             & & $<-4.0$                             & $<-4.0$                             & \nodata                             \\
MKO($J-K$) (mag)        & & $0.822_{-0.037}^{+0.035}$           & $0.860_{-0.058}^{+0.055}$           & $0.039_{-0.056}^{+0.068}$           & & $0.826_{-0.039}^{+0.033}$           & $0.855_{-0.053}^{+0.049}$           & $0.033_{-0.071}^{+0.066}$           \\
MKO($J-H$) (mag)        & & $0.515_{-0.027}^{+0.020}$           & $0.540_{-0.036}^{+0.028}$           & $0.026_{-0.036}^{+0.037}$           & & $0.517_{-0.026}^{+0.020}$           & $0.536_{-0.031}^{+0.028}$           & $0.022_{-0.042}^{+0.038}$           \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J1047+4026AB~(a.k.a.~LP~213-68) \label{tbl:props-2M1047+40}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$178_{-12}^{+11}$                  }                   & \nodata                             & & $97_{-7}^{+6}$                      & $80\pm6$                            & $-17\pm7$                           \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.82\pm0.06$                      }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.27\pm0.04$                      & $-3.39\pm0.05$                      & $-0.13\pm0.06$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $94.2_{-2.2}^{+2.4}$                & $89.5_{-2.0}^{+2.4}$                & $-5.0_{-2.7}^{+3.0}$                & & $94.2\pm2.1$                        & $89.1_{-2.2}^{+2.8}$                & $-5_{-3}^{+4}$                      \\
log(\Lbol) [\Lsun]      & & $-3.26\pm0.05$                      & $-3.39_{-0.07}^{+0.05}$             & $-0.13\pm0.07$                      & & $-3.26\pm0.05$                      & $-3.39_{-0.06}^{+0.05}$             & $-0.13_{-0.07}^{+0.08}$             \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.947\pm0.029$                    }                   & \nodata                             & & \multicolumn{2}{c}{$0.94_{-0.03}^{+0.04}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$4.7_{-4.3}^{+2.0}$                }                   & \nodata                             & & $5.2_{-4.5}^{+2.0}$                 & $4.3_{-4.0}^{+2.1}$                 & $-1_{-5}^{+4}$                      \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.67_{-0.22}^{+0.33}$             }                   & \nodata                             & & $9.72_{-0.18}^{+0.28}$              & $9.63_{-0.29}^{+0.37}$              & $-0.1\pm0.5$                        \\
\Teff\ (K)              & & $2640\pm50$                         & $2510_{-60}^{+50}$                  & $-130\pm70$                         & & $2640_{-40}^{+50}$                  & $2510_{-50}^{+60}$                  & $-130\pm70$                         \\
Radius (\Rjup)          & & $1.099_{-0.023}^{+0.024}$           & $1.042_{-0.029}^{+0.021}$           & $-0.06\pm0.03$                      & & $1.097_{-0.024}^{+0.023}$           & $1.042_{-0.026}^{+0.025}$           & $-0.06_{-0.04}^{+0.03}$             \\
\logg\ [cm\,s$^{-2}$]   & & $5.288\pm0.011$                     & $5.312_{-0.012}^{+0.014}$           & $0.023_{-0.014}^{+0.016}$           & & $5.289\pm0.010$                     & $5.312_{-0.012}^{+0.016}$           & $0.022_{-0.017}^{+0.021}$           \\
log(Li/Li$_{\rm init}$) & & $<-4.0$                             & $<-4.0$                             & \nodata                             & & $<-4.0$                             & $<-4.0$                             & \nodata                             \\
MKO($J-K$) (mag)        & & $0.797_{-0.006}^{+0.009}$           & $0.769_{-0.017}^{+0.019}$           & $-0.027_{-0.018}^{+0.021}$          & & $0.796_{-0.007}^{+0.010}$           & $0.769_{-0.021}^{+0.019}$           & $-0.025_{-0.022}^{+0.021}$          \\
MKO($J-H$) (mag)        & & $0.489_{-0.006}^{+0.007}$           & $0.471_{-0.013}^{+0.012}$           & $-0.018_{-0.009}^{+0.018}$          & & $0.489_{-0.006}^{+0.007}$           & $0.471_{-0.006}^{+0.019}$           & $-0.017_{-0.014}^{+0.015}$          \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of SDSS~J1052+4422AB \label{tbl:props-SD1052+44}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$90_{-5}^{+4}$                     }                   & \nodata                             & & $51\pm3$                            & $39.4_{-2.7}^{+2.6}$                & $-11\pm4$                           \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.78\pm0.07$                      }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-4.51\pm0.04$                      & $-4.64\pm0.07$                      & $-0.13\pm0.08$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $50\pm4$                            & $41_{-4}^{+3}$                      & $-9_{-6}^{+5}$                      & & $51\pm3$                            & $39.9_{-2.8}^{+2.6}$                & $-11\pm4$                           \\
log(\Lbol) [\Lsun]      & & $-4.52\pm0.04$                      & $-4.62_{-0.06}^{+0.07}$             & $-0.10\pm0.08$                      & & $-4.52\pm0.04$                      & $-4.64\pm0.07$                      & $-0.12\pm0.08$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.82_{-0.11}^{+0.09}$             }                   & \nodata                             & & \multicolumn{2}{c}{$0.78\pm0.07$                      }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$1.04_{-0.15}^{+0.14}$             }                   & \nodata                             & & $1.10_{-0.21}^{+0.17}$              & $1.05_{-0.24}^{+0.21}$              & $-0.1\pm0.3$                        \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.02\pm0.06$                      }                   & \nodata                             & & $9.04\pm0.08$                       & $9.02_{-0.09}^{+0.10}$              & $-0.02\pm0.12$                      \\
\Teff\ (K)              & & $1361_{-33}^{+30}$                  & $1280_{-40}^{+50}$                  & $-80\pm60$                          & & $1366_{-29}^{+25}$                  & $1270\pm40$                         & $-100\pm50$                         \\
Radius (\Rjup)          & & $0.960_{-0.016}^{+0.015}$           & $0.966\pm0.014$                     & $0.006_{-0.005}^{+0.004}$           & & $0.954_{-0.019}^{+0.018}$           & $0.967_{-0.024}^{+0.022}$           & $0.013\pm0.029$                     \\
\logg\ [cm\,s$^{-2}$]   & & $5.12\pm0.04$                       & $5.04\pm0.04$                       & $-0.09_{-0.07}^{+0.05}$             & & $5.14\pm0.04$                       & $5.02_{-0.04}^{+0.05}$              & $-0.12\pm0.06$                      \\
MKO($J-K$) (mag)        & & $1.927_{-0.150}^{+0.205}$           & $1.143_{-0.491}^{+0.432}$           & $-0.759_{-0.548}^{+0.499}$          & & $1.948_{-0.116}^{+0.179}$           & $1.021_{-0.405}^{+0.386}$           & $-0.898_{-0.439}^{+0.411}$          \\
MKO($J-H$) (mag)        & & $1.104_{-0.049}^{+0.083}$           & $0.783_{-0.193}^{+0.219}$           & $-0.314_{-0.233}^{+0.222}$          & & $1.110_{-0.039}^{+0.071}$           & $0.727_{-0.174}^{+0.184}$           & $-0.375_{-0.185}^{+0.193}$          \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2003A&A...402..701B} Cond Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $47.4_{-2.7}^{+2.5}$                & $43.3_{-2.4}^{+2.7}$                & $-4.3_{-2.7}^{+2.6}$                & & $51\pm3$                            & $39.8_{-2.8}^{+2.7}$                & $-11_{-4}^{+5}$                     \\
log(\Lbol) [\Lsun]      & & $-4.51\pm0.04$                      & $-4.65_{-0.07}^{+0.08}$             & $-0.14_{-0.08}^{+0.09}$             & & $-4.51\pm0.04$                      & $-4.65\pm0.07$                      & $-0.14_{-0.09}^{+0.08}$             \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.91\pm0.05$                      }                   & \nodata                             & & \multicolumn{2}{c}{$0.78_{-0.08}^{+0.07}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$0.99\pm0.12$                      }                   & \nodata                             & & $1.18_{-0.20}^{+0.16}$              & $0.83_{-0.16}^{+0.13}$              & $-0.35_{-0.22}^{+0.25}$             \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$8.99\pm0.05$                      }                   & \nodata                             & & $9.07_{-0.06}^{+0.07}$              & $8.92_{-0.07}^{+0.08}$              & $-0.15\pm0.10$                      \\
\Teff\ (K)              & & $1420\pm40$                         & $1310_{-50}^{+60}$                  & $-110_{-70}^{+60}$                  & & $1430\pm40$                         & $1290\pm50$                         & $-140_{-70}^{+60}$                  \\
Radius (\Rjup)          & & $0.902_{-0.013}^{+0.010}$           & $0.908_{-0.011}^{+0.007}$           & $0.0048_{-0.0048}^{+0.0029}$        & & $0.883\pm0.016$                     & $0.924_{-0.018}^{+0.019}$           & $0.042\pm0.025$                     \\
\logg\ [cm\,s$^{-2}$]   & & $5.16\pm0.04$                       & $5.11_{-0.04}^{+0.03}$              & $-0.047_{-0.027}^{+0.031}$          & & $5.21\pm0.04$                       & $5.06_{-0.05}^{+0.04}$              & $-0.15_{-0.06}^{+0.07}$             \\
log(Li/Li$_{\rm init}$) & & $-0.014_{-0.006}^{+0.007}$          & $-0.003\pm0.003$                    & $0.009_{-0.007}^{+0.006}$           & & $-0.022_{-0.039}^{+0.017}$          & $0.0\pm0.0$                         & $0.021_{-0.019}^{+0.039}$           \\
MKO($J-K$) (mag)        & & $0.045_{-0.019}^{+0.016}$           & $0.015_{-0.024}^{+0.029}$           & $-0.030_{-0.020}^{+0.025}$          & & $0.030\pm0.019$                     & $0.021_{-0.025}^{+0.027}$           & $-0.010_{-0.031}^{+0.036}$          \\
MKO($J-H$) (mag)        & & $-0.165_{-0.019}^{+0.021}$          & $-0.225\pm0.029$                    & $-0.061_{-0.038}^{+0.033}$          & & $-0.162_{-0.019}^{+0.020}$          & $-0.227_{-0.030}^{+0.026}$          & $-0.064_{-0.033}^{+0.035}$          \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of Gl~417BC \label{tbl:props-GL417B}}
\startdata
\multicolumn{5}{c}{Input Observed Properties} \\
\cline{1-5}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$99.2_{-3.3}^{+3.0}$               }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-4.132_{-0.029}^{+0.031}$          & $-4.219_{-0.032}^{+0.030}$          & $-0.09\pm0.04$                      \\
\cline{1-5}

\multicolumn{5}{c}{}\\[-6pt] \multicolumn{5}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-5} 
Mass $M$ (\Mjup)        & & $51.5_{-1.8}^{+1.7}$                & $47.7_{-1.8}^{+1.9}$                & $-3.9\pm1.9$                        \\
log(\Lbol) [\Lsun]      & & $-4.136_{-0.030}^{+0.032}$          & $-4.217_{-0.029}^{+0.032}$          & $-0.08_{-0.04}^{+0.05}$             \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.92_{-0.04}^{+0.03}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$0.49_{-0.04}^{+0.03}$             }                   & \nodata                             \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$8.69_{-0.04}^{+0.03}$             }                   & \nodata                             \\
\Teff\ (K)              & & $1639_{-31}^{+29}$                  & $1560_{-26}^{+29}$                  & $-80\pm40$                          \\
Radius (\Rjup)          & & $1.032_{-0.009}^{+0.010}$           & $1.036_{-0.009}^{+0.010}$           & $0.0043_{-0.0020}^{+0.0022}$        \\
\logg\ [cm\,s$^{-2}$]   & & $5.078_{-0.022}^{+0.021}$           & $5.041_{-0.021}^{+0.025}$           & $-0.037_{-0.019}^{+0.018}$          \\
MKO($J-K$) (mag)        & & $1.530_{-0.058}^{+0.054}$           & $1.697_{-0.070}^{+0.064}$           & $0.167_{-0.090}^{+0.088}$           \\
MKO($J-H$) (mag)        & & $0.810_{-0.032}^{+0.026}$           & $0.899_{-0.038}^{+0.037}$           & $0.089_{-0.050}^{+0.046}$           \\
 
\cline{1-5} \multicolumn{5}{c}{}\\[-6pt] \multicolumn{5}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-5} 
Mass $M$ (\Mjup)        & & $51.1_{-1.7}^{+1.8}$                & $48.3_{-1.5}^{+1.6}$                & $-2.8_{-1.5}^{+1.4}$                \\
log(\Lbol) [\Lsun]      & & $-4.13\pm0.03$                      & $-4.22\pm0.03$                      & $-0.09\pm0.04$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.945_{-0.026}^{+0.027}$          }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$0.49_{-0.04}^{+0.03}$             }                   & \nodata                             \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$8.692_{-0.033}^{+0.030}$          }                   & \nodata                             \\
\Teff\ (K)              & & $1677_{-35}^{+28}$                  & $1592_{-32}^{+28}$                  & $-90\pm40$                          \\
Radius (\Rjup)          & & $0.993_{-0.010}^{+0.006}$           & $0.995_{-0.009}^{+0.007}$           & $0.0034_{-0.0023}^{+0.0018}$        \\
\logg\ [cm\,s$^{-2}$]   & & $5.109_{-0.021}^{+0.025}$           & $5.081_{-0.019}^{+0.023}$           & $-0.028\pm0.014$                    \\
log(Li/Li$_{\rm init}$) & & $-0.020_{-0.005}^{+0.006}$          & $-0.014\pm0.004$                    & $0.006_{-0.005}^{+0.003}$           \\
MKO($J-K$) (mag)        & & $2.050_{-0.016}^{+0.018}$           & $2.076_{-0.016}^{+0.014}$           & $0.000\pm0.000$                     \\
MKO($J-H$) (mag)        & & $1.140_{-0.016}^{+0.017}$           & $1.166_{-0.016}^{+0.014}$           & $0.000\pm0.000$                     \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of LHS~2397aAB \label{tbl:props-LHS2397a}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$159_{-8}^{+7}$                    }                   & \nodata                             & & $93\pm4$                            & $66\pm4$                            & $-27.3_{-2.9}^{+3.0}$               \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.706_{-0.028}^{+0.027}$          }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.34_{-0.05}^{+0.04}$             & $-4.48\pm0.04$                      & $-1.14\pm0.06$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & \nodata & \nodata           & \nodata & & $91.5_{-1.8}^{+1.7}$                & \nodata                     & \nodata \\
log(\Lbol) [\Lsun]      & & \nodata & \nodata           & \nodata & & $-3.34\pm0.05$                      & \nodata                     & \nodata \\
Mass ratio $q$          & & \multicolumn{2}{c}{\nodata} & \nodata & & \multicolumn{2}{c}{\nodata} 					& \nodata \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{\nodata} & \nodata & & $5.3_{-4.5}^{+1.9}$                 & \nodata                     & \nodata \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{\nodata} & \nodata & & $9.72_{-0.17}^{+0.28}$              & \nodata                     & \nodata \\
\Teff\ (K)              & & \nodata & \nodata           & \nodata & & $2560_{-50}^{+40}$                  & \nodata                     & \nodata \\
Radius (\Rjup)          & & \nodata & \nodata           & \nodata & & $1.063_{-0.023}^{+0.020}$           & \nodata                     & \nodata \\
\logg\ [cm\,s$^{-2}$]   & & \nodata & \nodata           & \nodata & & $5.304_{-0.009}^{+0.011}$           & \nodata                     & \nodata \\
log(Li/Li$_{\rm init}$) & & \nodata & \nodata           & \nodata & & $<-4.0$                             & \nodata                     & \nodata \\
MKO($J-K$) (mag)        & & \nodata & \nodata           & \nodata & & $0.779_{-0.010}^{+0.016}$           & \nodata                     & \nodata \\
MKO($J-H$) (mag)        & & \nodata & \nodata           & \nodata & & $0.478_{-0.006}^{+0.012}$           & \nodata                     & \nodata \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & \nodata & \nodata           & \nodata & & \nodata                     & $69.3_{-2.9}^{+3.7}$                & \nodata \\
log(\Lbol) [\Lsun]      & & \nodata & \nodata           & \nodata & & \nodata                     & $-4.48_{-0.04}^{+0.05}$             & \nodata \\
Mass ratio $q$          & & \multicolumn{2}{c}{\nodata} & \nodata & & \multicolumn{2}{c}{\nodata} 					& \nodata \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{\nodata} & \nodata & & \nodata                     & $2.8_{-1.5}^{+2.1}$                 & \nodata \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{\nodata} & \nodata & & \nodata                     & $9.45_{-0.31}^{+0.26}$              & \nodata \\
\Teff\ (K)              & & \nodata & \nodata           & \nodata & & \nodata                     & $1440\pm40$                         & \nodata \\
Radius (\Rjup)          & & \nodata & \nodata           & \nodata & & \nodata                     & $0.890\pm0.013$                     & \nodata \\
\logg\ [cm\,s$^{-2}$]   & & \nodata & \nodata           & \nodata & & \nodata                     & $5.335_{-0.029}^{+0.033}$           & \nodata \\
MKO($J-K$) (mag)        & & \nodata & \nodata           & \nodata & & \nodata                     & $2.013_{-0.089}^{+0.077}$           & \nodata \\
MKO($J-H$) (mag)        & & \nodata & \nodata           & \nodata & & \nodata                     & $1.100_{-0.060}^{+0.043}$           & \nodata \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2003A&A...402..701B} Cond Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $92.3\pm1.8$                        & $69_{-3}^{+6}$                      & $-23_{-4}^{+7}$                     & & $92.2\pm1.8$                        & $67\pm4$                            & $-25_{-5}^{+4}$                     \\
log(\Lbol) [\Lsun]      & & $-3.33\pm0.05$                      & $-4.48_{-0.04}^{+0.05}$             & $-1.15_{-0.07}^{+0.06}$             & & $-3.33\pm0.05$                      & $-4.48_{-0.04}^{+0.05}$             & $-1.15\pm0.07$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.75_{-0.04}^{+0.07}$             }                   & \nodata                             & & \multicolumn{2}{c}{$0.73\pm0.05$                      }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$3.2_{-1.8}^{+1.1}$                }                   & \nodata                             & & $5.1_{-4.4}^{+1.9}$                 & $2.6_{-1.0}^{+0.6}$                 & $-2_{-3}^{+4}$                      \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.50_{-0.29}^{+0.17}$             }                   & \nodata                             & & $9.71_{-0.18}^{+0.29}$              & $9.42_{-0.17}^{+0.11}$              & $-0.25_{-0.37}^{+0.28}$             \\
\Teff\ (K)              & & $2570\pm50$                         & $1520\pm40$                         & $-1040\pm60$                        & & $2560\pm50$                         & $1520\pm40$                         & $-1050\pm60$                        \\
Radius (\Rjup)          & & $1.068_{-0.023}^{+0.020}$           & $0.810_{-0.026}^{+0.014}$           & $-0.258_{-0.032}^{+0.029}$          & & $1.068_{-0.023}^{+0.020}$           & $0.819_{-0.017}^{+0.016}$           & $-0.251_{-0.026}^{+0.028}$          \\
\logg\ [cm\,s$^{-2}$]   & & $5.300_{-0.009}^{+0.010}$           & $5.42_{-0.03}^{+0.06}$              & $0.12_{-0.04}^{+0.06}$              & & $5.300\pm0.010$                     & $5.40\pm0.04$                       & $0.10\pm0.04$                       \\
log(Li/Li$_{\rm init}$) & & \nodata                             & $-0.8_{-0.5}^{+0.8}$                & \nodata                             & & \nodata                             & $-1.8_{-0.7}^{+0.4}$                & \nodata                             \\
MKO($J-K$) (mag)        & & $0.703_{-0.012}^{+0.017}$           & $0.013_{-0.025}^{+0.028}$           & $-0.689_{-0.031}^{+0.028}$          & & $0.702_{-0.013}^{+0.016}$           & $0.019_{-0.023}^{+0.027}$           & $-0.683\pm0.029$                    \\
MKO($J-H$) (mag)        & & $0.362\pm0.013$                     & $-0.143_{-0.022}^{+0.023}$          & $-0.505_{-0.024}^{+0.026}$          & & $0.361_{-0.012}^{+0.014}$           & $-0.142_{-0.024}^{+0.022}$          & $-0.503_{-0.027}^{+0.025}$          \\
 
\enddata 
\tablecomments{The BHAC models do not extend to the luminosity of the secondary, so
for the BHAC individual mass analysis only the results for LHS~2397aA
are given.  The SM08 models do not extend to the luminosity of the
primary, so for the SM08 individual mass analysis only the results for
LHS~2397aB are given.
}
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J1404$-$3159AB \label{tbl:props-2M1404-31}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$120_{-13}^{+11}$                  }                   & \nodata                             & & $65\pm6$                            & $55_{-7}^{+6}$                      & $-10\pm4$                           \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.84\pm0.06$                      }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-4.52_{-0.05}^{+0.06}$             & $-4.87_{-0.07}^{+0.08}$             & $-0.35_{-0.10}^{+0.09}$             & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $67.9_{-2.3}^{+4.4}$                & $53_{-9}^{+7}$                      & $-14_{-6}^{+5}$                     & & $69\pm4$                            & $57\pm7$                            & $-10\pm8$                           \\
log(\Lbol) [\Lsun]      & & $-4.55\pm0.06$                      & $-4.86\pm0.08$                      & $-0.32\pm0.10$                      & & $-4.54\pm0.06$                      & $-4.86\pm0.08$                      & $-0.33\pm0.10$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.79_{-0.11}^{+0.08}$             }                   & \nodata                             & & \multicolumn{2}{c}{$0.86_{-0.12}^{+0.11}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$3.0_{-1.3}^{+0.8}$                }                   & \nodata                             & & $3.5_{-2.2}^{+2.4}$                 & $3.9_{-1.7}^{+1.0}$                 & $0_{-4}^{+3}$                       \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.48_{-0.19}^{+0.14}$             }                   & \nodata                             & & $9.54_{-0.36}^{+0.28}$              & $9.59_{-0.21}^{+0.13}$              & $0.1\pm0.4$                         \\
\Teff\ (K)              & & $1400_{-50}^{+40}$                  & $1180\pm60$                         & $-220_{-60}^{+70}$                  & & $1400_{-50}^{+40}$                  & $1190\pm50$                         & $-210_{-60}^{+80}$                  \\
Radius (\Rjup)          & & $0.884_{-0.012}^{+0.010}$           & $0.862_{-0.029}^{+0.034}$           & $-0.018_{-0.018}^{+0.023}$          & & $0.883_{-0.018}^{+0.014}$           & $0.841_{-0.030}^{+0.023}$           & $-0.04\pm0.03$                      \\
\logg\ [cm\,s$^{-2}$]   & & $5.335_{-0.025}^{+0.028}$           & $5.24_{-0.12}^{+0.08}$              & $-0.09_{-0.09}^{+0.05}$             & & $5.34_{-0.04}^{+0.03}$              & $5.30\pm0.08$                       & $-0.03\pm0.09$                      \\
MKO($J-K$) (mag)        & & $2.012_{-0.082}^{+0.118}$           & $0.313_{-0.396}^{+0.271}$           & $-1.645_{-0.446}^{+0.305}$          & & $1.984_{-0.074}^{+0.136}$           & $0.382_{-0.397}^{+0.300}$           & $-1.577_{-0.424}^{+0.331}$          \\
MKO($J-H$) (mag)        & & $1.118_{-0.034}^{+0.054}$           & $0.393_{-0.210}^{+0.162}$           & $-0.706_{-0.219}^{+0.177}$          & & $1.104_{-0.056}^{+0.047}$           & $0.432_{-0.207}^{+0.163}$           & $-0.663_{-0.217}^{+0.169}$          \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2003A&A...402..701B} Cond Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $66_{-5}^{+4}$                      & $55_{-8}^{+7}$                      & $-10_{-3}^{+4}$                     & & $68_{-3}^{+7}$                      & $57_{-8}^{+7}$                      & $-10_{-10}^{+9}$                    \\
log(\Lbol) [\Lsun]      & & $-4.53_{-0.06}^{+0.07}$             & $-4.88_{-0.07}^{+0.08}$             & $-0.34\pm0.10$                      & & $-4.53\pm0.06$                      & $-4.88\pm0.08$                      & $-0.35\pm0.10$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.85_{-0.06}^{+0.07}$             }                   & \nodata                             & & \multicolumn{2}{c}{$0.86_{-0.14}^{+0.12}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$2.5_{-0.9}^{+0.6}$                }                   & \nodata                             & & $3.0_{-1.5}^{+1.1}$                 & $2.9_{-1.2}^{+0.8}$                 & $-0.1_{-2.4}^{+2.0}$                \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.40_{-0.17}^{+0.12}$             }                   & \nodata                             & & $9.48_{-0.25}^{+0.17}$              & $9.46_{-0.20}^{+0.14}$              & $-0.01_{-0.28}^{+0.29}$             \\
\Teff\ (K)              & & $1470_{-60}^{+50}$                  & $1200\pm60$                         & $-270_{-80}^{+70}$                  & & $1480\pm50$                         & $1210_{-60}^{+50}$                  & $-270\pm80$                         \\
Radius (\Rjup)          & & $0.818_{-0.019}^{+0.018}$           & $0.82\pm0.03$                       & $0.003_{-0.015}^{+0.013}$           & & $0.810_{-0.028}^{+0.013}$           & $0.808_{-0.035}^{+0.027}$           & $0.00\pm0.04$                       \\
\logg\ [cm\,s$^{-2}$]   & & $5.39\pm0.05$                       & $5.30_{-0.10}^{+0.08}$              & $-0.08_{-0.03}^{+0.06}$             & & $5.41_{-0.03}^{+0.07}$              & $5.34_{-0.09}^{+0.10}$              & $-0.07_{-0.11}^{+0.10}$             \\
log(Li/Li$_{\rm init}$) & & $-0.6_{-0.7}^{+0.5}$                & $-0.017_{-0.007}^{+0.003}$          & $0.6_{-0.6}^{+0.5}$                 & & $-1.0_{-0.4}^{+1.0}$                & $-0.018_{-0.006}^{+0.003}$          & $1.0_{-1.0}^{+0.5}$                 \\
MKO($J-K$) (mag)        & & $-0.002\pm0.029$                    & $-0.149_{-0.045}^{+0.056}$          & $-0.149_{-0.047}^{+0.063}$          & & $-0.007_{-0.031}^{+0.033}$          & $-0.159_{-0.051}^{+0.062}$          & $-0.153_{-0.064}^{+0.067}$          \\
MKO($J-H$) (mag)        & & $-0.168_{-0.034}^{+0.029}$          & $-0.307_{-0.024}^{+0.026}$          & $-0.138_{-0.041}^{+0.039}$          & & $-0.166_{-0.031}^{+0.029}$          & $-0.307_{-0.027}^{+0.024}$          & $-0.141_{-0.039}^{+0.040}$          \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of HD~130948BC \label{tbl:props-HD130948B}}
\startdata
\multicolumn{5}{c}{Input Observed Properties} \\
\cline{1-5}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$115.4_{-2.1}^{+2.2}$              }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.85\pm0.06$                      & $-3.96\pm0.06$                      & $-0.11\pm0.09$                      \\
\cline{1-5}

\multicolumn{5}{c}{}\\[-6pt] \multicolumn{5}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-5} 
Mass $M$ (\Mjup)        & & $59.9\pm2.0$                        & $55.6_{-2.0}^{+1.9}$                & $-4\pm3$                            \\
log(\Lbol) [\Lsun]      & & $-3.86_{-0.06}^{+0.07}$             & $-3.97_{-0.07}^{+0.06}$             & $-0.11_{-0.08}^{+0.09}$             \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.93\pm0.05$                      }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$0.44\pm0.04$                      }                   & \nodata                             \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$8.64\pm0.04$                      }                   & \nodata                             \\
\Teff\ (K)              & & $1920_{-60}^{+70}$                  & $1800_{-70}^{+50}$                  & $-120_{-90}^{+100}$                 \\
Radius (\Rjup)          & & $1.040_{-0.010}^{+0.011}$           & $1.041\pm0.010$                     & $0.0011_{-0.0011}^{+0.0014}$        \\
\logg\ [cm\,s$^{-2}$]   & & $5.136_{-0.018}^{+0.020}$           & $5.103\pm0.019$                     & $-0.033_{-0.024}^{+0.026}$          \\
MKO($J-K$) (mag)        & & $1.081_{-0.090}^{+0.059}$           & $1.242_{-0.112}^{+0.100}$           & $0.161_{-0.132}^{+0.121}$           \\
MKO($J-H$) (mag)        & & $0.588_{-0.043}^{+0.027}$           & $0.663_{-0.057}^{+0.050}$           & $0.075_{-0.065}^{+0.056}$           \\
 
\cline{1-5} \multicolumn{5}{c}{}\\[-6pt] \multicolumn{5}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-5} 
Mass $M$ (\Mjup)        & & $59.6_{-1.8}^{+1.6}$                & $56.0_{-1.6}^{+1.8}$                & $-3.5_{-2.3}^{+2.8}$                \\
log(\Lbol) [\Lsun]      & & $-3.83_{-0.06}^{+0.07}$             & $-3.98_{-0.07}^{+0.06}$             & $-0.15_{-0.10}^{+0.09}$             \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.94_{-0.04}^{+0.05}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$0.49\pm0.03$                      }                   & \nodata                             \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$8.689_{-0.026}^{+0.030}$          }                   & \nodata                             \\
\Teff\ (K)              & & $2000_{-60}^{+70}$                  & $1830_{-70}^{+60}$                  & $-160_{-110}^{+90}$                 \\
Radius (\Rjup)          & & $0.989_{-0.009}^{+0.008}$           & $0.987_{-0.005}^{+0.006}$           & $-0.0002_{-0.0023}^{+0.0016}$       \\
\logg\ [cm\,s$^{-2}$]   & & $5.178_{-0.017}^{+0.015}$           & $5.152_{-0.016}^{+0.020}$           & $-0.025_{-0.017}^{+0.020}$          \\
log(Li/Li$_{\rm init}$) & & $-0.7_{-0.3}^{+0.5}$                & $-0.14_{-0.06}^{+0.12}$             & $0.5_{-0.6}^{+0.4}$                 \\
MKO($J-K$) (mag)        & & $0.904_{-0.021}^{+0.023}$           & $1.787_{-0.278}^{+0.287}$           & $0.847_{-0.387}^{+0.297}$           \\
MKO($J-H$) (mag)        & & $0.560_{-0.010}^{+0.013}$           & $1.008_{-0.149}^{+0.146}$           & $0.434_{-0.203}^{+0.133}$           \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccc}
\setlength{\tabcolsep}{0.10in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of Gl~569Bab \label{tbl:props-GL569B}}
\startdata
\multicolumn{5}{c}{Input Observed Properties} \\
\cline{1-5}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$138\pm7$                          }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.44\pm0.03$                      & $-3.67\pm0.03$                      & $-0.22\pm0.04$                      \\
\cline{1-5}

\multicolumn{5}{c}{}\\[-6pt] \multicolumn{5}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-5} 
Mass $M$ (\Mjup)        & & $75\pm4$                            & $64\pm4$                            & $-11.4_{-2.6}^{+2.4}$               \\
log(\Lbol) [\Lsun]      & & $-3.44\pm0.04$                      & $-3.66\pm0.04$                      & $-0.22\pm0.05$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.85\pm0.03$                      }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$0.44_{-0.06}^{+0.05}$             }                   & \nodata                             \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$8.64_{-0.06}^{+0.05}$             }                   & \nodata                             \\
\Teff\ (K)              & & $2420\pm40$                         & $2170\pm50$                         & $-250_{-60}^{+50}$                  \\
Radius (\Rjup)          & & $1.057_{-0.015}^{+0.017}$           & $1.014_{-0.013}^{+0.018}$           & $-0.042_{-0.010}^{+0.013}$          \\
\logg\ [cm\,s$^{-2}$]   & & $5.222_{-0.031}^{+0.026}$           & $5.18_{-0.04}^{+0.03}$              & $-0.036_{-0.011}^{+0.013}$          \\
log(Li/Li$_{\rm init}$) & & $<-4.0$                             & $-3.1_{-1.7}^{+3.1}$                & $5.5_{-1.5}^{+1.8}$                 \\
MKO($J-K$) (mag)        & & $0.793_{-0.008}^{+0.010}$           & $0.894_{-0.019}^{+0.014}$           & $0.103_{-0.027}^{+0.018}$           \\
MKO($J-H$) (mag)        & & $0.481_{-0.006}^{+0.009}$           & $0.550_{-0.021}^{+0.001}$           & $0.066_{-0.023}^{+0.021}$           \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J1534$-$2952AB \label{tbl:props-2M1534-29}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$99\pm5$                           }                   & \nodata                             & & $51\pm5$                            & $48\pm5$                            & $-3\pm8$                            \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.95_{-0.16}^{+0.13}$             }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-4.91\pm0.07$                      & $-4.99\pm0.07$                      & $-0.07_{-0.10}^{+0.09}$             & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $51\pm3$                            & $49\pm3$                            & $-2.1\pm3.0$                        & & $52\pm5$                            & $49\pm5$                            & $-3\pm7$                            \\
log(\Lbol) [\Lsun]      & & $-4.91_{-0.08}^{+0.07}$             & $-4.98\pm0.07$                      & $-0.07_{-0.11}^{+0.10}$             & & $-4.91_{-0.07}^{+0.08}$             & $-4.99\pm0.07$                      & $-0.08_{-0.11}^{+0.10}$             \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.96\pm0.06$                      }                   & \nodata                             & & \multicolumn{2}{c}{$0.94_{-0.13}^{+0.12}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$3.0_{-0.5}^{+0.4}$                }                   & \nodata                             & & $3.2_{-1.0}^{+0.6}$                 & $3.1_{-0.9}^{+0.6}$                 & $-0.1_{-1.2}^{+1.1}$                \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.48_{-0.07}^{+0.06}$             }                   & \nodata                             & & $9.51_{-0.12}^{+0.11}$              & $9.50_{-0.12}^{+0.10}$              & $-0.01_{-0.15}^{+0.16}$             \\
\Teff\ (K)              & & $1150\pm50$                         & $1100\pm50$                         & $-50\pm70$                          & & $1150_{-50}^{+40}$                  & $1100_{-50}^{+40}$                  & $-50_{-70}^{+60}$                   \\
Radius (\Rjup)          & & $0.862_{-0.011}^{+0.015}$           & $0.863_{-0.012}^{+0.016}$           & $0.0012_{-0.0019}^{+0.0022}$        & & $0.856_{-0.026}^{+0.020}$           & $0.860_{-0.026}^{+0.021}$           & $0.00\pm0.03$                       \\
\logg\ [cm\,s$^{-2}$]   & & $5.23\pm0.04$                       & $5.21\pm0.04$                       & $-0.019_{-0.027}^{+0.029}$          & & $5.25\pm0.06$                       & $5.22_{-0.06}^{+0.07}$              & $-0.03\pm0.09$                      \\
MKO($J-K$) (mag)        & & $0.123_{-0.278}^{+0.196}$           & $-0.092_{-0.184}^{+0.172}$          & $-0.202_{-0.338}^{+0.287}$          & & $0.130_{-0.266}^{+0.205}$           & $-0.096_{-0.192}^{+0.148}$          & $-0.223_{-0.292}^{+0.309}$          \\
MKO($J-H$) (mag)        & & $0.286_{-0.148}^{+0.132}$           & $0.155_{-0.117}^{+0.114}$           & $-0.129_{-0.194}^{+0.186}$          & & $0.294_{-0.150}^{+0.122}$           & $0.153_{-0.117}^{+0.105}$           & $-0.140_{-0.174}^{+0.181}$          \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2003A&A...402..701B} Cond Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $51\pm3$                            & $49\pm3$                            & $-3\pm4$                            & & $52\pm5$                            & $49\pm5$                            & $-3\pm7$                            \\
log(\Lbol) [\Lsun]      & & $-4.92\pm0.07$                      & $-4.99_{-0.07}^{+0.08}$             & $-0.07\pm0.10$                      & & $-4.92\pm0.07$                      & $-5.00\pm0.07$                      & $-0.07\pm0.10$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.95\pm0.07$                      }                   & \nodata                             & & \multicolumn{2}{c}{$0.95_{-0.14}^{+0.12}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$2.25_{-0.32}^{+0.29}$             }                   & \nodata                             & & $2.4_{-0.6}^{+0.5}$                 & $2.4_{-0.6}^{+0.5}$                 & $0.0_{-0.8}^{+0.9}$                 \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.35\pm0.06$                      }                   & \nodata                             & & $9.37_{-0.11}^{+0.10}$              & $9.37\pm0.11$                       & $0.00_{-0.15}^{+0.16}$              \\
\Teff\ (K)              & & $1160\pm50$                         & $1110\pm50$                         & $-50\pm70$                          & & $1170\pm50$                         & $1110_{-50}^{+40}$                  & $-50\pm70$                          \\
Radius (\Rjup)          & & $0.835\pm0.015$                     & $0.842_{-0.015}^{+0.016}$           & $0.006\pm0.009$                     & & $0.829_{-0.028}^{+0.024}$           & $0.837_{-0.030}^{+0.025}$           & $0.01\pm0.04$                       \\
\logg\ [cm\,s$^{-2}$]   & & $5.26\pm0.04$                       & $5.23_{-0.05}^{+0.04}$              & $-0.03\pm0.04$                      & & $5.27\pm0.07$                       & $5.24\pm0.07$                       & $-0.03_{-0.09}^{+0.10}$             \\
log(Li/Li$_{\rm init}$) & & $-0.0184_{-0.0052}^{+0.0025}$       & $-0.015_{-0.008}^{+0.004}$          & $0.004_{-0.006}^{+0.008}$           & & $-0.017_{-0.007}^{+0.003}$          & $-0.014_{-0.010}^{+0.004}$          & $0.002_{-0.009}^{+0.010}$           \\
MKO($J-K$) (mag)        & & $-0.165_{-0.044}^{+0.058}$          & $-0.220_{-0.057}^{+0.065}$          & $-0.056_{-0.073}^{+0.080}$          & & $-0.171_{-0.047}^{+0.059}$          & $-0.227_{-0.058}^{+0.066}$          & $-0.055_{-0.082}^{+0.084}$          \\
MKO($J-H$) (mag)        & & $-0.322_{-0.022}^{+0.017}$          & $-0.339_{-0.018}^{+0.014}$          & $-0.016_{-0.025}^{+0.023}$          & & $-0.322_{-0.023}^{+0.019}$          & $-0.340_{-0.019}^{+0.016}$          & $-0.019_{-0.026}^{+0.030}$          \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J1728+3948AB \label{tbl:props-2M1728+39}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$140_{-8}^{+7}$                    }                   & \nodata                             & & $73\pm7$                            & $67\pm5$                            & $-5\pm9$                            \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.93_{-0.13}^{+0.11}$             }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-4.29_{-0.04}^{+0.05}$             & $-4.49\pm0.04$                      & $-0.19\pm0.06$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $73.4_{-1.6}^{+1.5}$                & $70.3\pm2.8$                        & $-3.2_{-1.7}^{+2.0}$                & & $73.9_{-0.7}^{+1.0}$                & $71.0_{-2.1}^{+1.8}$                & $-2.8_{-3.8}^{+2.5}$                \\
log(\Lbol) [\Lsun]      & & $-4.29\pm0.05$                      & $-4.50\pm0.05$                      & $-0.20_{-0.07}^{+0.06}$             & & $-4.29\pm0.05$                      & $-4.49\pm0.05$                      & $-0.20_{-0.06}^{+0.07}$             \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.956_{-0.022}^{+0.030}$          }                   & \nodata                             & & \multicolumn{2}{c}{$0.96_{-0.05}^{+0.03}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$3.4_{-2.1}^{+2.8}$                }                   & \nodata                             & & $6.9_{-5.9}^{+3.0}$                 & $4.5_{-3.2}^{+3.0}$                 & $-1_{-7}^{+5}$                      \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.53_{-0.38}^{+0.27}$             }                   & \nodata                             & & $9.84_{-0.22}^{+0.33}$              & $9.65_{-0.41}^{+0.30}$              & $-0.1_{-0.5}^{+0.4}$                \\
\Teff\ (K)              & & $1600\pm40$                         & $1440\pm40$                         & $-160\pm50$                         & & $1600\pm40$                         & $1440\pm40$                         & $-160\pm50$                         \\
Radius (\Rjup)          & & $0.902_{-0.007}^{+0.006}$           & $0.887_{-0.012}^{+0.013}$           & $-0.013_{-0.007}^{+0.010}$          & & $0.900_{-0.006}^{+0.004}$           & $0.885_{-0.013}^{+0.008}$           & $-0.016_{-0.014}^{+0.013}$          \\
\logg\ [cm\,s$^{-2}$]   & & $5.351_{-0.013}^{+0.007}$           & $5.346_{-0.030}^{+0.023}$           & $-0.004_{-0.014}^{+0.016}$          & & $5.3563\pm0.0021$                   & $5.354_{-0.020}^{+0.018}$           & $0.001_{-0.039}^{+0.019}$           \\
MKO($J-K$) (mag)        & & $1.740_{-0.085}^{+0.087}$           & $2.008_{-0.094}^{+0.079}$           & $0.275_{-0.104}^{+0.133}$           & & $1.738_{-0.084}^{+0.081}$           & $2.000_{-0.082}^{+0.087}$           & $0.275_{-0.121}^{+0.111}$           \\
MKO($J-H$) (mag)        & & $0.937_{-0.043}^{+0.047}$           & $1.101_{-0.061}^{+0.043}$           & $0.167_{-0.073}^{+0.060}$           & & $0.937_{-0.042}^{+0.045}$           & $1.094_{-0.053}^{+0.046}$           & $0.163_{-0.074}^{+0.057}$           \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2003A&A...402..701B} Cond Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $72.3_{-2.2}^{+3.6}$                & $68\pm4$                            & $-3.8_{-1.3}^{+2.1}$                & & $74.0_{-2.4}^{+2.8}$                & $69.6_{-2.5}^{+5.7}$                & $-4_{-6}^{+5}$                      \\
log(\Lbol) [\Lsun]      & & $-4.30_{-0.06}^{+0.04}$             & $-4.49_{-0.05}^{+0.04}$             & $-0.19\pm0.06$                      & & $-4.29\pm0.05$                      & $-4.49_{-0.05}^{+0.04}$             & $-0.20\pm0.06$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.947_{-0.017}^{+0.032}$          }                   & \nodata                             & & \multicolumn{2}{c}{$0.95_{-0.08}^{+0.07}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$2.9_{-1.1}^{+0.7}$                }                   & \nodata                             & & $3.6_{-2.4}^{+1.8}$                 & $3.3_{-1.7}^{+1.0}$                 & $-0.3_{-3.0}^{+2.9}$                \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.46_{-0.17}^{+0.12}$             }                   & \nodata                             & & $9.56_{-0.25}^{+0.30}$              & $9.52_{-0.24}^{+0.16}$              & $0.0\pm0.3$                         \\
\Teff\ (K)              & & $1680_{-50}^{+40}$                  & $1520\pm40$                         & $-170\pm50$                         & & $1690_{-40}^{+50}$                  & $1520\pm40$                         & $-170\pm60$                         \\
Radius (\Rjup)          & & $0.827_{-0.013}^{+0.012}$           & $0.815_{-0.018}^{+0.015}$           & $-0.013_{-0.005}^{+0.006}$          & & $0.820_{-0.017}^{+0.013}$           & $0.808_{-0.022}^{+0.013}$           & $-0.015_{-0.022}^{+0.027}$          \\
\logg\ [cm\,s$^{-2}$]   & & $5.422_{-0.025}^{+0.028}$           & $5.41\pm0.04$                       & $-0.013_{-0.013}^{+0.010}$          & & $5.439_{-0.025}^{+0.026}$           & $5.423_{-0.027}^{+0.055}$           & $0.00_{-0.06}^{+0.05}$              \\
log(Li/Li$_{\rm init}$) & & \nodata                             & $-0.1\pm0.0$                        & \nodata                             & & $-2.9_{-0.7}^{+0.4}$                & $-1.5_{-0.6}^{+0.7}$                & $0.9\pm0.0$                         \\
MKO($J-K$) (mag)        & & $0.103_{-0.030}^{+0.029}$           & $0.013_{-0.025}^{+0.022}$           & $-0.089_{-0.037}^{+0.032}$          & & $0.103_{-0.034}^{+0.031}$           & $0.007_{-0.028}^{+0.027}$           & $-0.097_{-0.042}^{+0.043}$          \\
MKO($J-H$) (mag)        & & $-0.046_{-0.027}^{+0.025}$          & $-0.145\pm0.023$                    & $-0.100_{-0.035}^{+0.032}$          & & $-0.045_{-0.025}^{+0.027}$          & $-0.146\pm0.022$                    & $-0.101_{-0.035}^{+0.034}$          \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of LSPM~J1735+2634AB \label{tbl:props-LS1735+26}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$187\pm7$                          }                   & \nodata                             & & $100\pm4$                           & $87\pm3$                            & $-13.2_{-2.6}^{+2.8}$               \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.868_{-0.025}^{+0.023}$          }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.221\pm0.028$                    & $-3.445_{-0.029}^{+0.028}$          & $-0.22\pm0.04$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $96.1_{-1.7}^{+1.4}$                & $87.8\pm1.1$                        & $-8.4_{-1.7}^{+1.9}$                & & $96.3_{-1.6}^{+1.5}$                & $87.8_{-1.1}^{+1.2}$                & $-8.5_{-1.9}^{+2.0}$                \\
log(\Lbol) [\Lsun]      & & $-3.22\pm0.03$                      & $-3.45\pm0.03$                      & $-0.23_{-0.05}^{+0.04}$             & & $-3.22\pm0.03$                      & $-3.44\pm0.03$                      & $-0.23_{-0.04}^{+0.05}$             \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.913_{-0.017}^{+0.019}$          }                   & \nodata                             & & \multicolumn{2}{c}{$0.912_{-0.019}^{+0.020}$          }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$5.3_{-4.2}^{+2.1}$                }                   & \nodata                             & & $5.3_{-4.3}^{+2.0}$                 & $5.2_{-4.5}^{+1.9}$                 & $0\pm4$                             \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.73_{-0.17}^{+0.27}$             }                   & \nodata                             & & $9.72_{-0.17}^{+0.28}$              & $9.72_{-0.18}^{+0.28}$              & $0.0\pm0.4$                         \\
\Teff\ (K)              & & $2674\pm27$                         & $2458_{-31}^{+28}$                  & $-210\pm40$                         & & $2677_{-26}^{+28}$                  & $2462\pm30$                         & $-210\pm40$                         \\
Radius (\Rjup)          & & $1.118_{-0.017}^{+0.016}$           & $1.015_{-0.014}^{+0.012}$           & $-0.103_{-0.021}^{+0.019}$          & & $1.120_{-0.017}^{+0.016}$           & $1.017_{-0.013}^{+0.014}$           & $-0.103\pm0.021$                    \\
\logg\ [cm\,s$^{-2}$]   & & $5.281_{-0.006}^{+0.007}$           & $5.325_{-0.006}^{+0.007}$           & $0.043_{-0.008}^{+0.009}$           & & $5.281_{-0.006}^{+0.007}$           & $5.324\pm0.007$                     & $0.044\pm0.010$                     \\
log(Li/Li$_{\rm init}$) & & $<-4.0$                             & $<-4.0$                             & \nodata                             & & $<-4.0$                             & $<-4.0$                             & \nodata                             \\
MKO($J-K$) (mag)        & & $0.803\pm0.004$                     & $0.750_{-0.012}^{+0.008}$           & $-0.051_{-0.012}^{+0.010}$          & & $0.803\pm0.004$                     & $0.751_{-0.011}^{+0.010}$           & $-0.051_{-0.013}^{+0.010}$          \\
MKO($J-H$) (mag)        & & $0.494_{-0.004}^{+0.005}$           & $0.459_{-0.008}^{+0.006}$           & $-0.036_{-0.010}^{+0.007}$          & & $0.495_{-0.004}^{+0.005}$           & $0.459_{-0.008}^{+0.007}$           & $-0.035_{-0.010}^{+0.008}$          \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J2132+1341AB \label{tbl:props-2M2132+13}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$128_{-8}^{+7}$                    }                   & \nodata                             & & $68\pm4$                            & $60\pm4$                            & $-8\pm3$                            \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.88_{-0.05}^{+0.04}$             }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-4.22\pm0.05$                      & $-4.50\pm0.05$                      & $-0.28\pm0.06$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $69.9_{-2.9}^{+3.2}$                & $59_{-6}^{+5}$                      & $-10\pm4$                           & & $74.3_{-2.8}^{+2.0}$                & $61_{-5}^{+4}$                      & $-12_{-7}^{+5}$                     \\
log(\Lbol) [\Lsun]      & & $-4.22\pm0.05$                      & $-4.51_{-0.05}^{+0.04}$             & $-0.28\pm0.07$                      & & $-4.22\pm0.05$                      & $-4.51\pm0.05$                      & $-0.29\pm0.07$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.85\pm0.06$                      }                   & \nodata                             & & \multicolumn{2}{c}{$0.84_{-0.09}^{+0.06}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$1.44_{-0.37}^{+0.26}$             }                   & \nodata                             & & $3.6_{-2.8}^{+3.9}$                 & $1.6_{-0.4}^{+0.3}$                 & $-1.7_{-5.0}^{+2.9}$                \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.16_{-0.10}^{+0.09}$             }                   & \nodata                             & & $9.6_{-0.6}^{+0.4}$                 & $9.21_{-0.11}^{+0.09}$              & $-0.3\pm0.5$                        \\
\Teff\ (K)              & & $1650_{-50}^{+40}$                  & $1400_{-40}^{+30}$                  & $-250\pm60$                         & & $1660_{-40}^{+50}$                  & $1400_{-40}^{+30}$                  & $-260_{-70}^{+50}$                  \\
Radius (\Rjup)          & & $0.925_{-0.012}^{+0.010}$           & $0.925_{-0.021}^{+0.019}$           & $0.000_{-0.008}^{+0.009}$           & & $0.909_{-0.012}^{+0.010}$           & $0.915_{-0.017}^{+0.020}$           & $0.001_{-0.023}^{+0.024}$           \\
\logg\ [cm\,s$^{-2}$]   & & $5.306\pm0.028$                     & $5.23_{-0.06}^{+0.05}$              & $-0.07\pm0.04$                      & & $5.352_{-0.029}^{+0.006}$           & $5.26_{-0.06}^{+0.04}$              & $-0.08\pm0.06$                      \\
MKO($J-K$) (mag)        & & $1.607_{-0.103}^{+0.113}$           & $2.004_{-0.074}^{+0.109}$           & $0.389_{-0.144}^{+0.154}$           & & $1.579_{-0.111}^{+0.121}$           & $2.023_{-0.091}^{+0.078}$           & $0.438_{-0.134}^{+0.157}$           \\
MKO($J-H$) (mag)        & & $0.863_{-0.057}^{+0.060}$           & $1.116_{-0.033}^{+0.046}$           & $0.249_{-0.056}^{+0.083}$           & & $0.849_{-0.060}^{+0.066}$           & $1.124_{-0.032}^{+0.042}$           & $0.272_{-0.073}^{+0.075}$           \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2003A&A...402..701B} Cond Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $68.6_{-2.9}^{+3.0}$                & $60_{-4}^{+5}$                      & $-7.9_{-2.5}^{+2.3}$                & & $70.5_{-2.4}^{+6.5}$                & $61_{-5}^{+4}$                      & $-9_{-6}^{+5}$                      \\
log(\Lbol) [\Lsun]      & & $-4.22\pm0.05$                      & $-4.50_{-0.04}^{+0.06}$             & $-0.27_{-0.06}^{+0.07}$             & & $-4.22\pm0.05$                      & $-4.50\pm0.05$                      & $-0.28\pm0.07$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.884_{-0.027}^{+0.046}$          }                   & \nodata                             & & \multicolumn{2}{c}{$0.87_{-0.08}^{+0.07}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$1.71_{-0.36}^{+0.28}$             }                   & \nodata                             & & $2.0_{-0.9}^{+0.6}$                 & $1.77_{-0.40}^{+0.29}$              & $-0.2_{-0.9}^{+1.0}$                \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.23_{-0.09}^{+0.08}$             }                   & \nodata                             & & $9.30_{-0.21}^{+0.13}$              & $9.25_{-0.10}^{+0.08}$              & $-0.05_{-0.18}^{+0.23}$             \\
\Teff\ (K)              & & $1730\pm50$                         & $1480_{-50}^{+40}$                  & $-240\pm60$                         & & $1740\pm50$                         & $1480\pm40$                         & $-250\pm60$                         \\
Radius (\Rjup)          & & $0.856_{-0.011}^{+0.012}$           & $0.844_{-0.020}^{+0.016}$           & $-0.012_{-0.008}^{+0.007}$          & & $0.846\pm0.019$                     & $0.840\pm0.018$                     & $-0.007_{-0.025}^{+0.027}$          \\
\logg\ [cm\,s$^{-2}$]   & & $5.366_{-0.029}^{+0.030}$           & $5.32_{-0.04}^{+0.06}$              & $-0.043_{-0.016}^{+0.026}$          & & $5.390_{-0.029}^{+0.057}$           & $5.33\pm0.05$                       & $-0.06_{-0.07}^{+0.06}$             \\
log(Li/Li$_{\rm init}$) & & $-3.01_{-0.45}^{+0.14}$             & $-0.7_{-0.5}^{+0.7}$                & $2.8_{-0.4}^{+0.6}$                 & & $-3.24_{-0.35}^{+0.22}$             & $-1.1_{-0.4}^{+1.1}$                & $2.2_{-0.6}^{+0.7}$                 \\
MKO($J-K$) (mag)        & & $0.167_{-0.031}^{+0.033}$           & $0.025\pm0.022$                     & $-0.143_{-0.029}^{+0.044}$          & & $0.161\pm0.035$                     & $0.023_{-0.023}^{+0.022}$           & $-0.139_{-0.041}^{+0.043}$          \\
MKO($J-H$) (mag)        & & $-0.007_{-0.025}^{+0.029}$          & $-0.153_{-0.026}^{+0.022}$          & $-0.145_{-0.030}^{+0.040}$          & & $-0.005_{-0.028}^{+0.027}$          & $-0.154\pm0.024$                    & $-0.149_{-0.035}^{+0.037}$          \\
 
\enddata 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J2140+1625AB \label{tbl:props-2M2140+16}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$183_{-17}^{+14}$                  }                   & \nodata                             & & $114_{-12}^{+10}$                   & $69_{-9}^{+8}$                      & $-45_{-11}^{+12}$                   \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.60_{-0.08}^{+0.07}$             }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.20\pm0.04$                      & $-3.51\pm0.04$                      & $-0.31\pm0.04$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $96.9_{-2.6}^{+2.2}$                & $85.6_{-1.5}^{+1.7}$                & $-11.5_{-2.6}^{+2.9}$               & & $96.2_{-2.3}^{+2.2}$                & $85.6_{-2.7}^{+4.2}$                & $-11_{-4}^{+6}$                     \\
log(\Lbol) [\Lsun]      & & $-3.20_{-0.04}^{+0.05}$             & $-3.51\pm0.05$                      & $-0.31\pm0.06$                      & & $-3.22_{-0.04}^{+0.05}$             & $-3.50_{-0.04}^{+0.05}$             & $-0.28_{-0.06}^{+0.07}$             \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.882_{-0.024}^{+0.028}$          }                   & \nodata                             & & \multicolumn{2}{c}{$0.88_{-0.04}^{+0.06}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$5.0_{-4.6}^{+1.9}$                }                   & \nodata                             & & $5.2_{-3.8}^{+2.6}$                 & $3.0_{-2.8}^{+2.6}$                 & $-2_{-5}^{+4}$                      \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.70_{-0.20}^{+0.30}$             }                   & \nodata                             & & $9.72_{-0.17}^{+0.28}$              & $9.5\pm0.5$                         & $-0.2_{-0.8}^{+0.5}$                \\
\Teff\ (K)              & & $2690_{-30}^{+50}$                  & $2400\pm40$                         & $-290_{-50}^{+60}$                  & & $2680\pm40$                         & $2410_{-50}^{+60}$                  & $-270_{-60}^{+80}$                  \\
Radius (\Rjup)          & & $1.128_{-0.028}^{+0.021}$           & $0.990\pm0.018$                     & $-0.137_{-0.030}^{+0.027}$          & & $1.120_{-0.021}^{+0.026}$           & $1.006_{-0.027}^{+0.021}$           & $-0.11_{-0.04}^{+0.03}$             \\
\logg\ [cm\,s$^{-2}$]   & & $5.277\pm0.010$                     & $5.336_{-0.009}^{+0.010}$           & $0.058_{-0.011}^{+0.015}$           & & $5.281_{-0.010}^{+0.009}$           & $5.327_{-0.018}^{+0.022}$           & $0.044_{-0.022}^{+0.033}$           \\
log(Li/Li$_{\rm init}$) & & $<-4.0$                             & $<-4.0$                             & \nodata                             & & $<-4.0$                             & $<-4.0$                             & \nodata                             \\
MKO($J-K$) (mag)        & & $0.804_{-0.005}^{+0.007}$           & $0.736_{-0.014}^{+0.007}$           & $-0.066_{-0.015}^{+0.011}$          & & $0.803\pm0.006$                     & $0.748_{-0.026}^{+0.016}$           & $-0.053_{-0.027}^{+0.019}$          \\
MKO($J-H$) (mag)        & & $0.496_{-0.006}^{+0.007}$           & $0.450_{-0.011}^{+0.005}$           & $-0.046_{-0.013}^{+0.009}$          & & $0.495_{-0.005}^{+0.007}$           & $0.456_{-0.017}^{+0.009}$           & $-0.038_{-0.019}^{+0.013}$          \\
 
\enddata 
\tablecomments{In the total-mass analysis, the median mass after rejection sampling
was $183\pm3$\,\Mjup, 0.05$\sigma$ lower than the input
measurement. In the individual-mass analysis of the primary, the
median mass after rejection sampling was 1.7$\sigma$ lower than the
input measurement, and for the secondary the median mass after
rejection sampling was 2.0$\sigma$ higher than the input measurement.
} 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of 2MASS~J2206$-$2047AB \label{tbl:props-2M2206-20}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$188_{-17}^{+16}$                  }                   & \nodata                             & & $102_{-11}^{+10}$                   & $86_{-10}^{+8}$                     & $-17\pm11$                          \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.84_{-0.10}^{+0.09}$             }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-3.22_{-0.03}^{+0.04}$             & $-3.26_{-0.04}^{+0.03}$             & $-0.03_{-0.03}^{+0.04}$             & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2015A&A...577A..42B} Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $96.1_{-2.2}^{+2.4}$                & $94.8_{-2.2}^{+2.0}$                & $-1.4_{-2.8}^{+2.7}$                & & $95.7_{-2.3}^{+2.0}$                & $95.0_{-2.0}^{+2.3}$                & $-1\pm3$                            \\
log(\Lbol) [\Lsun]      & & $-3.22_{-0.04}^{+0.05}$             & $-3.25_{-0.04}^{+0.05}$             & $-0.03\pm0.06$                      & & $-3.23\pm0.04$                      & $-3.24\pm0.04$                      & $-0.01\pm0.06$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.986_{-0.029}^{+0.028}$          }                   & \nodata                             & & \multicolumn{2}{c}{$0.99_{-0.03}^{+0.04}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$5.0_{-4.6}^{+1.9}$                }                   & \nodata                             & & $5.2_{-4.5}^{+2.0}$                 & $4.8_{-4.5}^{+1.9}$                 & $0\pm4$                             \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.70_{-0.20}^{+0.30}$             }                   & \nodata                             & & $9.71_{-0.18}^{+0.29}$              & $9.68_{-0.22}^{+0.32}$              & $0.0\pm0.5$                         \\
\Teff\ (K)              & & $2680_{-30}^{+40}$                  & $2650_{-30}^{+50}$                  & $-30\pm50$                          & & $2670\pm40$                         & $2650_{-30}^{+40}$                  & $-10\pm60$                          \\
Radius (\Rjup)          & & $1.120_{-0.022}^{+0.023}$           & $1.105_{-0.019}^{+0.025}$           & $-0.015_{-0.027}^{+0.031}$          & & $1.114_{-0.022}^{+0.023}$           & $1.110\pm0.022$                     & $0.00\pm0.03$                       \\
\logg\ [cm\,s$^{-2}$]   & & $5.280_{-0.009}^{+0.010}$           & $5.286\pm0.010$                     & $0.005_{-0.012}^{+0.011}$           & & $5.282_{-0.009}^{+0.010}$           & $5.284_{-0.009}^{+0.011}$           & $0.001_{-0.013}^{+0.016}$           \\
log(Li/Li$_{\rm init}$) & & $<-4.0$                             & $<-4.0$                             & \nodata                             & & $<-4.0$                             & $<-4.0$                             & \nodata                             \\
MKO($J-K$) (mag)        & & $0.803_{-0.005}^{+0.006}$           & $0.799_{-0.006}^{+0.007}$           & $-0.003\pm0.008$                    & & $0.802\pm0.006$                     & $0.800\pm0.006$                     & $-0.001\pm0.009$                    \\
MKO($J-H$) (mag)        & & $0.494_{-0.005}^{+0.007}$           & $0.491\pm0.006$                     & $-0.003_{-0.008}^{+0.007}$          & & $0.493\pm0.006$                     & $0.491\pm0.006$                     & $-0.002\pm0.009$                    \\
 
\enddata 
\tablecomments{In the total-mass analysis, the median mass after rejection sampling
was $191_{-3}^{+4}$\,\Mjup, 0.2$\sigma$ higher than the input
measurement.  In the individual-mass analysis, the median mass of the
primary after rejection sampling was 0.6$\sigma$ lower than the input
measurement, and the median mass of the secondary after rejection
sampling was 1.0$\sigma$ higher than the input measurement.
} 
\end{deluxetable} \clearpage

\begin{deluxetable}{lcccccccc}
\setlength{\tabcolsep}{0.04in}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{}                            &
\colhead{}                            &
\multicolumn{3}{c}{Using Total Mass}  &
\colhead{}                            &
\multicolumn{3}{c}{Using Individual Masses}  \\ \cline{3-5} \cline{7-9}
\colhead{Property}                    &
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}&
\colhead{}                            &
\colhead{Primary}                     &
\colhead{Secondary}                   &
\colhead{$\Delta = {\rm B} - {\rm A}$}}
\tablecaption{Properties of DENIS~J2252$-$1730AB \label{tbl:props-2M2252-17}}
\startdata
\multicolumn{9}{c}{Input Observed Properties} \\
\cline{1-9}
Mass $M$ (\Mjup)        & & \multicolumn{2}{c}{$101\pm7$                          }                   & \nodata                             & & $59\pm5$                            & $41\pm4$                            & $-18\pm6$                           \\
Mass ratio $q$          & & \nodata                             & \nodata                             & \nodata                             & & \multicolumn{2}{c}{$0.70_{-0.09}^{+0.08}$             }                   & \nodata                             \\
log(\Lbol) [\Lsun]      & & $-4.26\pm0.04$                      & $-4.76\pm0.07$                      & $-0.50\pm0.08$                      & & \nodata                             & \nodata                             & \nodata                             \\
\cline{1-9}

\multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2008ApJ...689.1327S} Hybrid Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $65\pm4$                            & $37.1_{-4.4}^{+3.0}$                & $-27.6_{-3.4}^{+2.8}$               & & $61_{-8}^{+5}$                      & $42\pm4$                            & $-19_{-7}^{+9}$                     \\
log(\Lbol) [\Lsun]      & & $-4.26\pm0.05$                      & $-4.74\pm0.08$                      & $-0.48\pm0.09$                      & & $-4.25\pm0.05$                      & $-4.75\pm0.08$                      & $-0.50\pm0.09$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.57_{-0.05}^{+0.03}$             }                   & \nodata                             & & \multicolumn{2}{c}{$0.69_{-0.10}^{+0.09}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$1.11_{-0.22}^{+0.19}$             }                   & \nodata                             & & $0.94_{-0.31}^{+0.20}$              & $1.5_{-0.4}^{+0.3}$                 & $0.5_{-0.5}^{+0.6}$                 \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.04\pm0.08$                      }                   & \nodata                             & & $8.97_{-0.15}^{+0.10}$              & $9.18_{-0.10}^{+0.11}$              & $0.20_{-0.16}^{+0.20}$              \\
\Teff\ (K)              & & $1600\pm50$                         & $1200_{-50}^{+60}$                  & $-400\pm70$                         & & $1590\pm50$                         & $1210_{-40}^{+50}$                  & $-380\pm70$                         \\
Radius (\Rjup)          & & $0.941_{-0.018}^{+0.011}$           & $0.961_{-0.020}^{+0.018}$           & $0.0193_{-0.0029}^{+0.0037}$        & & $0.956_{-0.027}^{+0.032}$           & $0.929_{-0.027}^{+0.024}$           & $-0.03\pm0.04$                      \\
\logg\ [cm\,s$^{-2}$]   & & $5.26\pm0.04$                       & $5.00_{-0.06}^{+0.05}$              & $-0.257_{-0.043}^{+0.028}$          & & $5.22_{-0.08}^{+0.06}$              & $5.08\pm0.06$                       & $-0.14_{-0.09}^{+0.10}$             \\
MKO($J-K$) (mag)        & & $1.691_{-0.094}^{+0.119}$           & $0.459_{-0.393}^{+0.281}$           & $-1.221_{-0.416}^{+0.309}$          & & $1.703_{-0.093}^{+0.115}$           & $0.520_{-0.415}^{+0.284}$           & $-1.176_{-0.416}^{+0.314}$          \\
MKO($J-H$) (mag)        & & $0.905_{-0.055}^{+0.060}$           & $0.453_{-0.191}^{+0.175}$           & $-0.447_{-0.216}^{+0.176}$          & & $0.911_{-0.055}^{+0.056}$           & $0.493_{-0.199}^{+0.160}$           & $-0.416_{-0.206}^{+0.169}$          \\
 
\cline{1-9} \multicolumn{9}{c}{}\\[-6pt] \multicolumn{9}{c}{Derived from \citet{2003A&A...402..701B} Cond Evolutionary Models} \\ \cline{1-9} 
Mass $M$ (\Mjup)        & & $59_{-4}^{+5}$                      & $42\pm3$                            & $-17\pm3$                           & & $61\pm6$                            & $42\pm4$                            & $-19\pm7$                           \\
log(\Lbol) [\Lsun]      & & $-4.26\pm0.05$                      & $-4.76_{-0.07}^{+0.08}$             & $-0.50\pm0.09$                      & & $-4.25\pm0.05$                      & $-4.77_{-0.08}^{+0.07}$             & $-0.52\pm0.09$                      \\
Mass ratio $q$          & & \multicolumn{2}{c}{$0.71_{-0.04}^{+0.05}$             }                   & \nodata                             & & \multicolumn{2}{c}{$0.69_{-0.10}^{+0.09}$             }                   & \nodata                             \\
Age $t$ (Gyr)           & & \multicolumn{2}{c}{$1.10_{-0.18}^{+0.15}$             }                   & \nodata                             & & $1.17_{-0.32}^{+0.24}$              & $1.13_{-0.29}^{+0.23}$              & $-0.1_{-0.4}^{+0.5}$                \\
$\log(t)$ [yr]          & & \multicolumn{2}{c}{$9.04_{-0.07}^{+0.06}$             }                   & \nodata                             & & $9.07_{-0.13}^{+0.09}$              & $9.05\pm0.10$                       & $-0.02_{-0.15}^{+0.16}$             \\
\Teff\ (K)              & & $1660_{-60}^{+50}$                  & $1230_{-60}^{+50}$                  & $-430\pm70$                         & & $1670\pm50$                         & $1230_{-60}^{+50}$                  & $-440\pm70$                         \\
Radius (\Rjup)          & & $0.886_{-0.017}^{+0.012}$           & $0.904_{-0.013}^{+0.014}$           & $0.016_{-0.006}^{+0.007}$           & & $0.880_{-0.024}^{+0.021}$           & $0.902_{-0.022}^{+0.020}$           & $0.02\pm0.03$                       \\
\logg\ [cm\,s$^{-2}$]   & & $5.27_{-0.04}^{+0.05}$              & $5.10\pm0.05$                       & $-0.167_{-0.031}^{+0.030}$          & & $5.29\pm0.06$                       & $5.11\pm0.06$                       & $-0.18\pm0.09$                      \\
log(Li/Li$_{\rm init}$) & & $-2.1_{-1.5}^{+0.7}$                & $-0.00019_{-0.00356}^{+0.00019}$    & $2.1_{-0.7}^{+1.5}$                 & & $-2.1_{-1.5}^{+0.7}$                & $-0.0005_{-0.0046}^{+0.0005}$       & $2.1_{-0.7}^{+1.5}$                 \\
MKO($J-K$) (mag)        & & $0.143_{-0.033}^{+0.029}$           & $-0.043_{-0.040}^{+0.045}$          & $-0.188_{-0.052}^{+0.058}$          & & $0.144_{-0.032}^{+0.027}$           & $-0.049_{-0.045}^{+0.056}$          & $-0.195_{-0.053}^{+0.063}$          \\
MKO($J-H$) (mag)        & & $-0.033_{-0.030}^{+0.028}$          & $-0.265_{-0.027}^{+0.022}$          & $-0.231_{-0.035}^{+0.040}$          & & $-0.031_{-0.029}^{+0.026}$          & $-0.267_{-0.025}^{+0.024}$          & $-0.236_{-0.039}^{+0.035}$          \\
 
\enddata 
\end{deluxetable} \clearpage

\clearpage
\begin{landscape}
\begin{deluxetable}{lccccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Coefficients of Polynomial Fits \label{tbl:poly}}
\tablewidth{0pt}
\tablehead{
\colhead{$y$}   &
\colhead{$x$}   &
\colhead{$c_0$}   &
\colhead{$c_1$}   &
\colhead{$c_2$}   &
\colhead{$c_3$}   &
\colhead{$c_4$}   &
\colhead{$c_5$}   &
\colhead{rms}     &
\colhead{valid $x$ range}}
\startdata

\Teff\ (Lyon)                      & SpT       &   4251.0           & $-$238.03    &     4.582        & \nodata   & \nodata       & \nodata     &   90\,K                    & M7--T5             \\
\Teff\ (SM08)                      & SpT       &   4544.3           & $-$284.52    &     6.001        & \nodata   & \nodata       & \nodata     &   80\,K                    & L1.5--T5           \\

\cline{1-10}
\multicolumn{10}{c}{MKO Photometric System} \\
\cline{1-10}
$\log(\Lbol/\Lsun)$                & $M_K$     & $-$172.188\phn\phn & 68.11147\phn & $-$10.671188\phn & 0.8162709 & $-$0.03068824 & 0.000454547 &  0.05\,dex\tablenotemark{*} & \phn9.1--17.8\,mag \\
$\log(\Lbol/\Lsun)$                & $M_H$     &  $-$13.282\phn     &  3.46876     &  $-$0.351721     & 0.0106200 & \nodata       & \nodata     &  0.023\,dex                 & \phn9.6--13.3\,mag \\
$J_{\rm MKO} - J_{\rm 2MASS}$      & $M_K$     & $-$2.284           & 0.55165      & $-$0.043190      & 0.0010379 & \nodata       & \nodata     & 0.015\,mag & \phn9.1--17.0\,mag \\
$H_{\rm MKO} - H_{\rm 2MASS}$      & $M_H$     & $-$0.051           & 0.00850      & \nodata          & \nodata   & \nodata       & \nodata     & 0.003\,mag & \phn9.6--13.4\,mag \\
$H_{\rm MKO} - H_{\rm 2MASS}$      & $M_K$     & $-$0.702           & 0.15644      & $-$0.010605      & 0.0002365 & \nodata       & \nodata     & 0.004\,mag & \phn9.1--17.0\,mag \\
$K_{\rm MKO} - K_{S, {\rm 2MASS}}$ & $M_K$     & $-$0.048           & 0.00221      & \nodata          & \nodata   & \nodata       & \nodata     & 0.006\,mag & \phn9.1--13.0\,mag \\
$K_{\rm MKO} - K_{S, {\rm 2MASS}}$ & $M_K$     & $-$1.526           & 0.11594      & \nodata          & \nodata   & \nodata       & \nodata     & 0.007\,mag &    13.0--14.2\,mag \\
$K_{\rm MKO} - K_{S, {\rm 2MASS}}$ & $M_K$     &\phs0.054           & 0.00447      & \nodata          & \nodata   & \nodata       & \nodata     & 0.007\,mag &    14.2--17.0\,mag \\
$\Kn-K$                            & $M_K$     & $-$0.207           & 0.07241      & $-$0.004693      & \nodata   & \nodata       & \nodata     & 0.025\,mag & \phn9.1--13.1\,mag \\
\cline{1-10}

\multicolumn{10}{c}{2MASS Photometric System} \\
\cline{1-10}
$\log(\Lbol/\Lsun)$                & $M_{K_S}$ & $-$59.877\phn      & 22.58776\phn & $-$3.364101      & 0.2357643 & $-$0.00785837 & 0.000098821 &  0.05\,dex\tablenotemark{*} & \phn8.8--16.6\,mag \\
$\log(\Lbol/\Lsun)$                & $M_H$     &  $-$10.426\phn     &  2.74259     &  $-$0.290797     & 0.0089222 & \nodata       & \nodata     &  0.023\,dex                 & \phn9.2--13.3\,mag \\
$J_{\rm MKO} - J_{\rm 2MASS}$      & $M_{K_S}$ & $-$2.747           & 0.66217      & $-$0.051739      & 0.0012518 & \nodata       & \nodata     & 0.017\,mag & \phn9.1--16.6\,mag \\
$H_{\rm MKO} - H_{\rm 2MASS}$      & $M_{K_S}$ & $-$0.754           & 0.16903      & $-$0.011606      & 0.0002626 & \nodata       & \nodata     & 0.004\,mag & \phn9.1--16.6\,mag \\
$H_{\rm MKO} - H_{\rm 2MASS}$      & $M_H$     & $-$0.050           & 0.00845      & \nodata          & \nodata   & \nodata       & \nodata     & 0.003\,mag & \phn9.6--13.4\,mag \\
$K_{\rm MKO} - K_{S, {\rm 2MASS}}$ & $M_{K_S}$ & $-$0.048           & 0.00219      & \nodata          & \nodata   & \nodata       & \nodata     & 0.006\,mag & \phn9.1--12.9\,mag \\
$K_{\rm MKO} - K_{S, {\rm 2MASS}}$ & $M_{K_S}$ & $-$1.413           & 0.10801      & \nodata          & \nodata   & \nodata       & \nodata     & 0.026\,mag &    12.9--14.2\,mag \\
$K_{\rm MKO} - K_{S, {\rm 2MASS}}$ & $M_{K_S}$ &\phs0.088           & 0.00240      & \nodata          & \nodata   & \nodata       & \nodata     & 0.007\,mag &    14.2--17.0\,mag \\
$\Kn-\Ks$                          & $M_{K_S}$ & $-$0.036           & 0.03407      & $-$0.002824      & \nodata   & \nodata       & \nodata     & 0.021\,mag & \phn9.1--13.1\,mag \\

\enddata

\tablecomments{The coefficients are defined as:
  $$y = \sum_{i=0} c_ix^i$$
  where $y$ and $x$ are the quantities listed in the first two
  columns.  For spectral types, M7 corresponds to 7.0 and T5
  corresponds to 25.0.}

\tablenotetext{*}{The luminosity relations have significantly
  different scatter at bright and faint magnitudes.  For both, the
  scatter is 0.04\,dex at $\leq$13.0\,mag and 0.07\,dex at
  $>$13.0\,mag.}

\end{deluxetable}
